GFET Asymmetric Transfer Response Analysis through Access Region Resistances

Graphene-based devices are planned to augment the functionality of Si and III-V based technology in radio-frequency (RF) electronics. The expectations in designing graphene {field-effect} transistors (GFETs) with enhanced RF performance have attracted significant experimental efforts, mainly concentrated on achieving high mobility samples. However, little attention has been paid, so far, to the role of the access regions in these devices. \mbox{Here, we analyse} in detail, via numerical simulations, how the GFET transfer response is severely impacted by these regions, showing that they play a significant role in the asymmetric saturated behaviour commonly observed in GFETs. We also investigate how the modulation of the access region conductivity (i.e., by the influence of a back gate) and the presence of imperfections in the graphene layer (e.g., charge puddles) affects the transfer response. The analysis is extended to assess the application of GFETs for RF applications, by~evaluating their cut-off frequency.

==> Figuras/GFET_IdsVgs_Acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.35\linewidth,
height=3cm,
at={(0.4\linewidth,0cm)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1,...,2},
minor x tick num=1,
xlabel style={font=\color{white!15!black}},
xlabel={$V_{\rm FG}$ (V)},
ymin=-0.5,
ymax=0.5,
ytick={-0.8, -0.6, -0.4, -0.2, 0, 0.2, 0.4, 0.6, 0.8},
minor y tick num=1,
ylabel style={font=\color{white!15!black}},
%ylabel={$\text{I}_{\text{DS}}\text{ (}m\text{A/}\mu\text{m)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.5,-0.3)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, legend columns=4, font=\footnotesize}
]
\addplot [color=mycolor1]
table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
	-2	-3459.22425605042\\
	-1.9	-3381.15571376395\\
	-1.8	-3300.6152968537\\
	-1.7	-3216.57853512986\\
	-1.6	-3129.14253790442\\
	-1.5	-3036.98604933154\\
	-1.4	-2939.34179782031\\
	-1.3	-2835.30571766167\\
	-1.2	-2723.32465329705\\
	-1.1	-2601.4548486522\\
	-1	-2467.05287817161\\
	-0.9	-2319.1716297734\\
	-0.8	-2175.9266980747\\
	-0.7	-2033.9933219024\\
	-0.6	-1883.44275149411\\
	-0.5	-1716.6665876892\\
	-0.45	-1623.54371586778\\
	-0.4	-1521.03352443261\\
	-0.35	-1405.75578214302\\
	-0.3	-1286.2573767626\\
	-0.25	-1137.86147902582\\
	-0.2	-943.207205860088\\
	-0.15	-705.996063618551\\
	-0.1	-583.676823428313\\
	-0.05	-788.527063873543\\
	0	-1097.2803500694\\
	0.05	-1348.43061731146\\
	0.1	-1571.87775906122\\
	0.15	-1763.2128990559\\
	0.2	-1929.58581006358\\
	0.25	-2076.86706185446\\
	0.3	-2212.22340028983\\
	0.35	-2335.91050577831\\
	0.4	-2449.86040294623\\
	0.45	-2555.91583398471\\
	0.5	-2657.36796774137\\
	0.6	-2844.19500628601\\
	0.7	-3014.96293471339\\
	0.8	-3174.81232251231\\
	0.9	-3329.15811464859\\
	1	-3470.35593501947\\
	1.1	-3600.30022601092\\
	1.2	-3721.25341669807\\
	1.3	-3834.55825997932\\
	1.4	-3941.37368551957\\
	1.5	-4042.75526929558\\
	1.6	-4139.24428610587\\
	1.7	-4231.45517660123\\
	1.8	-4319.90084112586\\
	1.9	-4404.82998207662\\
	2	-4486.80430147776\\
};
%\addlegendentry{$\text{V}_{\text{DS}}\text{ = -0.2V}$}

\addplot [color=mycolor2]
table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
	-2	-1517.41997709509\\
	-1.9	-1482.65590346374\\
	-1.8	-1446.62651572823\\
	-1.7	-1409.23796253878\\
	-1.6	-1370.03317503784\\
	-1.5	-1328.89197770154\\
	-1.4	-1285.94102462154\\
	-1.3	-1245.07458341577\\
	-1.2	-1204.61409795826\\
	-1.1	-1163.65715612689\\
	-1	-1121.49267504004\\
	-0.9	-1077.59889194911\\
	-0.8	-1031.07757515801\\
	-0.7	-980.351770022321\\
	-0.6	-923.896563958471\\
	-0.5	-859.190018035055\\
	-0.45	-822.502542117376\\
	-0.4	-783.837662166859\\
	-0.35	-741.373903791388\\
	-0.3	-692.10956947809\\
	-0.25	-633.045337909517\\
	-0.2	-559.213288491704\\
	-0.15	-460.400288492877\\
	-0.1	-331.062667690021\\
	-0.05	-246.317018318334\\
	0	-343.643097626381\\
	0.05	-484.910769215204\\
	0.1	-602.632210263322\\
	0.15	-695.061403507392\\
	0.2	-769.985578353213\\
	0.25	-833.320172532061\\
	0.3	-889.952175248628\\
	0.35	-940.955566589766\\
	0.4	-988.182153611337\\
	0.45	-1032.2815922316\\
	0.5	-1073.08248372817\\
	0.6	-1146.89924571965\\
	0.7	-1212.70154557199\\
	0.8	-1277.55518418373\\
	0.9	-1338.96979406041\\
	1	-1395.88789290782\\
	1.1	-1449.14708431628\\
	1.2	-1499.47975272734\\
	1.3	-1546.90541934578\\
	1.4	-1592.30547878175\\
	1.5	-1635.6911458677\\
	1.6	-1677.47928359954\\
	1.7	-1718.17374720225\\
	1.8	-1757.36482145149\\
	1.9	-1795.8863061764\\
	2	-1833.47892446508\\
};
%\addlegendentry{$-0.1V$}

\addplot [color=mycolor3]
table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
	-2	1818.3263039986\\
	-1.9	1780.11627255561\\
	-1.8	1741.17318859259\\
	-1.7	1701.44213305721\\
	-1.6	1660.2899959253\\
	-1.5	1618.06354860682\\
	-1.4	1574.01247732202\\
	-1.3	1527.95531144562\\
	-1.2	1479.75967888429\\
	-1.1	1428.56812345526\\
	-1	1374.49113531614\\
	-0.9	1316.64835609826\\
	-0.8	1254.0680667001\\
	-0.7	1188.11660799674\\
	-0.6	1121.48528553636\\
	-0.5	1046.99635330138\\
	-0.45	1007.32392849943\\
	-0.4	965.270301572823\\
	-0.35	919.9928710352\\
	-0.3	870.701820105819\\
	-0.25	815.592339103785\\
	-0.2	752.683530163687\\
	-0.15	680.238967736539\\
	-0.1	590.791754531489\\
	-0.05	476.795058642145\\
	0	336.004339915463\\
	0.05	245.933928637613\\
	0.1	332.745795501573\\
	0.15	462.662149628937\\
	0.2	562.252647907846\\
	0.25	636.735235870672\\
	0.3	696.007184957833\\
	0.35	745.338685618598\\
	0.4	787.829293999008\\
	0.45	826.926260584568\\
	0.5	863.463494867547\\
	0.6	928.161231392938\\
	0.7	984.582018368366\\
	0.8	1035.2224416477\\
	0.9	1081.769891752\\
	1	1125.83273337917\\
	1.1	1168.04175805754\\
	1.2	1209.18123328528\\
	1.3	1249.80576647236\\
	1.4	1291.09809364761\\
	1.5	1333.85214381288\\
	1.6	1374.31751626285\\
	1.7	1412.89190698308\\
	1.8	1449.81569485817\\
	1.9	1485.31333949063\\
	2	1519.62823817815\\
};
%\addlegendentry{$0.1V$}

\addplot [color=mycolor4]
table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
	-2	4471.99247142833\\
	-1.9	4389.19525459154\\
	-1.8	4303.03913674722\\
	-1.7	4213.7429926242\\
	-1.6	4120.31640959921\\
	-1.5	4022.85171403208\\
	-1.4	3919.95891433068\\
	-1.3	3811.73614609257\\
	-1.2	3696.59511347488\\
	-1.1	3573.54476391452\\
	-1	3440.66999040679\\
	-0.9	3295.61012651733\\
	-0.8	3140.64440536947\\
	-0.7	2979.87618325068\\
	-0.6	2806.89634507141\\
	-0.5	2616.4310545747\\
	-0.45	2512.59397946102\\
	-0.4	2406.9303069689\\
	-0.35	2293.71462919686\\
	-0.3	2170.95060255623\\
	-0.25	2036.53451853548\\
	-0.2	1887.48058207704\\
	-0.15	1724.63827641068\\
	-0.1	1537.69334080508\\
	-0.05	1318.29201675577\\
	0	1062.0158350406\\
	0.05	779.301249289983\\
	0.1	582.940339030137\\
	0.15	709.450243536836\\
	0.2	947.975878157059\\
	0.25	1142.2496253937\\
	0.3	1290.48267397089\\
	0.35	1409.55790501796\\
	0.4	1524.17995235417\\
	0.45	1626.39325163826\\
	0.5	1719.0423847765\\
	0.6	1884.88222881474\\
	0.7	2034.32321298924\\
	0.8	2174.65232571539\\
	0.9	2315.00216596007\\
	1	2460.06100574272\\
	1.1	2595.19354881602\\
	1.2	2718.35693053149\\
	1.3	2831.2640453631\\
	1.4	2935.98842386624\\
	1.5	3034.1792805868\\
	1.6	3126.76864432505\\
	1.7	3214.60618275249\\
	1.8	3298.90728600251\\
	1.9	3379.68854198353\\
	2	3457.98107519749\\
};
%\addlegendentry{$0.2V$}

\SubfigLetter{b)}{0.55}{0.85};

\end{axis}
%\end{tikzpicture}%

==> Figuras/GFET_IdsVgs_EqMob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.35\linewidth,
height=3cm,
at={(0\linewidth,0cm)},
scale only axis,
%align=center,
%title={$\mu_n =$ 15000 $cm^2 V^{-1}s^{-1}$ \\ $ \mu_p =$ 15000 $cm^2 V^{-1}s^{-1}$},
xmin=-2,
xmax=2,
minor x tick num=1,
xtick={-2,-1,...,2},
xlabel style={font=\color{white!15!black}},
xlabel={$V_{\rm FG}$ (V)},
ymin=-30,
ymax=30,
ytick={-30,-20,...,30},
minor y tick num=1,
ylabel style={font=\color{white!15!black}},
ylabel={$I_{\rm DS}$ (mA/$\mu$m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.05,-0.4)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, legend columns=4, font=\footnotesize}
]
\addplot [color=mycolor1]
table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
	-2	-214055.305810551\\
	-1.9	-199965.634492867\\
	-1.8	-186006.741040873\\
	-1.7	-172190.602207411\\
	-1.6	-158528.267929907\\
	-1.5	-145034.691944375\\
	-1.4	-131727.204289703\\
	-1.3	-118625.280129862\\
	-1.2	-105752.724963415\\
	-1.1	-93138.4585005085\\
	-1	-80818.5728951754\\
	-0.9	-68836.4231860499\\
	-0.8	-57251.4928128322\\
	-0.7	-46150.9815203101\\
	-0.6	-35679.5366316721\\
	-0.5	-25993.9378932943\\
	-0.45	-21413.0136498882\\
	-0.4	-17088.5624434106\\
	-0.35	-13050.0786475505\\
	-0.3	-9373.91707365926\\
	-0.25	-6262.03461128325\\
	-0.2	-3801.87515118326\\
	-0.15	-2194.66778474902\\
	-0.1	-1622.40861447003\\
	-0.05	-2172.30397462508\\
	0	-3760.54257294782\\
	0.05	-6201.59058142594\\
	0.1	-9300.06464500767\\
	0.15	-12893.7027298439\\
	0.2	-16841.886052844\\
	0.25	-21140.3151279026\\
	0.3	-25716.7596424271\\
	0.35	-30541.0996856746\\
	0.4	-35606.9487709044\\
	0.45	-40839.167905543\\
	0.5	-46217.0373872851\\
	0.6	-57360.7844784924\\
	0.7	-68957.4416761027\\
	0.8	-80943.8255861216\\
	0.9	-93265.8129111815\\
	1	-105881.410428119\\
	1.1	-118755.361076021\\
	1.2	-131858.488655898\\
	1.3	-145167.081954673\\
	1.4	-158661.676530084\\
	1.5	-172324.92487357\\
	1.6	-186141.935851298\\
	1.7	-200101.705250051\\
	1.8	-214192.050165516\\
	1.9	-228402.997072509\\
	2	-242727.008901837\\
};
\addlegendentry{$V_{\rm DS} = -0.2$V}

\addplot [color=mycolor2]
table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
	-2	-110564.650344689\\
	-1.9	-103488.635371564\\
	-1.8	-96474.9504021847\\
	-1.7	-89529.6496496005\\
	-1.6	-82658.8617709251\\
	-1.5	-75867.2505544954\\
	-1.4	-69165.2625019615\\
	-1.3	-62559.7332918546\\
	-1.2	-56063.3241421914\\
	-1.1	-49687.0815906959\\
	-1	-43449.3347763176\\
	-0.9	-37367.9910102368\\
	-0.8	-31469.2592199905\\
	-0.7	-25788.5652485399\\
	-0.6	-20373.1880105673\\
	-0.5	-15286.5575257006\\
	-0.45	-12893.4495382432\\
	-0.4	-10617.6698624238\\
	-0.35	-8450.19810700475\\
	-0.3	-6435.9994910765\\
	-0.25	-4609.99414182275\\
	-0.2	-3011.85504621291\\
	-0.15	-1698.45373431165\\
	-0.1	-821.226546804956\\
	-0.05	-497.635857746491\\
	0	-807.012871721023\\
	0.05	-1667.96264564067\\
	0.1	-2942.81143278993\\
	0.15	-4516.39442103525\\
	0.2	-6313.18007647211\\
	0.25	-8315.31327486712\\
	0.3	-10478.3524367735\\
	0.35	-12774.4950332832\\
	0.4	-15184.8443426447\\
	0.45	-17696.2433954118\\
	0.5	-20300.2919717659\\
	0.6	-25759.4254995728\\
	0.7	-31469.3436605933\\
	0.8	-37388.0712027365\\
	0.9	-43483.8719374981\\
	1	-49730.6831072937\\
	1.1	-56113.4628159291\\
	1.2	-62614.6110643863\\
	1.3	-69222.9155443557\\
	1.4	-75927.084917001\\
	1.5	-82720.1370937199\\
	1.6	-89591.9605833674\\
	1.7	-96538.250978493\\
	1.8	-103552.560867016\\
	1.9	-110629.127518446\\
	2	-117763.831651267\\
};
\addlegendentry{$-0.1$V}

\addplot [color=mycolor3]
table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
	-2	117763.833249485\\
	-1.9	110629.128538983\\
	-1.8	103552.562733713\\
	-1.7	96538.2534942416\\
	-1.6	89591.9654136485\\
	-1.5	82720.1422992887\\
	-1.4	75927.0922420942\\
	-1.3	69222.9253291249\\
	-1.2	62614.6252912117\\
	-1.1	56113.4791183975\\
	-1	49730.7071945926\\
	-0.9	43483.9037374521\\
	-0.8	37388.1158833802\\
	-0.7	31469.3767444436\\
	-0.6	25759.5082150904\\
	-0.5	20300.3434315904\\
	-0.45	17696.2445214807\\
	-0.4	15184.8460512941\\
	-0.35	12774.4966279464\\
	-0.3	10478.3536270289\\
	-0.25	8315.31614787691\\
	-0.2	6313.18246058355\\
	-0.15	4516.35519578859\\
	-0.1	2942.81046458787\\
	-0.05	1667.96416300225\\
	0	806.379459222743\\
	0.05	497.635035032106\\
	0.1	821.226827999879\\
	0.15	1698.45825976077\\
	0.2	3011.86252089962\\
	0.25	4610.00312463682\\
	0.3	6435.97984382553\\
	0.35	8450.20660141677\\
	0.4	10617.6369657369\\
	0.45	12893.4195339495\\
	0.5	15286.5088946612\\
	0.6	20373.1576116862\\
	0.7	25788.5483335502\\
	0.8	31469.2530165151\\
	0.9	37367.989735251\\
	1	43449.3352972985\\
	1.1	49687.0801679818\\
	1.2	56063.3227502455\\
	1.3	62559.7367934593\\
	1.4	69165.2617673216\\
	1.5	75867.2545508282\\
	1.6	82658.8654459927\\
	1.7	89529.6499235704\\
	1.8	96474.9508102456\\
	1.9	103488.636076975\\
	2	110564.650527867\\
};
\addlegendentry{$0.1$V}

\addplot [color=mycolor4]
table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
	-2	242727.007253567\\
	-1.9	228403.001928303\\
	-1.8	214192.04822826\\
	-1.7	200101.710627019\\
	-1.6	186141.942481556\\
	-1.5	172324.930935451\\
	-1.4	158661.676074298\\
	-1.3	145167.081416463\\
	-1.2	131858.488908599\\
	-1.1	118755.361111878\\
	-1	105881.412518966\\
	-0.9	93265.815297185\\
	-0.8	80943.8235480024\\
	-0.7	68957.4489224424\\
	-0.6	57360.7995227202\\
	-0.5	46217.081232354\\
	-0.45	40839.2208600688\\
	-0.4	35606.9893403111\\
	-0.35	30541.2171528357\\
	-0.3	25716.747752604\\
	-0.25	21140.3118074698\\
	-0.2	16841.8876345973\\
	-0.15	12893.7043268691\\
	-0.1	9300.06596554712\\
	-0.05	6201.59805534909\\
	0	3758.15713606586\\
	0.05	2172.30560167149\\
	0.1	1622.40897182322\\
	0.15	2194.66719136023\\
	0.2	3801.87699780625\\
	0.25	6262.0325267196\\
	0.3	9373.92114433591\\
	0.35	13050.101701525\\
	0.4	17088.5387432867\\
	0.45	21412.9806375925\\
	0.5	25993.9908897849\\
	0.6	35679.4659712681\\
	0.7	46150.9600294586\\
	0.8	57251.4857932842\\
	0.9	68836.4206037327\\
	1	80818.5715279688\\
	1.1	93138.4593607042\\
	1.2	105752.725886633\\
	1.3	118625.28191186\\
	1.4	131727.198116611\\
	1.5	145034.694347144\\
	1.6	158528.261795876\\
	1.7	172190.597173854\\
	1.8	186006.736158289\\
	1.9	199965.62995576\\
	2	214055.300670812\\
};
\addlegendentry{$0.2$V}

\SubfigLetter{a)}{0.5}{0.85};

%\node[anchor=south west] at (65, 120) {$\mu_{\rm n}^{\rm Sim} = 1.5\cdot 10^{4}\frac{cm^2}{Vs}$};
%\node[anchor=south west] at (65, -20) {$\mu_{\rm p}^{\rm Sim} = 1.5\cdot 10^{4}\frac{cm^2}{Vs}$};

\end{axis}
%\end{tikzpicture}%

==> Figuras/GFET_NoVbg_Rdev_NoPuddles_VDS-0.1V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=3cm,
at={(0\linewidth,0)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1.5,...,2},
xlabel={$V_{\rm FG}$ (V)},
ymin=0,
ymax=45,
ytick={5,15,...,45},
minor y tick num=1,
ylabel={R ($\Omega\cdot$ cm)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
clip mode=individual,
legend style={at={(0.01,0.95)}, anchor=north west ,legend cell align=left, align=left, draw=white!15!black, legend columns=1}
]
\addplot [color=mycolor1]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.324123005351235\\
	-1.9	0.332567041429697\\
	-1.8	0.341818844083769\\
	-1.7	0.352078393988623\\
	-1.6	0.363468490487053\\
	-1.5	0.376417520305468\\
	-1.4	0.390867824385881\\
	-1.3	0.404920458652117\\
	-1.2	0.419346108282266\\
	-1.1	0.434593876297958\\
	-1	0.45108972232593\\
	-0.9	0.469186035595865\\
	-0.8	0.489514936571144\\
	-0.7	0.513405681211237\\
	-0.6	0.542203055498683\\
	-0.5	0.5783295839383\\
	-0.4	0.623224004171384\\
	-0.35	0.647913401163434\\
	-0.3	0.676653714380504\\
	-0.25	0.710066528554265\\
	-0.2	0.747202132497488\\
	-0.15	0.789717134206943\\
	-0.1	0.840149660862515\\
	-0.05	0.909423471459724\\
	0	0.869044162323204\\
	0.05	0.751758314708158\\
	0.1	0.659605056030518\\
	0.15	0.597300522825207\\
	0.2	0.552630444236682\\
	0.25	0.518612884577343\\
	0.3	0.490757998041873\\
	0.35	0.467805186055642\\
	0.4	0.448436055491737\\
	0.5	0.417281545058728\\
	0.6	0.393225849445595\\
	0.7	0.373840860247765\\
	0.8	0.357847680852293\\
	0.9	0.344290805650801\\
	1	0.332538661893811\\
	1.1	0.322164503971019\\
	1.2	0.312935699437706\\
	1.3	0.304645893741859\\
	1.4	0.297077621228652\\
	1.5	0.290175394327596\\
	1.6	0.283803509425297\\
	1.7	0.277886709978691\\
	1.8	0.272402461332895\\
	1.9	0.267226917859496\\
	2	0.26241059866415\\
};
\addlegendentry{R$_{\rm S, Acc}$}

\addplot [color=mycolor2]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.325786270747447\\
	-1.9	0.332170284256765\\
	-1.8	0.339008090447885\\
	-1.7	0.346276583744479\\
	-1.6	0.354253832120118\\
	-1.5	0.362807147900702\\
	-1.4	0.372196746780494\\
	-1.3	0.382123096011345\\
	-1.2	0.392797409168966\\
	-1.1	0.404449980007199\\
	-1	0.41733198364213\\
	-0.9	0.431753290112132\\
	-0.8	0.448198424913122\\
	-0.7	0.467357087155443\\
	-0.6	0.490327190345677\\
	-0.5	0.518800175116963\\
	-0.4	0.55557856982599\\
	-0.35	0.578489475606468\\
	-0.3	0.606493455384787\\
	-0.25	0.642043093525377\\
	-0.2	0.689208461211978\\
	-0.15	0.754812471114483\\
	-0.1	0.832514053647143\\
	-0.05	0.794414259755383\\
	0	0.725458764139786\\
	0.05	0.692625797690614\\
	0.1	0.651451620253853\\
	0.15	0.615464342088887\\
	0.2	0.585074322690122\\
	0.25	0.559311297552319\\
	0.3	0.536113512259636\\
	0.35	0.515600571297723\\
	0.4	0.496813032032758\\
	0.5	0.464785051429119\\
	0.6	0.439412506714344\\
	0.7	0.418615385637898\\
	0.8	0.397852134620302\\
	0.9	0.379313348582895\\
	1	0.363544239123224\\
	1.1	0.349906433127576\\
	1.2	0.337847162429501\\
	1.3	0.327233915173473\\
	1.4	0.317661566386566\\
	1.5	0.308998998818035\\
	1.6	0.30107906729331\\
	1.7	0.293688272557843\\
	1.8	0.286901491900866\\
	1.9	0.280495420948072\\
	2	0.274447972696299\\
};
\addlegendentry{R$_{\rm D, Acc}$}

\addplot [color=mycolor3]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.00922784362739762\\
	-1.9	0.00986038945168063\\
	-1.8	0.0105786813033378\\
	-1.7	0.0114018047223874\\
	-1.6	0.0123533236150769\\
	-1.5	0.0134633957860031\\
	-1.4	0.0147762339004532\\
	-1.3	0.0163437032350603\\
	-1.2	0.0182470385713911\\
	-1.1	0.0205977605216751\\
	-1	0.0235704000272537\\
	-0.9	0.0274261803130263\\
	-0.8	0.0325933199012637\\
	-0.7	0.03982587174507\\
	-0.6	0.0505347588032801\\
	-0.5	0.0676826808377246\\
	-0.4	0.0983117111164567\\
	-0.35	0.124129844990283\\
	-0.3	0.163926647012288\\
	-0.25	0.230655019776782\\
	-0.2	0.356545254438628\\
	-0.15	0.635786021891761\\
	-0.1	1.36471105560601\\
	-0.05	2.37811968189512\\
	0	1.33170072249815\\
	0.05	0.6259949227336\\
	0.1	0.353008272792332\\
	0.15	0.229033861392574\\
	0.2	0.163225574936773\\
	0.25	0.123775985032499\\
	0.3	0.098122386644424\\
	0.35	0.080442853565801\\
	0.4	0.067635363821971\\
	0.5	0.0505212612739027\\
	0.6	0.0398248672585673\\
	0.7	0.0325971420865879\\
	0.8	0.0274222649803517\\
	0.9	0.0235628710175159\\
	1	0.020590281711079\\
	1.1	0.0182411443343181\\
	1.2	0.0163399776641594\\
	1.3	0.0147754189937477\\
	1.4	0.0134662751492844\\
	1.5	0.0123579181019356\\
	1.6	0.0114067986035843\\
	1.7	0.0105837723386756\\
	1.8	0.00986531638305281\\
	1.9	0.00923250029960928\\
	2	0.00867159727707867\\
};
\addlegendentry{R$_{\rm Chn}$}

\addplot [color=mycolor4]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.65913711972608\\
	-1.9	0.674597715138143\\
	-1.8	0.691405615834991\\
	-1.7	0.709756782455489\\
	-1.6	0.730075646222248\\
	-1.5	0.752688063992173\\
	-1.4	0.777840805066828\\
	-1.3	0.803387257898522\\
	-1.2	0.830390556022623\\
	-1.1	0.859641616826832\\
	-1	0.891992105995313\\
	-0.9	0.928365506021023\\
	-0.8	0.97030668138553\\
	-0.7	1.02058864011175\\
	-0.6	1.08306500464764\\
	-0.5	1.16481243989299\\
	-0.4	1.27711428511383\\
	-0.35	1.35053272176019\\
	-0.3	1.44707381677758\\
	-0.25	1.58276464185642\\
	-0.2	1.79295584814809\\
	-0.15	2.18031562721319\\
	-0.1	3.03737477011567\\
	-0.05	4.08195741311023\\
	0	2.92620364896114\\
	0.05	2.07037903513237\\
	0.1	1.6640649490767\\
	0.15	1.44179872630667\\
	0.2	1.30093034186358\\
	0.25	1.20170016716216\\
	0.3	1.12499389694593\\
	0.35	1.06384861091917\\
	0.4	1.01288445134647\\
	0.5	0.93258785776175\\
	0.6	0.872463223418507\\
	0.7	0.825053387972251\\
	0.8	0.783122080452947\\
	0.9	0.747167025251211\\
	1	0.716673182728114\\
	1.1	0.690312081432913\\
	1.2	0.667122839531367\\
	1.3	0.64665522790908\\
	1.4	0.628205462764502\\
	1.5	0.611532311247566\\
	1.6	0.596289375322191\\
	1.7	0.582158754875209\\
	1.8	0.569169269616814\\
	1.9	0.556954839107177\\
	2	0.545530168637528\\
};
\addlegendentry{R$_{\rm T}$}

\end{axis}

\begin{axis}[%
width=0.7\linewidth,
height=3cm,
at={(0\linewidth,0)},
scale only axis,
xmin=-2,
xmax=2,
xticklabels={,,},
ymin=0,
ymax=45,
ytick={5,15,...,45},
yticklabels={,,},
axis x line*=none,
axis y line*=none,
legend style={at={(0.98,0.95)}, anchor=north east,legend cell align=left, align=left, draw=white!15!black, legend columns=1}
]
\addplot [color=mycolor4]
table[row sep=crcr, x expr=\thisrowno{0}-4]{%
	-2	0.264631301546647\\
	-1.9	0.269659371550285\\
	-1.8	0.274975853868789\\
	-1.7	0.280668469803016\\
	-1.6	0.286782220774672\\
	-1.5	0.293353985427198\\
	-1.4	0.300521499467427\\
	-1.3	0.308318319591512\\
	-1.2	0.316946040683498\\
	-1.1	0.326564086676763\\
	-1	0.337324986127828\\
	-0.9	0.349564809812954\\
	-0.8	0.363725422372381\\
	-0.7	0.380446703437305\\
	-0.6	0.400515597497228\\
	-0.5	0.425497650412468\\
	-0.4	0.457324491869277\\
	-0.35	0.477088529418094\\
	-0.3	0.500535628454631\\
	-0.25	0.529116084531815\\
	-0.2	0.564966371659975\\
	-0.15	0.610297098589303\\
	-0.1	0.673239167315708\\
	-0.05	0.766069859299002\\
	0	0.889839296052859\\
	0.05	0.898988645833913\\
	0.1	0.827853402376215\\
	0.15	0.780836607307993\\
	0.2	0.739215707334586\\
	0.25	0.702442962030588\\
	0.3	0.670092094127425\\
	0.35	0.642374911047888\\
	0.4	0.618437373266701\\
	0.5	0.574334754519967\\
	0.6	0.53908932150136\\
	0.7	0.510841482999145\\
	0.8	0.487397719443746\\
	0.9	0.467299359306883\\
	1	0.449298987413889\\
	1.1	0.432931322049611\\
	1.2	0.417743685728306\\
	1.3	0.403380319863081\\
	1.4	0.389221006208871\\
	1.5	0.374995089148453\\
	1.6	0.362447405569578\\
	1.7	0.351350629806447\\
	1.8	0.341339327073552\\
	1.9	0.332280043809296\\
	2	0.324003387922139\\
};
\addlegendentry{$V_{\rm DS} = -0.1$V};

\addplot [color=mycolor1, dashed, forget plot]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.269148462048739\\
	-1.9	0.276453171759189\\
	-1.8	0.284362444281665\\
	-1.7	0.293046728284857\\
	-1.6	0.302643487693616\\
	-1.5	0.313405640056941\\
	-1.4	0.325582518845253\\
	-1.3	0.33963791930347\\
	-1.2	0.356114756035564\\
	-1.1	0.375927476057401\\
	-1	0.400339132198123\\
	-0.9	0.430802323503964\\
	-0.8	0.462772055440106\\
	-0.7	0.496859386866287\\
	-0.6	0.536344891700252\\
	-0.5	0.584381102689612\\
	-0.4	0.646251227783275\\
	-0.35	0.685042945996133\\
	-0.3	0.713450116118953\\
	-0.25	0.740622555254752\\
	-0.2	0.765924389669508\\
	-0.15	0.790781162709189\\
	-0.1	0.865410489727601\\
	-0.05	0.871445520640642\\
	0	0.712313427395384\\
	0.05	0.61242940518402\\
	0.1	0.542239815646571\\
	0.15	0.493253453774541\\
	0.2	0.457027231694274\\
	0.25	0.428898072648419\\
	0.3	0.40581647285681\\
	0.35	0.386746326943219\\
	0.4	0.370629753011579\\
	0.5	0.347598521111763\\
	0.6	0.331573387693797\\
	0.7	0.318143985015649\\
	0.8	0.306678447117958\\
	0.9	0.296623709483111\\
	1	0.288042961030982\\
	1.1	0.280483265664325\\
	1.2	0.273712968987453\\
	1.3	0.267612392782025\\
	1.4	0.262061775998612\\
	1.5	0.256977356896532\\
	1.6	0.252277635588471\\
	1.7	0.247926965611047\\
	1.8	0.243854299511814\\
	1.9	0.240076058231406\\
	2	0.23651310282895\\
};


\addplot [color=mycolor2, forget plot, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.299651884286031\\
	-1.9	0.305035749384358\\
	-1.8	0.310806443191298\\
	-1.7	0.317086406305394\\
	-1.6	0.323857322454865\\
	-1.5	0.331307543159427\\
	-1.4	0.339604286469689\\
	-1.3	0.348820648617048\\
	-1.2	0.359272577791525\\
	-1.1	0.371260161921873\\
	-1	0.385384912387139\\
	-0.9	0.402175145073946\\
	-0.8	0.420887107820228\\
	-0.7	0.442174679944617\\
	-0.6	0.467775267705206\\
	-0.5	0.500043831010188\\
	-0.4	0.543132763592035\\
	-0.35	0.570636242556898\\
	-0.3	0.605834850219374\\
	-0.25	0.655025727230691\\
	-0.2	0.727148827374046\\
	-0.15	0.785884302135077\\
	-0.1	0.659142353417445\\
	-0.05	0.589388579528511\\
	0	0.557510633500527\\
	0.05	0.540254451457934\\
	0.1	0.510344853878311\\
	0.15	0.48268324101087\\
	0.2	0.458702531709627\\
	0.25	0.438025005112536\\
	0.3	0.419341656167008\\
	0.35	0.403026215794602\\
	0.4	0.388740455724633\\
	0.5	0.361208567799275\\
	0.6	0.336424527185039\\
	0.7	0.316010727744886\\
	0.8	0.298443400699583\\
	0.9	0.282605639418089\\
	1	0.26932666475037\\
	1.1	0.25814802807648\\
	1.2	0.248546708369969\\
	1.3	0.24016190458535\\
	1.4	0.232753692620656\\
	1.5	0.226114691569516\\
	1.6	0.220145426935224\\
	1.7	0.214717616265264\\
	1.8	0.209771442738306\\
	1.9	0.205204481187456\\
	2	0.200989180958603\\
};

\addplot [color=mycolor3, forget plot, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.00949226181683884\\
	-1.9	0.0101623663243556\\
	-1.8	0.0109268431499362\\
	-1.7	0.0118057161771367\\
	-1.6	0.0128261177029919\\
	-1.5	0.01402505459021\\
	-1.4	0.0154476627334456\\
	-1.3	0.0171661631647075\\
	-1.2	0.0192713054196736\\
	-1.1	0.0219110173993954\\
	-1	0.02530388942418\\
	-0.9	0.0298046830471821\\
	-0.8	0.0359806880474954\\
	-0.7	0.0448661645857458\\
	-0.6	0.0585642912639579\\
	-0.5	0.0817369035731621\\
	-0.4	0.127238588544708\\
	-0.35	0.169338570452464\\
	-0.3	0.238833521630325\\
	-0.25	0.36698746722075\\
	-0.2	0.636138148502849\\
	-0.15	1.27315315335013\\
	-0.1	1.91734414457782\\
	-0.05	1.09090818087776\\
	0	0.56047328546077\\
	0.05	0.334971545305852\\
	0.1	0.222753434270953\\
	0.15	0.160508884607764\\
	0.2	0.122414116493865\\
	0.25	0.0973867356829418\\
	0.3	0.0799980258645271\\
	0.35	0.0673431683937614\\
	0.4	0.0577930692766045\\
	0.5	0.0444269598540377\\
	0.6	0.0356796662625375\\
	0.7	0.0296117524296675\\
	0.8	0.0251844751602723\\
	0.9	0.0218250762341321\\
	1	0.0192062982968519\\
	1.1	0.0171154300860388\\
	1.2	0.0154077769078058\\
	1.3	0.0139928578707212\\
	1.4	0.0128001035335463\\
	1.5	0.0117843547286078\\
	1.6	0.0109091608472962\\
	1.7	0.010147788961356\\
	1.8	0.00948036078135352\\
	1.9	0.00889086404849787\\
	2	0.00836636980259694\\
};

\addplot [color=mycolor4, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.578292608151609\\
	-1.9	0.591651287467903\\
	-1.8	0.606095730622899\\
	-1.7	0.621938850767387\\
	-1.6	0.639326927851473\\
	-1.5	0.658738237806578\\
	-1.4	0.680634468048388\\
	-1.3	0.705624731085226\\
	-1.2	0.734658639246762\\
	-1.1	0.76909865537867\\
	-1	0.811027934009441\\
	-0.9	0.862782151625092\\
	-0.8	0.919639851307829\\
	-0.7	0.983900231396649\\
	-0.6	1.06268445066942\\
	-0.5	1.16616183727296\\
	-0.4	1.31662257992002\\
	-0.35	1.4250177590055\\
	-0.3	1.55811848796865\\
	-0.25	1.76263574970619\\
	-0.2	2.1292113655464\\
	-0.15	2.8498186181944\\
	-0.1	3.44189698772286\\
	-0.05	2.55174228104691\\
	0	1.83029734635668\\
	0.05	1.48765540194781\\
	0.1	1.27533810379584\\
	0.15	1.13644557939318\\
	0.2	1.03814387989777\\
	0.25	0.964309813443897\\
	0.3	0.905156154888345\\
	0.35	0.857115711131582\\
	0.4	0.817163278012817\\
	0.5	0.753234048765075\\
	0.6	0.703677581141374\\
	0.7	0.663766465190203\\
	0.8	0.630306322977813\\
	0.9	0.601054425135332\\
	1	0.576575924078205\\
	1.1	0.555746723826844\\
	1.2	0.537667454265228\\
	1.3	0.521767155238096\\
	1.4	0.507615572152814\\
	1.5	0.494876403194656\\
	1.6	0.483332223370991\\
	1.7	0.472792370837666\\
	1.8	0.463106103031473\\
	1.9	0.454171403467359\\
	2	0.44586865359015\\
};
\addlegendentry{$V_{\rm DS} = -0.2$V};

%\node[anchor=south, font=\footnotesize] at (rel axis cs: 0.5, 1) {V$_{\rm DS}=0.1V$};

\end{axis}

%\begin{axis}[%
%width=0.35\linewidth,
%height=3cm,
%at={(0\linewidth,0)},
%scale only axis,
%xmin=-2,
%xmax=2,
%xlabel={V$_{\rm FG}$ (V)},
%ymin=0,
%ymax=4.5,
%ytick={0.5,1.5,...,4.5},
%minor y tick num=1,
%ylabel={R ($\Omega\cdot$ cm)},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
%clip mode=individual,
%legend style={at={(0,-0.32)}, anchor=north west ,legend cell align=left, align=left, draw=white!15!black, legend columns=4, font=\footnotesize}
%]
%\addplot [color=mycolor1]
%table[row sep=crcr]{%
%	-2	0.324123005351235\\
%	-1.9	0.332567041429697\\
%	-1.8	0.341818844083769\\
%	-1.7	0.352078393988623\\
%	-1.6	0.363468490487053\\
%	-1.5	0.376417520305468\\
%	-1.4	0.390867824385881\\
%	-1.3	0.404920458652117\\
%	-1.2	0.419346108282266\\
%	-1.1	0.434593876297958\\
%	-1	0.45108972232593\\
%	-0.9	0.469186035595865\\
%	-0.8	0.489514936571144\\
%	-0.7	0.513405681211237\\
%	-0.6	0.542203055498683\\
%	-0.5	0.5783295839383\\
%	-0.4	0.623224004171384\\
%	-0.35	0.647913401163434\\
%	-0.3	0.676653714380504\\
%	-0.25	0.710066528554265\\
%	-0.2	0.747202132497488\\
%	-0.15	0.789717134206943\\
%	-0.1	0.840149660862515\\
%	-0.05	0.909423471459724\\
%	0	0.869044162323204\\
%	0.05	0.751758314708158\\
%	0.1	0.659605056030518\\
%	0.15	0.597300522825207\\
%	0.2	0.552630444236682\\
%	0.25	0.518612884577343\\
%	0.3	0.490757998041873\\
%	0.35	0.467805186055642\\
%	0.4	0.448436055491737\\
%	0.5	0.417281545058728\\
%	0.6	0.393225849445595\\
%	0.7	0.373840860247765\\
%	0.8	0.357847680852293\\
%	0.9	0.344290805650801\\
%	1	0.332538661893811\\
%	1.1	0.322164503971019\\
%	1.2	0.312935699437706\\
%	1.3	0.304645893741859\\
%	1.4	0.297077621228652\\
%	1.5	0.290175394327596\\
%	1.6	0.283803509425297\\
%	1.7	0.277886709978691\\
%	1.8	0.272402461332895\\
%	1.9	0.267226917859496\\
%	2	0.26241059866415\\
%};
%
%\addplot [color=mycolor2]
%table[row sep=crcr]{%
%	-2	0.325786270747447\\
%	-1.9	0.332170284256765\\
%	-1.8	0.339008090447885\\
%	-1.7	0.346276583744479\\
%	-1.6	0.354253832120118\\
%	-1.5	0.362807147900702\\
%	-1.4	0.372196746780494\\
%	-1.3	0.382123096011345\\
%	-1.2	0.392797409168966\\
%	-1.1	0.404449980007199\\
%	-1	0.41733198364213\\
%	-0.9	0.431753290112132\\
%	-0.8	0.448198424913122\\
%	-0.7	0.467357087155443\\
%	-0.6	0.490327190345677\\
%	-0.5	0.518800175116963\\
%	-0.4	0.55557856982599\\
%	-0.35	0.578489475606468\\
%	-0.3	0.606493455384787\\
%	-0.25	0.642043093525377\\
%	-0.2	0.689208461211978\\
%	-0.15	0.754812471114483\\
%	-0.1	0.832514053647143\\
%	-0.05	0.794414259755383\\
%	0	0.725458764139786\\
%	0.05	0.692625797690614\\
%	0.1	0.651451620253853\\
%	0.15	0.615464342088887\\
%	0.2	0.585074322690122\\
%	0.25	0.559311297552319\\
%	0.3	0.536113512259636\\
%	0.35	0.515600571297723\\
%	0.4	0.496813032032758\\
%	0.5	0.464785051429119\\
%	0.6	0.439412506714344\\
%	0.7	0.418615385637898\\
%	0.8	0.397852134620302\\
%	0.9	0.379313348582895\\
%	1	0.363544239123224\\
%	1.1	0.349906433127576\\
%	1.2	0.337847162429501\\
%	1.3	0.327233915173473\\
%	1.4	0.317661566386566\\
%	1.5	0.308998998818035\\
%	1.6	0.30107906729331\\
%	1.7	0.293688272557843\\
%	1.8	0.286901491900866\\
%	1.9	0.280495420948072\\
%	2	0.274447972696299\\
%};
%
%\addplot [color=mycolor3]
%table[row sep=crcr]{%
%	-2	0.00922784362739762\\
%	-1.9	0.00986038945168063\\
%	-1.8	0.0105786813033378\\
%	-1.7	0.0114018047223874\\
%	-1.6	0.0123533236150769\\
%	-1.5	0.0134633957860031\\
%	-1.4	0.0147762339004532\\
%	-1.3	0.0163437032350603\\
%	-1.2	0.0182470385713911\\
%	-1.1	0.0205977605216751\\
%	-1	0.0235704000272537\\
%	-0.9	0.0274261803130263\\
%	-0.8	0.0325933199012637\\
%	-0.7	0.03982587174507\\
%	-0.6	0.0505347588032801\\
%	-0.5	0.0676826808377246\\
%	-0.4	0.0983117111164567\\
%	-0.35	0.124129844990283\\
%	-0.3	0.163926647012288\\
%	-0.25	0.230655019776782\\
%	-0.2	0.356545254438628\\
%	-0.15	0.635786021891761\\
%	-0.1	1.36471105560601\\
%	-0.05	2.37811968189512\\
%	0	1.33170072249815\\
%	0.05	0.6259949227336\\
%	0.1	0.353008272792332\\
%	0.15	0.229033861392574\\
%	0.2	0.163225574936773\\
%	0.25	0.123775985032499\\
%	0.3	0.098122386644424\\
%	0.35	0.080442853565801\\
%	0.4	0.067635363821971\\
%	0.5	0.0505212612739027\\
%	0.6	0.0398248672585673\\
%	0.7	0.0325971420865879\\
%	0.8	0.0274222649803517\\
%	0.9	0.0235628710175159\\
%	1	0.020590281711079\\
%	1.1	0.0182411443343181\\
%	1.2	0.0163399776641594\\
%	1.3	0.0147754189937477\\
%	1.4	0.0134662751492844\\
%	1.5	0.0123579181019356\\
%	1.6	0.0114067986035843\\
%	1.7	0.0105837723386756\\
%	1.8	0.00986531638305281\\
%	1.9	0.00923250029960928\\
%	2	0.00867159727707867\\
%};
%
%\addplot [color=mycolor4]
%table[row sep=crcr]{%
%	-2	0.65913711972608\\
%	-1.9	0.674597715138143\\
%	-1.8	0.691405615834991\\
%	-1.7	0.709756782455489\\
%	-1.6	0.730075646222248\\
%	-1.5	0.752688063992173\\
%	-1.4	0.777840805066828\\
%	-1.3	0.803387257898522\\
%	-1.2	0.830390556022623\\
%	-1.1	0.859641616826832\\
%	-1	0.891992105995313\\
%	-0.9	0.928365506021023\\
%	-0.8	0.97030668138553\\
%	-0.7	1.02058864011175\\
%	-0.6	1.08306500464764\\
%	-0.5	1.16481243989299\\
%	-0.4	1.27711428511383\\
%	-0.35	1.35053272176019\\
%	-0.3	1.44707381677758\\
%	-0.25	1.58276464185642\\
%	-0.2	1.79295584814809\\
%	-0.15	2.18031562721319\\
%	-0.1	3.03737477011567\\
%	-0.05	4.08195741311023\\
%	0	2.92620364896114\\
%	0.05	2.07037903513237\\
%	0.1	1.6640649490767\\
%	0.15	1.44179872630667\\
%	0.2	1.30093034186358\\
%	0.25	1.20170016716216\\
%	0.3	1.12499389694593\\
%	0.35	1.06384861091917\\
%	0.4	1.01288445134647\\
%	0.5	0.93258785776175\\
%	0.6	0.872463223418507\\
%	0.7	0.825053387972251\\
%	0.8	0.783122080452947\\
%	0.9	0.747167025251211\\
%	1	0.716673182728114\\
%	1.1	0.690312081432913\\
%	1.2	0.667122839531367\\
%	1.3	0.64665522790908\\
%	1.4	0.628205462764502\\
%	1.5	0.611532311247566\\
%	1.6	0.596289375322191\\
%	1.7	0.582158754875209\\
%	1.8	0.569169269616814\\
%	1.9	0.556954839107177\\
%	2	0.545530168637528\\
%};
%
%\node[anchor=south, font=\footnotesize] at (rel axis cs: 0.5, 1) {V$_{\rm DS}=-0.1V$};
%
%\end{axis}

\end{tikzpicture}%

==> Figuras/GFET_Puddles_VBG_fT_Comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=3.5cm,
at={(0\linewidth,0)},
scale only axis,
xmin=-1,
xmax=1,
minor x tick num=1,
xlabel={$V_{\rm FG}$ (V)},
ymode=log,
ymin=0.5,
ymax=2000,
ytick={0.1, 1, 10, 100, 1000, 1e4},
minor y tick num=1,
ylabel={f$_T$ (GHz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
%yminorgrids,
clip mode=individual,
samples = 50,
]
%\addplot [color=mycolor5] %
% \cite{Liao2010}, 300GHz
%(x, 936.2055);
\addplot [color=mycolor5, mark=square, mark options={scale=0.2mm}] 
% \cite{Wu2012}
(x, 1591.5494);
%\addplot [color=mycolor5, mark=triangle, mark options={scale=0.3mm}, only marks] % \cite{Wu2012}
%(x, 105);

\addplot [color=mycolor2, dashdotted]
  table[row sep=crcr, x expr=\thisrowno{0}+5.7]{%
  	-7.7	3.79667903957228\\
  	-7.6	3.87810431122785\\
  	-7.5	4.16034851525463\\
  	-7.4	4.5340011136176\\
  	-7.3	4.90672071443425\\
  	-7.2	5.39001312981845\\
  	-7.1	5.89410832771394\\
  	-7	6.43975956360106\\
  	-6.9	7.11580888586245\\
  	-6.8	7.99300450232158\\
  	-6.7	9.15987333972572\\
  	-6.6	10.4762633754041\\
  	-6.5	12.1638291419646\\
  	-6.4	14.4921902538763\\
  	-6.3	17.5067667700062\\
  	-6.2	21.5818323366437\\
  	-6.1	25.6329116632607\\
  	-6.05	30.9805895062482\\
  	-6	35.4714889584669\\
  	-5.95	40.8491689901711\\
  	-5.9	47.2057912652366\\
  	-5.85	54.4638139550081\\
  	-5.8	61.9313900994026\\
  	-5.75	66.7738877422977\\
  	-5.7	56.3214884318106\\
  	-5.65	2.99468360307836\\
  	-5.6	53.1341381047352\\
  	-5.55	65.8178120202287\\
  	-5.5	61.4129933175523\\
  	-5.45	53.8674344249561\\
  	-5.4	46.4728958511232\\
  	-5.35	39.9879365122635\\
  	-5.3	32.2118165543142\\
  	-5.2	26.4152367800957\\
  	-5.1	20.7388312469177\\
  	-5	16.6837318214133\\
  	-4.9	13.7395475192669\\
  	-4.8	11.5279900872365\\
  	-4.7	9.82223070653905\\
  	-4.6	8.54665529865503\\
  	-4.5	7.55155295903345\\
  	-4.4	6.71862649403239\\
  	-4.3	5.9428816263998\\
  	-4.2	5.36758734598212\\
  	-4.1	4.9340418592699\\
  	-4	4.52770637829195\\
  	-3.9	4.17847454194327\\
  	-3.8	3.93562545845011\\
  	-3.7	3.85579037709444\\
  };
    
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr, x expr=\thisrowno{0}+5.7]{%
  	-7.7	3.66877292496914\\
  	-7.6	3.87941063765569\\
  	-7.5	4.25985769628358\\
  	-7.4	4.63537458460961\\
  	-7.3	5.08806114799994\\
  	-7.2	5.63334129435885\\
  	-7.1	6.27566059461944\\
  	-7	7.04673434334077\\
  	-6.9	7.99924152423471\\
  	-6.8	9.15306004208155\\
  	-6.7	10.6085854241175\\
  	-6.6	12.4859286510096\\
  	-6.5	14.9196861110317\\
  	-6.4	18.157427626341\\
  	-6.3	22.5124984943397\\
  	-6.2	28.6276207667888\\
  	-6.1	34.7904472411687\\
  	-6.05	42.902478088076\\
  	-6	49.6648721626262\\
  	-5.95	57.4909422933575\\
  	-5.9	66.0492634457801\\
  	-5.85	73.8658752413386\\
  	-5.8	75.5278640122478\\
  	-5.75	51.5225741619656\\
  	-5.7	20.8341820642027\\
  	-5.65	80.7623581097501\\
  	-5.6	93.8280335819053\\
  	-5.55	89.4153932244467\\
  	-5.5	81.1064273529939\\
  	-5.45	72.3729575166374\\
  	-5.4	64.2553937625334\\
  	-5.35	57.018745165672\\
  	-5.3	47.942165826122\\
  	-5.2	40.7137940138891\\
  	-5.1	33.1349905573633\\
  	-5	27.4318592919594\\
  	-4.9	23.1217362706176\\
  	-4.8	20.0310748197032\\
  	-4.7	17.608516814934\\
  	-4.6	15.3224988831285\\
  	-4.5	13.5859318478763\\
  	-4.4	12.4668823568287\\
  	-4.3	11.0945536837249\\
  	-4.2	10.0860539903554\\
  	-4.1	9.21065784328963\\
  	-4	8.29496384529726\\
  	-3.9	8.00449772121172\\
  	-3.8	7.43536554880096\\
  	-3.7	6.98826263929142\\
  };
    
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr, x expr=\thisrowno{0}+5.7]{%
  	-7.7	6.52470855753858\\
  	-7.6	6.86281483502839\\
  	-7.5	7.54586491955708\\
  	-7.4	8.09593360859801\\
  	-7.3	8.77921243485607\\
  	-7.2	9.58842884468203\\
  	-7.1	10.5028770354296\\
  	-7	11.6026312968762\\
  	-6.9	12.862265264073\\
  	-6.8	14.3994159730225\\
  	-6.7	16.2106187700392\\
  	-6.6	18.496672688192\\
  	-6.5	21.3358075689376\\
  	-6.4	24.9231543239764\\
  	-6.3	29.531899966021\\
  	-6.2	35.5216248772538\\
  	-6.1	41.1104812203599\\
  	-6.05	48.048670754979\\
  	-6	53.6122707455465\\
  	-5.95	60.0046365718961\\
  	-5.9	67.2826827182959\\
  	-5.85	75.4066916209247\\
  	-5.8	84.0829497687955\\
  	-5.75	92.3025078066649\\
  	-5.7	96.7922048117492\\
  	-5.65	84.7844751250204\\
  	-5.6	26.7894316831258\\
  	-5.55	49.1569646132495\\
  	-5.5	77.3264872703807\\
  	-5.45	77.1273601171047\\
  	-5.4	69.6227771344811\\
  	-5.35	61.0105045356901\\
  	-5.3	49.3117699989144\\
  	-5.2	40.0862929514464\\
  	-5.1	30.7840828977948\\
  	-5	24.1528845717125\\
  	-4.9	19.3779631365561\\
  	-4.8	15.8109677082048\\
  	-4.7	13.1440481771686\\
  	-4.6	11.1559181759816\\
  	-4.5	9.56977388061569\\
  	-4.4	8.30907089287518\\
  	-4.3	7.32482366673329\\
  	-4.2	6.48905901828139\\
  	-4.1	5.80178509703168\\
  	-4	5.23787132091262\\
  	-3.9	4.73507653329637\\
  	-3.8	4.39092141930761\\
  	-3.7	4.28259143661661\\
  };
  
\node[color=red, anchor=south, align=left, font=\scriptsize] at (axis cs: 1.1, 300) {\pgfuseplotmark{o}};
\draw[color=red, ->] (axis cs: 1.1, 300) -- (axis cs: 1, 300);
\node[color=blue, anchor=south, align=left, font=\scriptsize] at (axis cs: 1.1, 120) {\pgfuseplotmark{square}};
\draw[color=blue, ->] (axis cs: 1.1, 120) -- (axis cs: 1, 120);
\node[color=orange, anchor=north, align=left, font=\scriptsize] at (axis cs: 1.1, 105) {\pgfuseplotmark{triangle}};
\draw[color=orange, ->] (axis cs: 1.1, 105) -- (axis cs: 1, 105);

\end{axis}

\begin{axis}[%
	width=0.7\linewidth,
	height=3.5cm,
	at={(0\linewidth,0)},
	scale only axis,
	xmin=-1,
	xmax=1,
	xticklabels={,,},
	ymode=log,
	ymin=0.5,
	ymax=2000,
	yticklabels={,,},
	minor y tick num=1,
	xminorgrids,
	axis x line*=bottom,
	axis y line*=left,
	legend style={at={(0.5, -0.3)}, anchor=north,legend cell align=left, align=left, draw=white!15!black, legend columns=3, font=\scriptsize}
	]
	\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr, x expr=\thisrowno{0}+5.7]{%
  	-7.7	242.29115238895\\
  	-7.6	242.293963710252\\
  	-7.5	242.300935666258\\
  	-7.4	242.310094526906\\
  	-7.3	242.320192608052\\
  	-7.2	242.331945459325\\
  	-7.1	242.346299330451\\
  	-7	242.364026162833\\
  	-6.9	242.384568877884\\
  	-6.8	242.410707138533\\
  	-6.7	242.443840688453\\
  	-6.6	242.480575288015\\
  	-6.5	242.529784648655\\
  	-6.4	242.597869687363\\
  	-6.3	242.685855230699\\
  	-6.2	242.88399112436\\
  	-6.1	243.139111828647\\
  	-6.05	243.468532958027\\
  	-6	243.779535248124\\
  	-5.95	244.201199060436\\
  	-5.9	244.981891982653\\
  	-5.85	245.494816249455\\
  	-5.8	243.196479437646\\
  	-5.75	226.108896162237\\
  	-5.7	149.270267754623\\
  	-5.65	1.9731278706365\\
  	-5.6	152.537491049187\\
  	-5.55	228.293030841875\\
  	-5.5	243.798325412703\\
  	-5.45	244.900318754393\\
  	-5.4	244.583215827509\\
  	-5.35	244.077474125174\\
  	-5.3	243.396739820527\\
  	-5.2	243.071599269089\\
  	-5.1	242.886692874456\\
  	-5	242.74723220914\\
  	-4.9	242.641114253346\\
  	-4.8	242.557251454063\\
  	-4.7	242.496138330175\\
  	-4.6	242.451189220096\\
  	-4.5	242.413843757172\\
  	-4.4	242.385617355843\\
  	-4.3	242.363898029659\\
  	-4.2	242.345761245812\\
  	-4.1	242.331241247969\\
  	-4	242.319423725817\\
  	-3.9	242.309397202887\\
  	-3.8	242.300346312872\\
  	-3.7	242.296208873335\\
  };
	
	\addplot [color=mycolor1]
  table[row sep=crcr, x expr=\thisrowno{0}+5.7]{%
  	-7.7	3.16099970685965\\
  	-7.6	3.39509697041952\\
  	-7.5	3.87673612784948\\
  	-7.4	4.09053439635633\\
  	-7.3	4.43231987173912\\
  	-7.2	4.85922204591186\\
  	-7.1	5.32526265721771\\
  	-7	5.91303199162568\\
  	-6.9	6.57512088199229\\
  	-6.8	7.44705995208077\\
  	-6.7	8.42833493814882\\
  	-6.6	9.79062945468761\\
  	-6.5	11.5252427792746\\
  	-6.4	13.8527503190941\\
  	-6.3	17.0612039378343\\
  	-6.2	21.6684127245101\\
  	-6.1	26.3794693048715\\
  	-6.05	32.8736937459431\\
  	-6	38.7518279879324\\
  	-5.95	46.2796322822855\\
  	-5.9	56.09126754637\\
  	-5.85	69.03531281752\\
  	-5.8	86.0534473490767\\
  	-5.75	107.278141438234\\
  	-5.7	126.868486552786\\
  	-5.65	112.365965647132\\
  	-5.6	27.3158048515237\\
  	-5.55	64.137796194666\\
  	-5.5	85.9434374349636\\
  	-5.45	63.9241498531854\\
  	-5.4	42.3935236815394\\
  	-5.35	28.4693495596116\\
  	-5.3	17.079434758878\\
  	-5.2	11.1712388006539\\
  	-5.1	6.81201972969962\\
  	-5	4.45636223105747\\
  	-4.9	3.14050687010484\\
  	-4.8	2.38966442166577\\
  	-4.7	1.86352798052971\\
  	-4.6	1.40212063117571\\
  	-4.5	1.13347734926379\\
  	-4.4	1.06670056273\\
  	-4.3	0.813202825959635\\
  	-4.2	0.736566691794234\\
  	-4.1	0.644626766718626\\
  	-4	0.54366432791229\\
  	-3.9	0.570578440437121\\
  	-3.8	0.398427318741394\\
  	-3.7	0.331760660388826\\
  };
  \addlegendentry{$V_{\rm BG}=-1$V}

	\addplot [color=mycolor2]
table[row sep=crcr, x expr=\thisrowno{0}+5.7]{%
	-7.7	0.917781960232978\\
	-7.6	0.822205061323442\\
	-7.5	0.872918815733347\\
	-7.4	1.04557446347308\\
	-7.3	1.10850321585629\\
	-7.2	1.32269848887748\\
	-7.1	1.41309416697747\\
	-7	1.25752542751883\\
	-6.9	1.10103963109363\\
	-6.8	1.17169397398814\\
	-6.7	1.48583097208669\\
	-6.6	1.53080285059123\\
	-6.5	1.61225249799837\\
	-6.4	2.01791992743464\\
	-6.3	2.34521809050218\\
	-6.2	2.70613425523446\\
	-6.1	3.20768624446073\\
	-6.05	4.03607787301212\\
	-6	4.80314505837069\\
	-5.95	5.94637164639909\\
	-5.9	7.7367970264668\\
	-5.85	10.7501043074071\\
	-5.8	16.2531414558585\\
	-5.75	26.4137010600438\\
	-5.7	33.1432560041107\\
	-5.65	4.04067585416601\\
	-5.6	28.8357022404147\\
	-5.55	24.2445263725149\\
	-5.5	13.8063933365441\\
	-5.45	8.34519835660087\\
	-5.4	5.6706027120619\\
	-5.35	4.20121460820234\\
	-5.3	2.96718508772257\\
	-5.2	2.26008204167186\\
	-5.1	1.71798967052792\\
	-5	1.38080858710104\\
	-4.9	1.21427426543017\\
	-4.8	1.06287852970494\\
	-4.7	0.909467293310975\\
	-4.6	0.853624576697226\\
	-4.5	0.827411673212216\\
	-4.4	0.769676038125915\\
	-4.3	0.610147522134153\\
	-4.2	0.562228657692842\\
	-4.1	0.581093064173973\\
	-4	0.551852341872914\\
	-3.9	0.52401237690135\\
	-3.8	0.571325843587864\\
	-3.7	0.6326000376114\\
};
\addlegendentry{$V_{\rm BG}=0$V}

	\addplot [color=mycolor3]
  table[row sep=crcr, x expr=\thisrowno{0}+5.7]{%
  	-7.7	0.494662680943888\\
  	-7.6	0.470615604120709\\
  	-7.5	0.412061816650334\\
  	-7.4	0.495014866928926\\
  	-7.3	0.54336605198524\\
  	-7.2	0.608503836959459\\
  	-7.1	0.694999665799032\\
  	-7	0.791019041988614\\
  	-6.9	0.946547939363509\\
  	-6.8	1.00411883309328\\
  	-6.7	1.24075877969776\\
  	-6.6	1.60469651018884\\
  	-6.5	1.99610494642896\\
  	-6.4	2.57645945948233\\
  	-6.3	3.65024128601628\\
  	-6.2	5.44504803096105\\
  	-6.1	7.69072415352613\\
  	-6.05	11.839078661917\\
  	-6	16.5918408973562\\
  	-5.95	24.3883437419361\\
  	-5.9	37.3135253686971\\
  	-5.85	57.8178458205092\\
  	-5.8	81.1989129059267\\
  	-5.75	66.2159199824856\\
  	-5.7	20.2162971375129\\
  	-5.65	106.230795959633\\
  	-5.6	122.316032757416\\
  	-5.55	101.648535670869\\
  	-5.5	79.6916109694493\\
  	-5.45	62.5846655733642\\
  	-5.4	49.9388249017807\\
  	-5.35	40.5608634926905\\
  	-5.3	30.8504448567432\\
  	-5.2	24.2808084055698\\
  	-5.1	18.2465662075865\\
  	-5	14.7136507752456\\
  	-4.9	12.3548385683991\\
  	-4.8	10.3280597831862\\
  	-4.7	8.82307998889461\\
  	-4.6	7.49539341557282\\
  	-4.5	6.60558630898376\\
  	-4.4	6.28319344481888\\
  	-4.3	5.48046070127258\\
  	-4.2	4.99037334634242\\
  	-4.1	4.56474425066932\\
  	-4	4.00447397944082\\
  	-3.9	4.11976391312886\\
  	-3.8	3.84607687373217\\
  	-3.7	3.50724680702392\\
  };
  \addlegendentry{$V_{\rm BG}=1$V}

	\node[anchor=north, align=left, font=\scriptsize] at (axis cs: 0.75, 1500) {Physical \\ limit};	
	\node[anchor=west, align=left, font=\scriptsize] at (rel axis cs: 0.1, 0.6) {Intrinsic \\ Device};
	\draw[->] (rel axis cs: 0.2, 0.6) -- (rel axis cs: 0.3, 0.7);
%	\SubfigLetter{a)}{0.45}{0.1};
\end{axis}

%\end{tikzpicture}%

==> Figuras/GFET_Vbg-1V_Np1e12_Comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=3cm,
at={(0\textwidth,0cm)},
scale only axis,
xmin=-2.01,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$V_{\rm FG}$ (V)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$I_{\rm DS}$ (mA/$\mu$m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
clip mode=individual,
legend style={at={(0.05,-0.52)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns = 4, font=\footnotesize}
]
\addplot [color=mycolor1]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	-15301.2524239672\\
-1.91	-15064.7140929436\\
-1.81	-14838.4711963865\\
-1.71	-14625.4804707619\\
-1.61	-14336.5014707586\\
-1.51	-14085.9932891591\\
-1.41	-13751.713604418\\
-1.31	-13451.9500739063\\
-1.21	-13079.3672886368\\
-1.11	-12718.4884667782\\
-1.01	-12285.5535338266\\
-0.91	-11791.6603165797\\
-0.81	-11218.8967009311\\
-0.71	-10543.2373372474\\
-0.61	-9749.53258512516\\
-0.51	-8804.04897356553\\
-0.41	-7575.43449248362\\
-0.36	-6817.78593317244\\
-0.31	-5941.64370688141\\
-0.26	-4934.78274405982\\
-0.21	-3808.84238910839\\
-0.16	-2638.12255445205\\
-0.11	-1619.39772336459\\
-0.06	-1129.04639009306\\
-0.01	-1306.01111247524\\
0.04	-1868.56611380372\\
0.09	-2488.07690476897\\
0.14	-3007.68201760706\\
0.19	-3404.44638826693\\
0.24	-3702.03069992161\\
0.29	-3926.81434741879\\
0.34	-4098.50834540438\\
0.39	-4240.59087104164\\
0.49	-4450.61924044881\\
0.59	-4597.76275943474\\
0.69	-4708.22838189087\\
0.79	-4795.29795200144\\
0.89	-4864.81598157777\\
0.99	-4914.1735873366\\
1.09	-4969.327909192\\
1.19	-5016.69770960923\\
1.29	-5047.34353836072\\
1.39	-5086.89570789161\\
1.49	-5110.99197337422\\
1.59	-5145.3802983874\\
1.69	-5164.98556219279\\
1.79	-5189.22041113385\\
1.89	-5211.91160845129\\
1.99	-5226.74259916433\\
};
\addlegendentry{$V_{\rm DS} = -0.2$V}

\addplot [color=mycolor2]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	-8026.4723703299\\
-1.91	-7908.57379821277\\
-1.81	-7796.64962603187\\
-1.71	-7689.90492239222\\
-1.61	-7549.82869380603\\
-1.51	-7425.0340088292\\
-1.41	-7264.94919387524\\
-1.31	-7115.07871882897\\
-1.21	-6927.32625816332\\
-1.11	-6743.15759770127\\
-1.01	-6526.14489526572\\
-0.91	-6280.74836911618\\
-0.81	-5998.25047738769\\
-0.71	-5668.63763677052\\
-0.61	-5297.50045173754\\
-0.51	-4840.69009543812\\
-0.41	-4261.22288689707\\
-0.36	-3909.05458280567\\
-0.31	-3504.21532522195\\
-0.26	-3037.31271642384\\
-0.21	-2501.84178452563\\
-0.16	-1900.36720178213\\
-0.11	-1266.66446103058\\
-0.06	-705.499358100875\\
-0.01	-423.55430728761\\
0.04	-558.773763546488\\
0.09	-917.137369829803\\
0.14	-1276.87819620753\\
0.19	-1564.78460965658\\
0.24	-1779.30539121647\\
0.29	-1938.05117992709\\
0.34	-2058.48963110442\\
0.39	-2152.75266506993\\
0.49	-2285.68761085961\\
0.59	-2380.42735681627\\
0.69	-2448.12557068358\\
0.79	-2501.29572004504\\
0.89	-2545.6490027837\\
0.99	-2582.43292348463\\
1.09	-2610.29161118844\\
1.19	-2635.86829668066\\
1.29	-2661.63262102051\\
1.39	-2679.37470657594\\
1.49	-2700.60744536278\\
1.59	-2714.10088894625\\
1.69	-2731.83602247406\\
1.79	-2742.7235588184\\
1.89	-2755.47619587592\\
1.99	-2769.35372779678\\
};
\addlegendentry{$-0.1$V}

\addplot [color=mycolor3]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	9017.28469721228\\
-1.91	8921.67571314467\\
-1.81	8812.73054485655\\
-1.71	8690.09156069372\\
-1.61	8570.65641086066\\
-1.51	8430.42930338283\\
-1.41	8288.94453120463\\
-1.31	8125.50290712922\\
-1.21	7954.85193516687\\
-1.11	7759.51576625231\\
-1.01	7547.32959734635\\
-0.91	7307.02985976782\\
-0.81	7033.32008755635\\
-0.71	6716.96507042756\\
-0.61	6345.5102138813\\
-0.51	5900.79293344459\\
-0.41	5355.93331849411\\
-0.36	5035.03430438838\\
-0.31	4674.12142760351\\
-0.26	4266.13637584967\\
-0.21	3802.86115155746\\
-0.16	3276.61020555682\\
-0.11	2682.00054213271\\
-0.06	2026.94287349195\\
-0.01	1347.95235935534\\
0.04	749.83941643014\\
0.09	433.309869558666\\
0.14	548.516599916512\\
0.19	912.562234365878\\
0.24	1296.46552334175\\
0.29	1612.42368036814\\
0.34	1855.619047455\\
0.39	2041.85233664599\\
0.49	2298.21663360886\\
0.59	2466.49088201811\\
0.69	2582.26889592637\\
0.79	2665.0787252831\\
0.89	2729.56889846675\\
0.99	2781.77683137704\\
1.09	2823.61440283141\\
1.19	2854.56195053315\\
1.29	2883.89541253036\\
1.39	2912.43964554827\\
1.49	2928.80500376032\\
1.59	2953.77495780048\\
1.69	2965.4857059629\\
1.79	2985.11014617239\\
1.89	2998.7593954275\\
1.99	3008.57199275243\\
};
\addlegendentry{$0.1$V}

\addplot [color=mycolor4]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	18924.4010927324\\
-1.91	18751.1311962084\\
-1.81	18534.2803668922\\
-1.71	18275.5825931033\\
-1.61	18053.8122420165\\
-1.51	17761.1353224842\\
-1.41	17495.1180650845\\
-1.31	17158.3308222574\\
-1.21	16833.9118867424\\
-1.11	16435.8461074757\\
-1.01	16016.8721404259\\
-0.91	15546.8289489644\\
-0.81	15014.7094298429\\
-0.71	14404.2218846498\\
-0.61	13694.7408537906\\
-0.51	12850.7492213279\\
-0.41	11801.5996581257\\
-0.36	11194.1540681008\\
-0.31	10518.8590744921\\
-0.26	9763.90858066222\\
-0.21	8916.03327976311\\
-0.16	7960.95650879354\\
-0.11	6885.06286937069\\
-0.06	5683.49007469383\\
-0.01	4377.53900619533\\
0.04	3048.45577476989\\
0.09	1884.33742818149\\
0.14	1225.3153961861\\
0.19	1293.50950347796\\
0.24	1857.83624039062\\
0.29	2559.01362759139\\
0.34	3192.42978089351\\
0.39	3701.30412188809\\
0.49	4400.87417999815\\
0.59	4850.49873616317\\
0.69	5139.41924733028\\
0.79	5355.28830717145\\
0.89	5512.9834950929\\
0.99	5630.85089578465\\
1.09	5732.09069165261\\
1.19	5800.69388444219\\
1.29	5838.9830929487\\
1.39	5920.53684736668\\
1.49	5944.69936603267\\
1.59	6001.55148687053\\
1.69	6017.89189937573\\
1.79	6071.66919287574\\
1.89	6067.63503691069\\
1.99	6129.68485767083\\
};
\addlegendentry{$0.2$V}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	-28459.7727122332\\
-1.91	-28012.2650293548\\
-1.81	-27564.446755715\\
-1.71	-27111.535845613\\
-1.61	-26568.7276622834\\
-1.51	-26036.2962050499\\
-1.41	-25405.7134172968\\
-1.31	-24767.1211840527\\
-1.21	-24017.7885130741\\
-1.11	-23235.0368937955\\
-1.01	-22339.9188543786\\
-0.91	-21334.9201203811\\
-0.81	-20233.5197451902\\
-0.71	-18972.9252658384\\
-0.61	-17517.2973323014\\
-0.51	-15829.3832885755\\
-0.41	-13880.6997767282\\
-0.36	-12809.182363909\\
-0.31	-11685.8759621343\\
-0.26	-10535.893562978\\
-0.21	-9407.82521919014\\
-0.16	-8390.17581866939\\
-0.11	-7624.11857346673\\
-0.06	-7273.08458378078\\
-0.01	-7411.35129481601\\
0.04	-7957.5254032058\\
0.09	-8740.55525579117\\
0.14	-9617.98785194302\\
0.19	-10502.7087523166\\
0.24	-11350.829666532\\
0.29	-12143.0765841814\\
0.34	-12873.0143472519\\
0.39	-13541.1704771904\\
0.49	-14713.6884534009\\
0.59	-15695.0457815804\\
0.69	-16525.1334979065\\
0.79	-17235.1332165238\\
0.89	-17849.0766864253\\
0.99	-18385.6843750214\\
1.09	-18859.6400687397\\
1.19	-19282.4566764414\\
1.29	-19661.6675069397\\
1.39	-20005.3832318456\\
1.49	-20317.7424143746\\
1.59	-20604.7926672397\\
1.69	-20867.7028638215\\
1.79	-21112.6498802109\\
1.89	-21339.1792519061\\
1.99	-21540.2523412951\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	-14643.1316977595\\
-1.91	-14422.5795418716\\
-1.81	-14198.9341090929\\
-1.71	-13970.45941653\\
-1.61	-13702.9514608624\\
-1.51	-13436.3405589566\\
-1.41	-13126.5219982999\\
-1.31	-12809.2451217897\\
-1.21	-12442.8410333351\\
-1.11	-12057.8515587662\\
-1.01	-11621.971655648\\
-0.91	-11134.9368703919\\
-0.81	-10599.3752331854\\
-0.71	-9991.65591749147\\
-0.61	-9293.70105213896\\
-0.51	-8487.35394301751\\
-0.41	-7554.89253737965\\
-0.36	-7038.10243024084\\
-0.31	-6489.08541890249\\
-0.26	-5912.72361201288\\
-0.21	-5322.27146072291\\
-0.16	-4740.36297832393\\
-0.11	-4209.75990888493\\
-0.06	-3799.5889286011\\
-0.01	-3601.05607684367\\
0.04	-3670.9459946259\\
0.09	-3960.51764542923\\
0.14	-4369.95926915655\\
0.19	-4825.24737044103\\
0.24	-5281.66173107848\\
0.29	-5718.98151364103\\
0.34	-6126.86026818191\\
0.39	-6502.39384912248\\
0.49	-7159.29290533373\\
0.59	-7706.81754862177\\
0.69	-8168.69953013594\\
0.79	-8562.16948782621\\
0.89	-8900.58900993959\\
0.99	-9194.60756941863\\
1.09	-9452.60949234107\\
1.19	-9682.18331848883\\
1.29	-9887.32521362564\\
1.39	-10071.9856671308\\
1.49	-10239.9537488006\\
1.59	-10392.9400356577\\
1.69	-10533.6436111794\\
1.79	-10663.4550607719\\
1.89	-10783.033708558\\
1.99	-10891.0701194554\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	15583.6535711442\\
-1.91	15386.400197233\\
-1.81	15170.3219847416\\
-1.71	14935.7014652031\\
-1.61	14691.3448541746\\
-1.51	14421.517769655\\
-1.41	14135.6368539358\\
-1.31	13820.316259578\\
-1.21	13480.2899148973\\
-1.11	13104.6207493271\\
-1.01	12692.5344202552\\
-0.91	12234.5946360077\\
-0.81	11721.5536326378\\
-0.71	11142.3706383853\\
-0.61	10483.9831443747\\
-0.51	9729.70178438161\\
-0.41	8862.07365946096\\
-0.36	8380.58979345751\\
-0.31	7865.09141972966\\
-0.26	7315.21953182159\\
-0.21	6733.05834063898\\
-0.16	6123.9408489749\\
-0.11	5500.13604556211\\
-0.06	4886.54406983495\\
-0.01	4325.42639572037\\
0.04	3886.17865045035\\
0.09	3663.64521212425\\
0.14	3717.78993646933\\
0.19	4002.4773607343\\
0.24	4416.93754443595\\
0.29	4885.58891277799\\
0.34	5361.33653699214\\
0.39	5820.74728097946\\
0.49	6650.98738502349\\
0.59	7352.46470250321\\
0.69	7938.41551047274\\
0.79	8431.30705144748\\
0.89	8848.98996163569\\
0.99	9204.64705180489\\
1.09	9513.27604561511\\
1.19	9784.47592012638\\
1.29	10022.655464186\\
1.39	10235.7195690612\\
1.49	10427.6037952301\\
1.59	10600.1832205246\\
1.69	10757.9660219216\\
1.79	10902.2817106963\\
1.89	11034.2433017953\\
1.99	11160.9901074681\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	32051.7944757977\\
-1.91	31676.6821993137\\
-1.81	31252.0525619288\\
-1.71	30777.589360872\\
-1.61	30313.2050321553\\
-1.51	29771.2252372342\\
-1.41	29226.8318324535\\
-1.31	28599.1637363592\\
-1.21	27950.7766154595\\
-1.11	27209.0230763475\\
-1.01	26411.2672783745\\
-0.91	25527.3957635199\\
-0.81	24530.2663117604\\
-0.71	23400.7665616851\\
-0.61	22126.3569965266\\
-0.51	20677.9719799705\\
-0.41	19022.2291090203\\
-0.36	18105.4757616486\\
-0.31	17123.9929520909\\
-0.26	16074.9413384977\\
-0.21	14958.1904982975\\
-0.16	13777.3337104554\\
-0.11	12544.3516179031\\
-0.06	11283.4746832173\\
-0.01	10044.610887757\\
0.04	8911.20138826161\\
0.09	8020.23508069134\\
0.14	7545.51040803826\\
0.19	7587.31140769919\\
0.24	8087.2657940409\\
0.29	8880.14233265839\\
0.34	9805.72573027342\\
0.39	10762.8386206937\\
0.49	12575.393340515\\
0.59	14145.8330998061\\
0.69	15469.2692312554\\
0.79	16579.7776940146\\
0.89	17520.2292309144\\
0.99	18313.2145399193\\
1.09	18986.0150391817\\
1.19	19572.884502347\\
1.29	20092.5422298721\\
1.39	20550.3108387699\\
1.49	20961.3797654664\\
1.59	21332.0511049782\\
1.69	21667.3881068633\\
1.79	21973.0714835107\\
1.89	22255.460639925\\
1.99	22521.1409548144\\
};

\node[anchor=south, font=\footnotesize] at (rel axis cs: 0.5, 1) {$V_{\rm BG}=-1$V};
\SubfigLetter{a)}{0.5}{0.1};

\end{axis}
%\end{tikzpicture}%

==> Figuras/GFET_Vbg0V_Np1e12_Comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=3cm,
at={(0.3\textwidth,0cm)},
scale only axis,
xmin=-2.01,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$V_{\rm FG}$ (V)},
ymin=-2.5,
ymax=2.5,
ytick={-2.5,-1.5,...,2.5},
minor y tick num=0,
ylabel style={font=\color{white!15!black}},
%ylabel={$\text{I}_{\text{DS}}\text{ (}\mu\text{A/}\mu\text{m)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
clip mode=individual,
legend style={at={(0.85,-0.52)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, legend columns = 2}
]
\addplot [color=mycolor1]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	-2233.71363848527\\
-1.91	-2204.49360021082\\
-1.81	-2186.57257642514\\
-1.71	-2154.04053943033\\
-1.61	-2120.50765149117\\
-1.51	-2084.84998951846\\
-1.41	-2038.43084978978\\
-1.31	-2003.22641308317\\
-1.21	-1966.73203758142\\
-1.11	-1931.26806141218\\
-1.01	-1889.21845038605\\
-0.91	-1841.81495574843\\
-0.81	-1792.0958473146\\
-0.71	-1732.85700637732\\
-0.61	-1661.54150558087\\
-0.51	-1572.24198221139\\
-0.41	-1449.93097876333\\
-0.36	-1367.2985574844\\
-0.31	-1261.214259944\\
-0.26	-1111.68311468919\\
-0.21	-907.464027191886\\
-0.16	-685.15876902808\\
-0.11	-650.467215740112\\
-0.06	-929.861729702597\\
-0.01	-1272.78031174215\\
0.04	-1548.20592928596\\
0.09	-1773.01896359962\\
0.14	-1957.33107160123\\
0.19	-2115.91224765757\\
0.24	-2248.73209800128\\
0.29	-2367.40063920641\\
0.34	-2478.26497795652\\
0.39	-2590.71557939566\\
0.49	-2840.95402661074\\
0.59	-3021.3236510103\\
0.69	-3186.30463430149\\
0.79	-3314.11097425354\\
0.89	-3437.93731001428\\
0.99	-3539.82047408851\\
1.09	-3636.74004798834\\
1.19	-3725.74855276643\\
1.29	-3808.25086043369\\
1.39	-3883.82697679264\\
1.49	-3956.01810427547\\
1.59	-4023.47446780002\\
1.69	-4087.16925828248\\
1.79	-4147.38412058758\\
1.89	-4204.86652562629\\
1.99	-4253.30978211322\\
};
\addlegendentry{No Puddles};

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	-1106.52285629796\\
-1.91	-1091.70787169856\\
-1.81	-1080.56230567184\\
-1.71	-1064.58446945333\\
-1.61	-1048.15929689868\\
-1.51	-1030.90191509153\\
-1.41	-1009.42644885303\\
-1.31	-990.268764220394\\
-1.21	-970.155129089125\\
-1.11	-951.256281540414\\
-1.01	-927.595095008862\\
-0.91	-900.051712964886\\
-0.81	-874.873970274975\\
-0.71	-845.416810627075\\
-0.61	-811.356973486444\\
-0.51	-771.593777484543\\
-0.41	-721.313154442627\\
-0.36	-689.63606958847\\
-0.31	-651.450898389064\\
-0.26	-602.82945795433\\
-0.21	-537.449800505722\\
-0.16	-444.418658253583\\
-0.11	-321.910582330179\\
-0.06	-251.305214498382\\
-0.01	-353.373996566142\\
0.04	-492.511543727724\\
0.09	-602.914251370302\\
0.14	-687.364987339977\\
0.19	-755.683016273448\\
0.24	-810.746224498157\\
0.29	-858.751142015135\\
0.34	-902.760792958905\\
0.39	-940.675729565758\\
0.49	-1006.54393943983\\
0.59	-1059.69110147032\\
0.69	-1112.50511889891\\
0.79	-1152.85448368576\\
0.89	-1198.08927174531\\
0.99	-1230.80400710212\\
1.09	-1266.00046013533\\
1.19	-1299.16239034132\\
1.29	-1340.16688492931\\
1.39	-1376.87592128639\\
1.49	-1404.05814675134\\
1.59	-1436.56991065121\\
1.69	-1467.55961657565\\
1.79	-1497.3744343935\\
1.89	-1525.89373469943\\
1.99	-1560.07657727175\\
};

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	1544.70351462274\\
-1.91	1517.02695731054\\
-1.81	1495.40516305124\\
-1.71	1465.12444626921\\
-1.61	1433.70071678769\\
-1.51	1400.40597147653\\
-1.41	1357.19555305538\\
-1.31	1319.67153067114\\
-1.21	1286.6084105742\\
-1.11	1259.05336989803\\
-1.01	1223.28130028567\\
-0.91	1180.20594725201\\
-0.81	1144.10871825958\\
-0.71	1099.25221272438\\
-0.61	1045.98298821134\\
-0.51	990.008953969193\\
-0.41	926.88293588915\\
-0.36	889.420395746436\\
-0.31	847.671220394363\\
-0.26	800.087790879427\\
-0.21	744.563257676984\\
-0.16	677.365816027553\\
-0.11	592.641441715389\\
-0.06	482.960294322051\\
-0.01	344.593588912217\\
0.04	248.230160393196\\
0.09	320.069684685515\\
0.14	441.588449265824\\
0.19	534.04348476354\\
0.24	599.338088600417\\
0.29	648.061733629421\\
0.34	686.84590661906\\
0.39	719.029645028452\\
0.49	770.547141364173\\
0.59	810.619198737824\\
0.69	845.62670807201\\
0.79	874.474470902311\\
0.89	904.380775041379\\
0.99	927.75268341703\\
1.09	951.25560338617\\
1.19	972.903284226429\\
1.29	996.011962619651\\
1.39	1015.30671858234\\
1.49	1030.10819184766\\
1.59	1047.18702760086\\
1.69	1063.52724682141\\
1.79	1079.28975057171\\
1.89	1094.34817357345\\
1.99	1113.2683076666\\
};

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	4252.33295993808\\
-1.91	4197.20680128465\\
-1.81	4135.63911126316\\
-1.71	4075.93312757329\\
-1.61	4012.63209712217\\
-1.51	3945.54040655766\\
-1.41	3874.30372813834\\
-1.31	3797.10550462636\\
-1.21	3714.44150263708\\
-1.11	3627.79125491881\\
-1.01	3530.91270425812\\
-0.91	3418.96238109404\\
-0.81	3304.59438699888\\
-0.71	3168.63015259966\\
-0.61	2999.26725261759\\
-0.51	2800.33384587897\\
-0.41	2550.63035725561\\
-0.36	2453.253516771\\
-0.31	2345.88167077078\\
-0.26	2226.13498673666\\
-0.21	2090.24793516851\\
-0.16	1932.83612320806\\
-0.11	1745.30582508573\\
-0.06	1519.47706981324\\
-0.01	1239.94660605027\\
0.04	912.925767148859\\
0.09	644.234865406071\\
0.14	682.331077303813\\
0.19	903.403331635323\\
0.24	1105.83770794882\\
0.29	1254.43779967681\\
0.34	1361.12725027463\\
0.39	1444.36194736242\\
0.49	1567.6633169221\\
0.59	1657.66348965473\\
0.69	1729.75155045958\\
0.79	1788.26429714878\\
0.89	1841.41478149576\\
0.99	1885.13182249795\\
1.09	1926.83119567796\\
1.19	1965.6436955526\\
1.29	2008.9496754045\\
1.39	2047.5692138524\\
1.49	2075.30949785417\\
1.59	2110.48355005006\\
1.69	2143.12003574686\\
1.79	2174.8564418835\\
1.89	2205.24115508702\\
1.99	2248.03228510733\\
};

\addplot [color=mycolor1, dashed]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	-18301.1852932602\\
-1.91	-18076.5541676531\\
-1.81	-17845.6235547117\\
-1.71	-17587.506832488\\
-1.61	-17309.9272807866\\
-1.51	-17008.4375086789\\
-1.41	-16673.1832940307\\
-1.31	-16312.7562292963\\
-1.21	-15914.1549479556\\
-1.11	-15474.2460310823\\
-1.01	-14973.0228962173\\
-0.91	-14398.9826584404\\
-0.81	-13746.598015934\\
-0.71	-12984.0451131275\\
-0.61	-12085.9110142653\\
-0.51	-11025.3547457835\\
-0.41	-9764.18469350672\\
-0.36	-9058.55356416944\\
-0.31	-8318.23876755351\\
-0.26	-7578.80836464814\\
-0.21	-6911.1516037473\\
-0.16	-6438.69829585511\\
-0.11	-6302.70711028969\\
-0.06	-6561.11196815674\\
-0.01	-7132.36710448458\\
0.04	-7864.51764220185\\
0.09	-8654.78072227202\\
0.14	-9439.59341375319\\
0.19	-10191.3830977636\\
0.24	-10892.6711761188\\
0.29	-11543.8178426753\\
0.34	-12146.7614716116\\
0.39	-12700.1411558611\\
0.49	-13681.2746237029\\
0.59	-14517.3455048175\\
0.69	-15248.489641835\\
0.79	-15879.7053382665\\
0.89	-16448.1245925546\\
0.99	-16944.7027693356\\
1.09	-17397.7173036054\\
1.19	-17809.022577087\\
1.29	-18191.9746063024\\
1.39	-18540.9163983014\\
1.49	-18857.8307048183\\
1.59	-19159.1640112887\\
1.69	-19439.6939936171\\
1.79	-19703.4493878238\\
1.89	-19951.4171548658\\
1.99	-20191.7403282599\\
};
\addlegendentry{N$_{\rm p} = 10^{12}$cm$^{-2}$};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	-9252.98733198174\\
-1.91	-9141.47863795287\\
-1.81	-9026.20806423925\\
-1.71	-8899.10993382832\\
-1.61	-8762.7455805174\\
-1.51	-8615.27457080256\\
-1.41	-8452.62005133064\\
-1.31	-8277.90278908117\\
-1.21	-8085.92878082072\\
-1.11	-7874.94466800377\\
-1.01	-7636.44488730005\\
-0.91	-7365.33272186101\\
-0.81	-7059.04049350988\\
-0.71	-6703.29946023913\\
-0.61	-6287.19204509855\\
-0.51	-5798.97570279026\\
-0.41	-5217.20616508342\\
-0.36	-4887.42496753078\\
-0.31	-4532.81693670391\\
-0.26	-4159.88023687299\\
-0.21	-3783.13788834539\\
-0.16	-3435.89124482441\\
-0.11	-3174.36875927438\\
-0.06	-3078.11599678061\\
-0.01	-3194.02157742183\\
0.04	-3473.31239407495\\
0.09	-3834.05361885516\\
0.14	-4222.30922934958\\
0.19	-4607.95176414112\\
0.24	-4974.65697843986\\
0.29	-5317.65767026443\\
0.34	-5635.80384185489\\
0.39	-5927.47451478181\\
0.49	-6442.53231922005\\
0.59	-6878.59995552914\\
0.69	-7255.97128108348\\
0.79	-7580.40521762847\\
0.89	-7869.31210379089\\
0.99	-8121.47151157415\\
1.09	-8349.68806578665\\
1.19	-8556.04258962173\\
1.29	-8746.6712414175\\
1.39	-8919.15019801056\\
1.49	-9075.45304466997\\
1.59	-9222.96675317145\\
1.69	-9360.5583033512\\
1.79	-9489.25580928789\\
1.89	-9610.46484433905\\
1.99	-9727.66148211983\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	9718.33612710573\\
-1.91	9604.13137331386\\
-1.81	9486.05875951262\\
-1.71	9357.09060758185\\
-1.61	9219.31496717223\\
-1.51	9071.55663875842\\
-1.41	8909.1749529958\\
-1.31	8736.71416662934\\
-1.21	8548.73178740812\\
-1.11	8344.90315961483\\
-1.01	8116.53800408646\\
-0.91	7859.69417355035\\
-0.81	7575.12217970546\\
-0.71	7248.76033822899\\
-0.61	6871.56255274441\\
-0.51	6434.43872696032\\
-0.41	5921.37154596379\\
-0.36	5629.96977490527\\
-0.31	5313.11168966283\\
-0.26	4970.37240796971\\
-0.21	4603.33207625046\\
-0.16	4218.59037244879\\
-0.11	3829.93555233848\\
-0.06	3469.61488795192\\
-0.01	3190.29639704704\\
0.04	3075.58173086858\\
0.09	3173.24874148038\\
0.14	3435.38020097188\\
0.19	3782.95144987419\\
0.24	4159.91226016921\\
0.29	4533.04461297874\\
0.34	4887.84657853202\\
0.39	5217.79976296941\\
0.49	5800.02549333298\\
0.59	6288.79171677653\\
0.69	6705.10229201232\\
0.79	7059.63374465006\\
0.89	7369.0718894303\\
0.99	7636.74546572304\\
1.09	7875.10804124976\\
1.19	8088.32573136007\\
1.29	8282.880285871\\
1.39	8457.86806294582\\
1.49	8614.93018768338\\
1.59	8762.20046918436\\
1.69	8898.45385208461\\
1.79	9025.38011508388\\
1.89	9144.02543003668\\
1.99	9259.03666888193\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	20172.2065927944\\
-1.91	19938.0315359238\\
-1.81	19696.7867426632\\
-1.71	19432.3990285428\\
-1.61	19151.355963237\\
-1.51	18849.4103789949\\
-1.41	18517.6677696614\\
-1.31	18169.5037838206\\
-1.21	17793.2868634025\\
-1.11	17388.8380868146\\
-1.01	16935.3774444287\\
-0.91	16426.5214308782\\
-0.81	15869.4529652333\\
-0.71	15233.1076919454\\
-0.61	14502.0007907096\\
-0.51	13663.0410027714\\
-0.41	12686.3820756165\\
-0.36	12133.2912536088\\
-0.31	11532.9489786942\\
-0.26	10882.0124842639\\
-0.21	10179.8025007528\\
-0.16	9429.5880967555\\
-0.11	8643.67354090855\\
-0.06	7853.65797486607\\
-0.01	7120.50215647112\\
0.04	6553.07150771372\\
0.09	6298.37657241759\\
0.14	6436.17451620653\\
0.19	6909.36982120588\\
0.24	7577.4564629953\\
0.29	8316.82415021892\\
0.34	9056.45003082709\\
0.39	9761.87931745124\\
0.49	11022.6015698891\\
0.59	12083.7345062839\\
0.69	12982.6791321981\\
0.79	13743.2066341068\\
0.89	14402.7811921995\\
0.99	14968.9672802348\\
1.09	15469.7161248546\\
1.19	15914.6297863187\\
1.29	16319.2505664316\\
1.39	16680.325483108\\
1.49	17002.0519513854\\
1.59	17303.0808841267\\
1.69	17580.3285699122\\
1.79	17837.98017334\\
1.89	18077.5141459283\\
1.99	18311.6452136774\\
};

\node[anchor=south, font=\footnotesize] at (rel axis cs: 0.5, 1) {$V_{\rm BG}=0$V};
\SubfigLetter{b)}{0.5}{0.1};

\end{axis}
%\end{tikzpicture}%

==> Figuras/GFET_Vbg1V_Np1e12_Comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=3cm,
at={(0.6\textwidth,0cm)},
scale only axis,
xmin=-2.01,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$V_{\rm FG}$ (V)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
%ylabel={$\text{I}_{\text{DS}}\text{ (}\mu\text{A/}\mu\text{m)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
clip mode=individual,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	-6132.38959962818\\
-1.91	-6070.03655380827\\
-1.81	-6073.21685148632\\
-1.71	-6018.96115131711\\
-1.61	-6003.28618951801\\
-1.51	-5945.82903175971\\
-1.41	-5922.27205143342\\
-1.31	-5840.73517590448\\
-1.21	-5802.06306345768\\
-1.11	-5733.92797529089\\
-1.01	-5632.9582230962\\
-0.91	-5515.88948604454\\
-0.81	-5357.87899016072\\
-0.71	-5141.31598164516\\
-0.61	-4852.2571404104\\
-0.51	-4402.10434665945\\
-0.41	-3702.02573457678\\
-0.36	-3192.93607422921\\
-0.31	-2559.30024133008\\
-0.26	-1857.96298131293\\
-0.21	-1293.57656999504\\
-0.16	-1225.35705157583\\
-0.11	-1884.38464346688\\
-0.06	-3048.50989494802\\
-0.01	-4377.58982464985\\
0.04	-5683.51580494728\\
0.09	-6885.05544720166\\
0.14	-7960.89014678054\\
0.19	-8915.92269429959\\
0.24	-9763.75687595044\\
0.29	-10518.5985229774\\
0.34	-11193.8542974441\\
0.39	-11801.2699041308\\
0.49	-12850.3177121626\\
0.59	-13694.3848139457\\
0.69	-14403.7654166346\\
0.79	-15014.2355635521\\
0.89	-15546.2733824026\\
0.99	-16016.2947705362\\
1.09	-16435.5187602231\\
1.19	-16834.3251871989\\
1.29	-17180.0463669751\\
1.39	-17472.7868502249\\
1.49	-17786.0360030072\\
1.59	-18028.6491956656\\
1.69	-18303.3968715742\\
1.79	-18535.1034093413\\
1.89	-18722.2671090956\\
1.99	-18924.9649011013\\
};

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	-3011.3022132769\\
-1.91	-3001.02773765561\\
-1.81	-2986.48093697657\\
-1.71	-2967.02683494511\\
-1.61	-2955.34978673822\\
-1.51	-2930.44951717595\\
-1.41	-2914.06164883434\\
-1.31	-2885.82883085073\\
-1.21	-2856.25528981414\\
-1.11	-2825.48596689336\\
-1.01	-2783.70882723081\\
-0.91	-2731.41991531368\\
-0.81	-2667.42963718155\\
-0.71	-2584.31765257924\\
-0.61	-2468.07841351344\\
-0.51	-2299.57522278098\\
-0.41	-2042.68519510744\\
-0.36	-1856.25568557458\\
-0.31	-1612.8713574066\\
-0.26	-1296.72518137058\\
-0.21	-912.648488977343\\
-0.16	-548.539064590632\\
-0.11	-433.318350889322\\
-0.06	-749.853167303911\\
-0.01	-1347.96356346523\\
0.04	-2026.95223064642\\
0.09	-2681.98632177739\\
0.14	-3276.55603793931\\
0.19	-3802.7515852449\\
0.24	-4265.96709566403\\
0.29	-4673.87568366317\\
0.34	-5034.71856293713\\
0.39	-5355.55022769083\\
0.49	-5900.26983524261\\
0.59	-6344.90370560304\\
0.69	-6716.25801514664\\
0.79	-7032.5725884543\\
0.89	-7306.21921410308\\
0.99	-7546.47580187572\\
1.09	-7759.06711235664\\
1.19	-7955.15165026512\\
1.29	-8130.0358483981\\
1.39	-8284.96567386264\\
1.49	-8436.08290141389\\
1.59	-8565.85037448751\\
1.69	-8696.73003799048\\
1.79	-8813.50518397812\\
1.89	-8915.72610177634\\
1.99	-9017.9082553351\\
};

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	2773.25366322594\\
-1.91	2758.45677506662\\
-1.81	2745.24681640628\\
-1.71	2734.18499570454\\
-1.61	2716.3713567729\\
-1.51	2702.85107931937\\
-1.41	2681.72262947776\\
-1.31	2663.81907253247\\
-1.21	2638.00024777435\\
-1.11	2612.39044463886\\
-1.01	2584.54247064271\\
-0.91	2547.87876194246\\
-0.81	2503.329386467\\
-0.71	2450.06919323487\\
-0.61	2382.04000720636\\
-0.51	2286.63193188887\\
-0.41	2153.59326707411\\
-0.36	2059.17537797464\\
-0.31	1938.59434878301\\
-0.26	1779.66491810452\\
-0.21	1564.97234746566\\
-0.16	1276.97753257925\\
-0.11	917.154580818602\\
-0.06	558.769743637842\\
-0.01	423.55648850388\\
0.04	705.50824307764\\
0.09	1266.66918744529\\
0.14	1900.34852065147\\
0.19	2501.79334809067\\
0.24	3037.22605578244\\
0.29	3504.07512194132\\
0.34	3908.87445111657\\
0.39	4260.99003465835\\
0.49	4840.3609606702\\
0.59	5297.08383106953\\
0.69	5668.35382949761\\
0.79	5997.94408366976\\
0.89	6280.40762979591\\
0.99	6525.77218728505\\
1.09	6743.02240485452\\
1.19	6927.5912611779\\
1.29	7104.06169089301\\
1.39	7277.31030856287\\
1.49	7413.58251211829\\
1.59	7562.93596360671\\
1.69	7678.1152217192\\
1.79	7797.36598163298\\
1.89	7922.01341539477\\
1.99	8027.23817617782\\
};

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	5232.43112502247\\
-1.91	5216.40333108022\\
-1.81	5192.06499531965\\
-1.71	5168.26379594285\\
-1.61	5148.47627611949\\
-1.51	5114.06164883435\\
-1.41	5090.09477235379\\
-1.31	5050.3294027289\\
-1.21	5019.63040252827\\
-1.11	4972.2428740181\\
-1.01	4916.61975087721\\
-0.91	4867.35096038541\\
-0.81	4797.78820730564\\
-0.71	4710.49576939316\\
-0.61	4599.65612643809\\
-0.51	4452.30359869162\\
-0.41	4241.90706195333\\
-0.36	4099.59723493721\\
-0.31	3927.69296525453\\
-0.26	3702.6570339767\\
-0.21	3404.84701700212\\
-0.16	3007.93285846434\\
-0.11	2488.18576885583\\
-0.06	1868.59609050822\\
-0.01	1306.01855743974\\
0.04	1129.04836113102\\
0.09	1619.40536326084\\
0.14	2638.12391805856\\
0.19	3808.81400546153\\
0.24	4934.71291367286\\
0.29	5941.51002524782\\
0.34	6817.57719424355\\
0.39	7575.13810652776\\
0.49	8803.58329461269\\
0.59	9748.89934563291\\
0.69	10542.8820075539\\
0.79	11218.5903057275\\
0.89	11791.2544962589\\
0.99	12285.049425759\\
1.09	12718.3297213542\\
1.19	13079.7975189129\\
1.29	13426.2782331216\\
1.39	13781.8189333488\\
1.49	14057.3424918349\\
1.59	14367.2514547444\\
1.69	14597.4795092104\\
1.79	14839.6655277632\\
1.89	15093.296708682\\
1.99	15302.5431296692\\
};

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	-22526.4513364504\\
-1.91	-22259.2681338733\\
-1.81	-21975.116730961\\
-1.71	-21669.4602160334\\
-1.61	-21334.0572844899\\
-1.51	-20963.4114707814\\
-1.41	-20552.2554440583\\
-1.31	-20094.5165026124\\
-1.21	-19574.7845755721\\
-1.11	-18987.7458867117\\
-1.01	-18314.8895355873\\
-0.91	-17522.9473735343\\
-0.81	-16582.0634654225\\
-0.71	-15471.161326815\\
-0.61	-14147.2455550386\\
-0.51	-12576.4050733882\\
-0.41	-10763.4703342545\\
-0.36	-9806.20166449492\\
-0.31	-8880.48059912849\\
-0.26	-8087.50994287192\\
-0.21	-7587.49621716585\\
-0.16	-7545.66559699949\\
-0.11	-8020.36324133852\\
-0.06	-8911.30420795407\\
-0.01	-10044.6810181864\\
0.04	-11283.5086275169\\
0.09	-12544.349974825\\
0.14	-13777.2859886978\\
0.19	-14958.0986229095\\
0.24	-16074.8288769676\\
0.29	-17123.8264563238\\
0.34	-18105.2621682688\\
0.39	-19021.9666218\\
0.49	-20677.656504731\\
0.59	-22125.9310828349\\
0.69	-23400.2743700535\\
0.79	-24529.7381247022\\
0.89	-25526.8043751344\\
0.99	-26410.5984607299\\
1.09	-27208.625935284\\
1.19	-27951.2170188143\\
1.29	-28616.8588365808\\
1.39	-29209.0581566676\\
1.49	-29791.4663873668\\
1.59	-30293.2882564967\\
1.69	-30799.9676063005\\
1.79	-31252.9691025037\\
1.89	-31653.9657465202\\
1.99	-32052.3724104307\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	-11165.7565809134\\
-1.91	-11037.5653027615\\
-1.81	-10904.2678106473\\
-1.71	-10759.8972351609\\
-1.61	-10602.1676699385\\
-1.51	-10429.5701305748\\
-1.41	-10237.7236852604\\
-1.31	-10024.6104410802\\
-1.21	-9786.48483229008\\
-1.11	-9515.26214115854\\
-1.01	-9206.56661045907\\
-0.91	-8851.36197252498\\
-0.81	-8433.40751250957\\
-0.71	-7940.22299800505\\
-0.61	-7353.90869771604\\
-0.51	-6652.07923137162\\
-0.41	-5821.49645229559\\
-0.36	-5361.92428178056\\
-0.31	-4886.02956103342\\
-0.26	-4417.25122757905\\
-0.21	-4002.66397520836\\
-0.16	-3717.90530919661\\
-0.11	-3663.72261502073\\
-0.06	-3886.23218317892\\
-0.01	-4325.46068654823\\
0.04	-4886.55297735736\\
0.09	-5500.11690808119\\
0.14	-6123.88918446806\\
0.19	-6732.96789420312\\
0.24	-7315.0899484092\\
0.29	-7864.90157591006\\
0.34	-8380.35229066455\\
0.39	-8861.78354812934\\
0.49	-9729.30317542821\\
0.59	-10483.5091242864\\
0.69	-11141.8140985587\\
0.79	-11720.9506764887\\
0.89	-12233.9416669353\\
0.99	-12691.8390277094\\
1.09	-13104.1778094003\\
1.19	-13480.448939633\\
1.29	-13822.6115173717\\
1.39	-14133.7121740893\\
1.49	-14424.675719394\\
1.59	-14688.904921937\\
1.69	-14939.6870698436\\
1.79	-15170.9952987921\\
1.89	-15382.1658159013\\
1.99	-15584.2120949955\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	10897.6094949767\\
-1.91	10787.8630306136\\
-1.81	10666.6869631756\\
-1.71	10536.7588475912\\
-1.61	10396.1346664037\\
-1.51	10243.1371772469\\
-1.41	10075.1554930513\\
-1.31	9890.3842768116\\
-1.21	9685.2449184072\\
-1.11	9455.4851219322\\
-1.01	9197.38765655367\\
-0.91	8903.18560955143\\
-0.81	8564.60894153634\\
-0.71	8170.85525361176\\
-0.61	7707.88183730741\\
-0.51	7160.13067953031\\
-0.41	6502.99174917113\\
-0.36	6127.33833784801\\
-0.31	5719.3420551371\\
-0.26	5281.91447927499\\
-0.21	4825.41852131736\\
-0.16	4370.06283455482\\
-0.11	3960.573176616\\
-0.06	3670.97182333534\\
-0.01	3601.07466247142\\
0.04	3799.59857738047\\
0.09	4209.75515443544\\
0.14	4740.33727284481\\
0.19	5322.22398184304\\
0.24	5912.65343331351\\
0.29	6488.98278934683\\
0.34	7037.97656903453\\
0.39	7554.73516178273\\
0.49	8487.13729682857\\
0.59	9293.42685655459\\
0.69	9991.33061837999\\
0.79	10599.018899074\\
0.89	11134.6521343605\\
0.99	11621.6680141418\\
1.09	12057.7319844216\\
1.19	12443.0191516718\\
1.29	12800.232665164\\
1.39	13136.7200019091\\
1.49	13426.6952628891\\
1.59	13713.8833241557\\
1.69	13960.364836259\\
1.79	14199.4650672643\\
1.89	14434.0877940569\\
1.99	14643.7099462519\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr, y expr=1e-3*\thisrowno{1}*0.1]{%
-2.01	21551.0517174565\\
-1.91	21347.1823937646\\
-1.81	21117.9686476728\\
-1.71	20872.9620481756\\
-1.61	20610.0578861036\\
-1.51	20322.8840136019\\
-1.41	20010.4852008631\\
-1.31	19666.5442228817\\
-1.21	19287.3069196205\\
-1.11	18864.2248039382\\
-1.01	18390.0309628618\\
-0.91	17853.1032138856\\
-0.81	17238.8412005202\\
-0.71	16528.4375916751\\
-0.61	15697.8077901767\\
-0.51	14715.9317152365\\
-0.41	13542.8350538201\\
-0.36	12873.8006229702\\
-0.31	12143.6730969785\\
-0.26	11351.2657381817\\
-0.21	10503.0156488019\\
-0.16	9618.17320793898\\
-0.11	8740.65416622549\\
-0.06	7957.57299868725\\
-0.01	7411.37277510584\\
0.04	7273.09330775258\\
0.09	7624.11583617015\\
0.14	8390.1552104757\\
0.19	9407.78402384588\\
0.24	10535.8245498142\\
0.29	11685.7762599097\\
0.34	12809.0446187576\\
0.39	13880.5188031414\\
0.49	15829.1211606338\\
0.59	17516.9850499101\\
0.69	18972.5040359617\\
0.79	20233.0607561864\\
0.89	21334.6401691745\\
0.99	22339.6073932431\\
1.09	23234.9847038983\\
1.19	24018.0739358995\\
1.29	24744.678210324\\
1.39	25430.5167850228\\
1.49	26011.9961745226\\
1.59	26595.7460149463\\
1.69	27085.5909970972\\
1.79	27565.2742158922\\
1.89	28041.3245621931\\
1.99	28460.8395493138\\
};

\node[anchor=south, font=\footnotesize] at (rel axis cs: 0.5, 1) {$V_{\rm BG}=1$V};
\SubfigLetter{c)}{0.5}{0.1};

\end{axis}
%\end{tikzpicture}%

==> Figuras/GFET_Vbg1V_Rdev_NoPuddles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

{\begin{axis}[%
width=0.3\linewidth,
height=3cm,
at={(0,0)},
scale only axis,
xmin=-2,
xmax=2,
%xlabel={V$_{\rm FG}$ (V)},
xticklabels={,,},
ymin=0,
ymax=40,
ytick={0,10,...,50},
minor y tick num=1,
ylabel={R ($\Omega\cdot$ cm)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%yminorgrids,
clip mode=individual,
legend style={at={(0.4\linewidth, -4.8cm)}, anchor=north ,legend cell align=left, align=left, draw=white!15!black, legend columns=4, font=\footnotesize}
]

\addplot [color=mycolor1]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.124712603883798\\
	-1.9	0.126578088643649\\
	-1.8	0.128402496802609\\
	-1.7	0.130193402858116\\
	-1.6	0.132618140382076\\
	-1.5	0.134858235848666\\
	-1.4	0.137842164279202\\
	-1.3	0.140760683601141\\
	-1.2	0.144592829303336\\
	-1.1	0.148563311883295\\
	-1	0.153529098268579\\
	-0.9	0.159559318409069\\
	-0.8	0.16711426330232\\
	-0.7	0.176883411695351\\
	-0.6	0.189347478125466\\
	-0.5	0.207316095340291\\
	-0.4	0.235654358330306\\
	-0.35	0.256980000210796\\
	-0.3	0.286787341418101\\
	-0.25	0.331020016405514\\
	-0.2	0.402051067852813\\
	-0.15	0.529522045830658\\
	-0.1	0.794647818792288\\
	-0.05	1.42679915532536\\
	0	2.3772665095426\\
	0.05	1.80933358407316\\
	0.1	1.10965585642\\
	0.15	0.793696900044358\\
	0.2	0.644846651101668\\
	0.25	0.565683189380771\\
	0.3	0.518544140456002\\
	0.35	0.4877071160282\\
	0.4	0.466021798482549\\
	0.5	0.438521294905129\\
	0.6	0.420843311523743\\
	0.7	0.409062766718536\\
	0.8	0.400270127628644\\
	0.9	0.393227134983497\\
	1	0.387574155912289\\
	1.1	0.383397439820231\\
	1.2	0.379645447739453\\
	1.3	0.375945079860884\\
	1.4	0.373434361594692\\
	1.5	0.370480804219682\\
	1.6	0.368623735368881\\
	1.7	0.366217830246854\\
	1.8	0.364752848738469\\
	1.9	0.363054910828503\\
	2	0.361227186947989\\
};
\addlegendentry{$V_{\rm BG} = -1$V};
\addplot [color=mycolor2]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.903862637883275\\
	-1.9	0.916135921959444\\
	-1.8	0.925594604526156\\
	-1.7	0.939496179330666\\
	-1.6	0.954229849856164\\
	-1.5	0.970217054309436\\
	-1.4	0.990873411257452\\
	-1.3	1.01006171366503\\
	-1.2	1.03102580526513\\
	-1.1	1.05153902795656\\
	-1	1.07839812209765\\
	-0.9	1.1114469970787\\
	-0.8	1.14349869731116\\
	-0.7	1.18343406409544\\
	-0.6	1.23324942801018\\
	-0.5	1.29702231085284\\
	-0.4	1.38782483680559\\
	-0.35	1.4518911591107\\
	-0.3	1.53747642672684\\
	-0.25	1.66226336221408\\
	-0.2	1.86589249825933\\
	-0.15	2.2593190397435\\
	-0.1	3.12433732716272\\
	-0.05	4.00094058115802\\
	0	2.84578325742006\\
	0.05	2.03853231582906\\
	0.1	1.66334198534656\\
	0.15	1.45797762521252\\
	0.2	1.3255710262024\\
	0.25	1.23516391906089\\
	0.3	1.16586242458337\\
	0.35	1.10884802626797\\
	0.4	1.06402182310826\\
	0.5	0.994214722381111\\
	0.6	0.94423641502416\\
	0.7	0.89933455944516\\
	0.8	0.867800939403477\\
	0.9	0.834996106825306\\
	1	0.812768402950485\\
	1.1	0.790146816626475\\
	1.2	0.769957282010221\\
	1.3	0.746384078400421\\
	1.4	0.726471637795559\\
	1.5	0.712395167487195\\
	1.6	0.696263052691475\\
	1.7	0.681552184003141\\
	1.8	0.667974345580825\\
	1.9	0.655483428267553\\
	2	0.641116208901405\\
};
\addlegendentry{$V_{\rm BG} = 0$V};
\addplot [color=mycolor3]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.332224718931403\\
	-1.9	0.333372223087102\\
	-1.8	0.335007398781272\\
	-1.7	0.337217037515935\\
	-1.6	0.338565125417558\\
	-1.5	0.34145979288476\\
	-1.4	0.343402167053931\\
	-1.3	0.346787969544824\\
	-1.2	0.350411274665952\\
	-1.1	0.354268867722977\\
	-1	0.359639386507308\\
	-0.9	0.366595810504317\\
	-0.8	0.375491146104334\\
	-0.7	0.387717220899506\\
	-0.6	0.406217878503009\\
	-0.5	0.436417554526223\\
	-0.4	0.492251939678483\\
	-0.35	0.54265781350148\\
	-0.3	0.626448093858013\\
	-0.25	0.783243807685799\\
	-0.2	1.11408312509586\\
	-0.15	1.84004099786854\\
	-0.1	2.32387143530808\\
	-0.05	1.34302187682469\\
	0	0.746939450753214\\
	0.05	0.49656427769039\\
	0.1	0.375132458745445\\
	0.15	0.306929592881777\\
	0.2	0.264345279336905\\
	0.25	0.235547585883477\\
	0.3	0.214912408238442\\
	0.35	0.19944461185335\\
	0.4	0.187442110938752\\
	0.5	0.170053581139118\\
	0.6	0.158074203629539\\
	0.7	0.14928621518106\\
	0.8	0.142534224399349\\
	0.9	0.137165886844502\\
	1	0.132774597891078\\
	1.1	0.129116525125077\\
	1.2	0.1259172555366\\
	1.3	0.123194357454728\\
	1.4	0.12087818130497\\
	1.5	0.118702333594077\\
	1.6	0.116894644337314\\
	1.7	0.115127380475133\\
	1.8	0.113594727861237\\
	1.9	0.112285745756088\\
	2	0.111007618809156\\
};
\addlegendentry{$V_{\rm BG} = 1$V};

\node[anchor=south, font=\footnotesize] at (rel axis cs: 0.5, 1) {R$_{\rm T}$};

\SubfigLetter{a)}{0.2}{0.9};

\draw (rel axis cs: 0.65, 0.38) ellipse (0.15cm and 0.15cm);
\draw[->] (rel axis cs: 0.7, 0.42) -- (rel axis cs: 0.82,0.42);

\draw (rel axis cs: 0.4, 0.1) ellipse (0.15cm and 0.2cm);
\draw[->] (rel axis cs: 0.32, 0.13) -- (rel axis cs: 0.2, 0.13);

\end{axis}

\begin{axis}[%
width=0.3\linewidth,
height=3cm,
at={(0,0)},
scale only axis,
xmin=-2,
xmax=2,
%xlabel={V$_{\rm FG}$ (V)},
xticklabels={,,},
ymin=0,
ymax=4,
ytick={0,1,...,5},
minor y tick num=1,
axis y line*=right,
axis x line=none,
]

\addplot [color=mycolor1, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.0684093650881556\\
	-1.9	0.0694609534157627\\
	-1.8	0.0705611915541171\\
	-1.7	0.0717221463527891\\
	-1.6	0.0731299224191272\\
	-1.5	0.0745898549701305\\
	-1.4	0.0763601700362473\\
	-1.3	0.0782630429349725\\
	-1.2	0.0805806006628271\\
	-1.1	0.0831688309614338\\
	-1	0.0863059827597787\\
	-0.9	0.0901020929919077\\
	-0.8	0.094680543653632\\
	-0.7	0.10047043136316\\
	-0.6	0.108053799052018\\
	-0.5	0.118366180271374\\
	-0.4	0.13303228525529\\
	-0.35	0.142831524308804\\
	-0.3	0.154948680174125\\
	-0.25	0.170086125571254\\
	-0.2	0.188987889730973\\
	-0.15	0.21221704429978\\
	-0.1	0.238993950285457\\
	-0.05	0.264830946113177\\
	0	0.279509086799706\\
	0.05	0.274306869706932\\
	0.1	0.254354733253842\\
	0.15	0.230554517715521\\
	0.2	0.208764665258418\\
	0.25	0.190653958959609\\
	0.3	0.175996455297016\\
	0.35	0.16420451418515\\
	0.4	0.154653485460504\\
	0.5	0.140355281414399\\
	0.6	0.130302318127429\\
	0.7	0.122872891116528\\
	0.8	0.117178560706035\\
	0.9	0.112685600999717\\
	1	0.109051890133604\\
	1.1	0.10605070539319\\
	1.2	0.103515577461042\\
	1.3	0.101350576540739\\
	1.4	0.0994777304050328\\
	1.5	0.0978333440419492\\
	1.6	0.0963822511402647\\
	1.7	0.0950852385417358\\
	1.8	0.0939192784344847\\
	1.9	0.092870256586539\\
	2	0.0919422789476002\\
};

\addplot [color=mycolor2, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.1081979769967\\
	-1.9	0.109524374489376\\
	-1.8	0.110930510336236\\
	-1.7	0.112523170895281\\
	-1.6	0.114283718009704\\
	-1.5	0.116250804465066\\
	-1.4	0.118500293125134\\
	-1.3	0.121015967931311\\
	-1.2	0.123906248190533\\
	-1.1	0.127246414149359\\
	-1	0.13124506380179\\
	-0.9	0.136106181587804\\
	-0.8	0.142049104345544\\
	-0.7	0.149634889037317\\
	-0.6	0.159598668077156\\
	-0.5	0.173114535568881\\
	-0.4	0.19252347325736\\
	-0.35	0.205575323673035\\
	-0.3	0.221724925657578\\
	-0.25	0.241674057248038\\
	-0.2	0.265807938196392\\
	-0.15	0.292723499942474\\
	-0.1	0.316859613576182\\
	-0.05	0.326774561777032\\
	0	0.314913194201713\\
	0.05	0.28957048423002\\
	0.1	0.262277677027944\\
	0.15	0.238097704016028\\
	0.2	0.218107671196678\\
	0.25	0.201969191227312\\
	0.3	0.188886248702767\\
	0.35	0.178174249479807\\
	0.4	0.169363629501532\\
	0.5	0.155753777030467\\
	0.6	0.145825331233187\\
	0.7	0.138198423722049\\
	0.8	0.132249346997203\\
	0.9	0.127366272524325\\
	1	0.12338877747038\\
	1.1	0.119997081025486\\
	1.2	0.117086821369317\\
	1.3	0.11452124089641\\
	1.4	0.112294703220288\\
	1.5	0.110350296056052\\
	1.6	0.108576256408451\\
	1.7	0.106972280053194\\
	1.8	0.105514365370186\\
	1.9	0.104177252938851\\
	2	0.102916483309369\\
};

\addplot [color=mycolor3, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.0896924222359484\\
	-1.9	0.0907417577250208\\
	-1.8	0.0918597122334094\\
	-1.7	0.0931021345915911\\
	-1.6	0.0944985655425448\\
	-1.5	0.0960755107798504\\
	-1.4	0.0978911534947835\\
	-1.3	0.0999902269663433\\
	-1.2	0.102444725268977\\
	-1.1	0.105390755310072\\
	-1	0.108956490692626\\
	-0.9	0.113368788807973\\
	-0.8	0.119038307895309\\
	-0.7	0.126498668344513\\
	-0.6	0.136673198459123\\
	-0.5	0.151212496930425\\
	-0.4	0.172941443027282\\
	-0.35	0.187843336694416\\
	-0.3	0.206202256484804\\
	-0.25	0.228105396758036\\
	-0.2	0.251679338549325\\
	-0.15	0.27084037269019\\
	-0.1	0.274734659302736\\
	-0.05	0.258944137005241\\
	0	0.232622704955459\\
	0.05	0.205889122843224\\
	0.1	0.182896111373565\\
	0.15	0.164239450923272\\
	0.2	0.149353306113767\\
	0.25	0.137439425946981\\
	0.3	0.127804297204816\\
	0.35	0.119918060666034\\
	0.4	0.11337994069006\\
	0.5	0.103230172269721\\
	0.6	0.0957699868853388\\
	0.7	0.0900833614647051\\
	0.8	0.0856087970284794\\
	0.9	0.0819991766808309\\
	1	0.0790238893247543\\
	1.1	0.0765227955602368\\
	1.2	0.0743743898362844\\
	1.3	0.0725224390100205\\
	1.4	0.0709165012504551\\
	1.5	0.0694776001117364\\
	1.6	0.0682202637150236\\
	1.7	0.0670684165674304\\
	1.8	0.06603981389613\\
	1.9	0.0651277172732062\\
	2	0.0642784143186008\\
};

\end{axis}
}

{\begin{axis}[%
width=0.3\linewidth,
height=3cm,
at={(0.5\linewidth,0)},
scale only axis,
xmin=-2,
xmax=2,
%xlabel={V$_{\rm FG}$ (V)},
xticklabels={,,},
ymin=0,
ymax=25,
ytick={0,5,...,25},
minor y tick num=1,
%ylabel={R ($\Omega\cdot$ cm)},
%yticklabels={,,},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%yminorgrids,
clip mode=individual,
legend style={at={(0,-0.3)}, anchor=north west ,legend cell align=left, align=left, draw=white!15!black, legend columns=4, font=\footnotesize}
]

\addplot [color=mycolor1]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.00913868482784443\\
	-1.9	0.00975096120441273\\
	-1.8	0.0104437618776628\\
	-1.7	0.0112333719144071\\
	-1.6	0.0121427811007235\\
	-1.5	0.0131976731949362\\
	-1.4	0.0144354167678202\\
	-1.3	0.015905698540974\\
	-1.2	0.0176753495458256\\
	-1.1	0.019843808960996\\
	-1	0.0225484741433007\\
	-0.9	0.026007793498295\\
	-0.8	0.0305629559880753\\
	-0.7	0.0367759885711263\\
	-0.6	0.0456654616262697\\
	-0.5	0.0592176128649881\\
	-0.4	0.081799588566666\\
	-0.35	0.0994791209097789\\
	-0.3	0.124877381072401\\
	-0.25	0.163603725256094\\
	-0.2	0.2274799630961\\
	-0.15	0.34493779794157\\
	-0.1	0.594824320813138\\
	-0.05	1.2009827250099\\
	0	2.10823713818243\\
	0.05	1.4917201488246\\
	0.1	0.745118976333711\\
	0.15	0.410041366043158\\
	0.2	0.259574248032878\\
	0.25	0.181708204552024\\
	0.3	0.136190243774969\\
	0.35	0.107022171989759\\
	0.4	0.087069503788345\\
	0.5	0.0621263721050965\\
	0.6	0.0474580998173051\\
	0.7	0.0379729241005337\\
	0.8	0.0314056478240492\\
	0.9	0.0266317299762959\\
	1	0.0230265788360734\\
	1.1	0.0202198322776738\\
	1.2	0.0179781638131539\\
	1.3	0.0161538133858802\\
	1.4	0.0146433795034442\\
	1.5	0.0133728551449111\\
	1.6	0.0122933425873614\\
	1.7	0.0113633815739198\\
	1.8	0.0105570195120847\\
	1.9	0.00985077047199362\\
	2	0.00922708016391087\\
};

\addplot [color=mycolor2]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.0095030400664451\\
	-1.9	0.0101632561415483\\
	-1.8	0.0109129446764699\\
	-1.7	0.0117736262395219\\
	-1.6	0.012769100024045\\
	-1.5	0.0139333249832313\\
	-1.4	0.0153103884484032\\
	-1.3	0.0169592931276941\\
	-1.2	0.0189638959480874\\
	-1.1	0.0214483968023706\\
	-1	0.0245963328076252\\
	-0.9	0.028704723907887\\
	-0.8	0.0342206452620806\\
	-0.7	0.0419759169440991\\
	-0.6	0.0535068598210513\\
	-0.5	0.0720271302933395\\
	-0.4	0.105444369663042\\
	-0.35	0.133591310407718\\
	-0.3	0.176876355750485\\
	-0.25	0.250248845865365\\
	-0.2	0.388315634935112\\
	-0.15	0.696914131191403\\
	-0.1	1.47782085456081\\
	-0.05	2.36135474763794\\
	0	1.30717358676852\\
	0.05	0.624151455685058\\
	0.1	0.357853137777901\\
	0.15	0.234483108866774\\
	0.2	0.167707135221525\\
	0.25	0.127656086787737\\
	0.3	0.101298816282018\\
	0.35	0.0830424294155383\\
	0.4	0.069837321531607\\
	0.5	0.0521955759741577\\
	0.6	0.0411362336291155\\
	0.7	0.0336271512358546\\
	0.8	0.0282773807569287\\
	0.9	0.0242742704598859\\
	1	0.0212056999746096\\
	1.1	0.0187700100583023\\
	1.2	0.0168015303975054\\
	1.3	0.0151751154931692\\
	1.4	0.013818070380617\\
	1.5	0.0126725078141119\\
	1.6	0.011689159421528\\
	1.7	0.0108379715449664\\
	1.8	0.0100952918440422\\
	1.9	0.00944234141396283\\
	2	0.00886233452561202\\
};

\addplot [color=mycolor3]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.00988837250808473\\
	-1.9	0.0105997592490296\\
	-1.8	0.0114128880584204\\
	-1.7	0.0123503667089172\\
	-1.6	0.0134398600916213\\
	-1.5	0.0147220995007912\\
	-1.4	0.0162486471425665\\
	-1.3	0.0180930234223897\\
	-1.2	0.0203613999205091\\
	-1.1	0.0232080267241036\\
	-1	0.0268640746633644\\
	-0.9	0.0317116860940871\\
	-0.8	0.0383926344625801\\
	-0.7	0.0480795409279328\\
	-0.6	0.0631024446033957\\
	-0.5	0.0888238734119201\\
	-0.4	0.139760785952472\\
	-0.35	0.187482330994743\\
	-0.3	0.269776074190525\\
	-0.25	0.430204336280836\\
	-0.2	0.784343664620775\\
	-0.15	1.54821173305879\\
	-0.1	2.07391069060169\\
	-0.05	1.13753453830028\\
	0	0.568082710532792\\
	0.05	0.332776544634626\\
	0.1	0.221004480872261\\
	0.15	0.159723762143133\\
	0.2	0.122365378792632\\
	0.25	0.0977423411484728\\
	0.3	0.0805474783134387\\
	0.35	0.0679871812869464\\
	0.4	0.0584734238021077\\
	0.5	0.0451685376452295\\
	0.6	0.0364182477591979\\
	0.7	0.0302962709411221\\
	0.8	0.0258035622789069\\
	0.9	0.0223875363921715\\
	1	0.0197152154488755\\
	1.1	0.0175696887167412\\
	1.2	0.0158191564162962\\
	1.3	0.0143622474224094\\
	1.4	0.0131353135821923\\
	1.5	0.0120890303176162\\
	1.6	0.0111867202474274\\
	1.7	0.0104030889428739\\
	1.8	0.00971493000513579\\
	1.9	0.00910670698486418\\
	2	0.00856629267460917\\
};

\node[anchor=south, font=\footnotesize] at (rel axis cs: 0.5, 1) {R$_{\rm Chn}$};

\SubfigLetter{b)}{0.2}{0.9};

\draw (rel axis cs: 0.65, 0.15) ellipse (0.15cm and 0.15cm);
\draw[->] (rel axis cs: 0.7, 0.19) -- (rel axis cs: 0.82, 0.19);

\draw (rel axis cs: 0.42, 0.08) ellipse (0.1cm and 0.15cm);
\draw[->] (rel axis cs: 0.37, 0.05) -- (rel axis cs: 0.25, 0.05);

\end{axis}

\begin{axis}[%
width=0.3\linewidth,
height=3cm,
at={(0.5\linewidth,0)},
scale only axis,
xmin=-2,
xmax=2,
xticklabels={,,},
ymin=0,
ymax=2.5,
ytick={0, 0.5 , 1, 1.5, 2, 2.5},
\RemoveTickExp,
minor y tick num=1,
axis y line*=right,
axis x line=none,
]

\addplot [color=mycolor1, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.00875937065072184\\
	-1.9	0.00932001863614795\\
	-1.8	0.00995079476388735\\
	-1.7	0.0106651618008308\\
	-1.6	0.0114811292457228\\
	-1.5	0.0124198045798468\\
	-1.4	0.0135093450770877\\
	-1.3	0.0147886893452033\\
	-1.2	0.0163059347878545\\
	-1.1	0.0181338355391131\\
	-1	0.0203657687976874\\
	-0.9	0.023145235436\\
	-0.8	0.0266840601010213\\
	-0.7	0.0313035842193172\\
	-0.6	0.0375252876735924\\
	-0.5	0.0462240501479439\\
	-0.4	0.0589362227410112\\
	-0.35	0.0675919544716788\\
	-0.3	0.0784269772744154\\
	-0.25	0.0921187786484918\\
	-0.2	0.109390205594819\\
	-0.15	0.130758982681125\\
	-0.1	0.155448926342495\\
	-0.05	0.179001633583026\\
	0	0.191300133898721\\
	0.05	0.183843703719104\\
	0.1	0.162031439209705\\
	0.15	0.136959789326306\\
	0.2	0.114493323414226\\
	0.25	0.0961665909182841\\
	0.3	0.0815942072016459\\
	0.35	0.0700771506462238\\
	0.4	0.0609073578060811\\
	0.5	0.0475166963244545\\
	0.6	0.038415358212955\\
	0.7	0.0319411445528862\\
	0.8	0.0271559747382482\\
	0.9	0.0235068549165334\\
	1	0.0206499183814044\\
	1.1	0.0183610497431087\\
	1.2	0.0164920954584724\\
	1.3	0.0149433942927386\\
	1.4	0.013639707467842\\
	1.5	0.0125308079352774\\
	1.6	0.0115769850826698\\
	1.7	0.0107485224940382\\
	1.8	0.0100236529469748\\
	1.9	0.00938453376735903\\
	2	0.00881675144092703\\
};

\addplot [color=mycolor2, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.009077571276224\\
	-1.9	0.0096775548202516\\
	-1.8	0.0103555490223635\\
	-1.7	0.0111267886569402\\
	-1.6	0.0120109717549928\\
	-1.5	0.0130345202005572\\
	-1.4	0.0142292134675241\\
	-1.3	0.0156411614520505\\
	-1.2	0.0173295450783126\\
	-1.1	0.0193814089517812\\
	-1	0.0219131921776079\\
	-0.9	0.0251065692185917\\
	-0.8	0.0292306571464522\\
	-0.7	0.0347083410909778\\
	-0.6	0.0422224164194577\\
	-0.5	0.0529735585841938\\
	-0.4	0.0691601314359356\\
	-0.35	0.0803934896694736\\
	-0.3	0.0945888967306238\\
	-0.25	0.112487068637731\\
	-0.2	0.134570707531389\\
	-0.15	0.159649145099957\\
	-0.1	0.182541330925355\\
	-0.05	0.192179197915119\\
	0	0.18126066965505\\
	0.05	0.157504625251404\\
	0.1	0.132453108232251\\
	0.15	0.110694630027397\\
	0.2	0.0931100579034564\\
	0.25	0.0791957167873691\\
	0.3	0.0681796589590232\\
	0.35	0.0593875377532014\\
	0.4	0.0523051665869251\\
	0.5	0.0417292746244756\\
	0.6	0.0343379107782623\\
	0.7	0.0289507012599692\\
	0.8	0.0248917076335318\\
	0.9	0.0217423477818968\\
	1	0.0192445231452461\\
	1.1	0.0172179093914678\\
	1.2	0.0155479586866898\\
	1.3	0.0141506921165238\\
	1.4	0.012967467412877\\
	1.5	0.0119537440903061\\
	1.6	0.0110772003318061\\
	1.7	0.0103119190171701\\
	1.8	0.00963896700475698\\
	1.9	0.00904334690934497\\
	2	0.00851261611400393\\
};

\addplot [color=mycolor3, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.00941961115532268\\
	-1.9	0.0100633300046347\\
	-1.8	0.0107937892714205\\
	-1.7	0.0116291042892634\\
	-1.6	0.0125908620508367\\
	-1.5	0.0137101977147744\\
	-1.4	0.0150262396104495\\
	-1.3	0.0165917940355147\\
	-1.2	0.018481378457472\\
	-1.1	0.0207991552154708\\
	-1	0.0236929650361132\\
	-0.9	0.0273907939486988\\
	-0.8	0.0322478932898184\\
	-0.7	0.038831531959501\\
	-0.6	0.0481037351222892\\
	-0.5	0.0617747061834508\\
	-0.4	0.0828990213933537\\
	-0.35	0.0977443373714758\\
	-0.3	0.116357463894886\\
	-0.25	0.138954263156021\\
	-0.2	0.163780573704118\\
	-0.15	0.184777591975234\\
	-0.1	0.190914697495578\\
	-0.05	0.177525839612799\\
	0	0.15353227239084\\
	0.05	0.128924443677984\\
	0.1	0.107810484268793\\
	0.15	0.0908133804627457\\
	0.2	0.0773721709742086\\
	0.25	0.0667365734487357\\
	0.3	0.0582372725958281\\
	0.35	0.0513674437975778\\
	0.4	0.0457443746164882\\
	0.5	0.0371748147959986\\
	0.6	0.0310378542795673\\
	0.7	0.0264753999313186\\
	0.8	0.0229785746329401\\
	0.9	0.0202293621350009\\
	1	0.0180218078666616\\
	1.1	0.0162127042513825\\
	1.2	0.0147104385245673\\
	1.3	0.0134427514560618\\
	1.4	0.0123625751655366\\
	1.5	0.0114313835744562\\
	1.6	0.0106217450338156\\
	1.7	0.00991268290641927\\
	1.8	0.00928609092221224\\
	1.9	0.0087291194109623\\
	2	0.00823146249567683\\
};

\node[anchor=south, font=\footnotesize] at (rel axis cs: 0.5, 1) {R$_{\rm Chn}$};

\end{axis}

}

{\begin{axis}[%
width=0.3\linewidth,
height=3cm,
at={(0\linewidth,-3.8cm)},
scale only axis,
xmin=-2,
xmax=2,
xlabel={$V_{\rm FG}$ (V)},
ymin=0,
ymax=10,
minor y tick num=1,
ylabel={R ($\Omega\cdot$ cm)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%yminorgrids,
clip mode=individual,
legend style={at={(0.4\linewidth,-1.6cm)}, anchor=north,legend cell align=left, align=left, draw=white!15!black, legend columns=4, font=\footnotesize}
]

\addplot [color=mycolor1]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.0593087298773239\\
	-1.9	0.0598430488581699\\
	-1.8	0.0603959708328404\\
	-1.7	0.0609641829028382\\
	-1.6	0.0616369304457395\\
	-1.5	0.062303048442403\\
	-1.4	0.0631032551802072\\
	-1.3	0.0639057668653403\\
	-1.2	0.0648823481624828\\
	-1.1	0.0658745574913975\\
	-1	0.0670386062085359\\
	-0.9	0.0683807222260335\\
	-0.8	0.0699655063405795\\
	-0.7	0.0718786420054206\\
	-0.6	0.0740366433820598\\
	-0.5	0.0767641101768847\\
	-0.4	0.0804057218949096\\
	-0.35	0.0827630970282313\\
	-0.3	0.0856650336835362\\
	-0.25	0.0893664700222367\\
	-0.2	0.0942911629557038\\
	-0.15	0.101395724586583\\
	-0.1	0.112664671586322\\
	-0.05	0.132604393453894\\
	0	0.165007083882006\\
	0.05	0.190970784429125\\
	0.1	0.200948400589867\\
	0.15	0.20432818033972\\
	0.2	0.204875828010283\\
	0.25	0.204584215900199\\
	0.3	0.204198350269337\\
	0.35	0.203629077978275\\
	0.4	0.202921939549142\\
	0.5	0.201986368191749\\
	0.6	0.200469577639067\\
	0.7	0.199536244814931\\
	0.8	0.198481169767992\\
	0.9	0.197351291943122\\
	1	0.196359320483376\\
	1.1	0.195922644828361\\
	1.2	0.195088333944618\\
	1.3	0.194109487835315\\
	1.4	0.193834051126015\\
	1.5	0.192863942852627\\
	1.6	0.192657533591846\\
	1.7	0.191837357999769\\
	1.8	0.191621538141597\\
	1.9	0.191243752400731\\
	2	0.190459426204788\\
};
\addlegendentry{No puddles};
\addplot [color=mycolor1, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.0593087298773239\\
	-1.9	0.0598430488581699\\
	-1.8	0.0603959708328404\\
	-1.7	0.0609641829028382\\
	-1.6	0.0616369304457395\\
	-1.5	0.062303048442403\\
	-1.4	0.0631032551802072\\
	-1.3	0.0639057668653403\\
	-1.2	0.0648823481624828\\
	-1.1	0.0658745574913975\\
	-1	0.0670386062085359\\
	-0.9	0.0683807222260335\\
	-0.8	0.0699655063405795\\
	-0.7	0.0718786420054206\\
	-0.6	0.0740366433820598\\
	-0.5	0.0767641101768847\\
	-0.4	0.0804057218949096\\
	-0.35	0.0827630970282313\\
	-0.3	0.0856650336835362\\
	-0.25	0.0893664700222367\\
	-0.2	0.0942911629557038\\
	-0.15	0.101395724586583\\
	-0.1	0.112664671586322\\
	-0.05	0.132604393453894\\
	0	0.165007083882006\\
	0.05	0.190970784429125\\
	0.1	0.200948400589867\\
	0.15	0.20432818033972\\
	0.2	0.204875828010283\\
	0.25	0.204584215900199\\
	0.3	0.204198350269337\\
	0.35	0.203629077978275\\
	0.4	0.202921939549142\\
	0.5	0.201986368191749\\
	0.6	0.200469577639067\\
	0.7	0.199536244814931\\
	0.8	0.198481169767992\\
	0.9	0.197351291943122\\
	1	0.196359320483376\\
	1.1	0.195922644828361\\
	1.2	0.195088333944618\\
	1.3	0.194109487835315\\
	1.4	0.193834051126015\\
	1.5	0.192863942852627\\
	1.6	0.192657533591846\\
	1.7	0.191837357999769\\
	1.8	0.191621538141597\\
	1.9	0.191243752400731\\
	2	0.190459426204788\\
};
\addlegendentry{$N_{\rm p} = 10^{12}$cm$^{-2}$};

\addplot [color=mycolor2]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.42517861601909\\
	-1.9	0.429768478700018\\
	-1.8	0.434774586343483\\
	-1.7	0.439976985623566\\
	-1.6	0.445476897615839\\
	-1.5	0.451444401626784\\
	-1.4	0.457770039500934\\
	-1.3	0.464815686783353\\
	-1.2	0.472548159999623\\
	-1.1	0.481052229715007\\
	-1	0.490578899642816\\
	-0.9	0.501310739175477\\
	-0.8	0.513674423745729\\
	-0.7	0.528039547804874\\
	-0.6	0.545094855298687\\
	-0.5	0.566585428380104\\
	-0.4	0.594880051850705\\
	-0.35	0.612717917688613\\
	-0.3	0.634147242301153\\
	-0.25	0.661824807991889\\
	-0.2	0.698604238500515\\
	-0.15	0.747579400775226\\
	-0.1	0.787437348056311\\
	-0.05	0.728884929800277\\
	0	0.676563170287457\\
	0.05	0.655549321528156\\
	0.1	0.626199879732631\\
	0.15	0.598968502875787\\
	0.2	0.573242613907786\\
	0.25	0.553221570761837\\
	0.3	0.534602913551266\\
	0.35	0.515966639793098\\
	0.4	0.501213045418527\\
	0.5	0.476247334102543\\
	0.6	0.458584348878166\\
	0.7	0.438494818771412\\
	0.8	0.426875072183247\\
	0.9	0.410416640125441\\
	1	0.402287839487728\\
	1.1	0.391753852611624\\
	1.2	0.382151093170198\\
	1.3	0.367546697957652\\
	1.4	0.355666504642404\\
	1.5	0.349298719693098\\
	1.6	0.339763691660302\\
	1.7	0.331038622475599\\
	1.8	0.322963571150596\\
	1.9	0.31550469454852\\
	2	0.304995122954978\\
};

\addplot [color=mycolor3]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.148099887522752\\
	-1.9	0.148363921737103\\
	-1.8	0.148748844230128\\
	-1.7	0.149514434088783\\
	-1.6	0.149605506645541\\
	-1.5	0.150488368837559\\
	-1.4	0.150689908430435\\
	-1.3	0.151628719870035\\
	-1.2	0.15215823440399\\
	-1.1	0.152752641457887\\
	-1	0.153674902175562\\
	-0.9	0.154757301001858\\
	-0.8	0.155774308283164\\
	-0.7	0.156949376386761\\
	-0.6	0.158651103285957\\
	-0.5	0.160684790367486\\
	-0.4	0.163051106780586\\
	-0.35	0.164285044391095\\
	-0.3	0.164282177829772\\
	-0.25	0.159680143564244\\
	-0.2	0.136727577307764\\
	-0.15	0.10539416300116\\
	-0.1	0.0891005174465976\\
	-0.05	0.0809272467592721\\
	0	0.0760243952761981\\
	0.05	0.072666732458473\\
	0.1	0.0701812518603259\\
	0.15	0.0682045834629152\\
	0.2	0.0665942359409336\\
	0.25	0.0652337859658146\\
	0.3	0.0640621177415209\\
	0.35	0.0630372530490764\\
	0.4	0.06212905386113\\
	0.5	0.0605692814515976\\
	0.6	0.0592508542995007\\
	0.7	0.0581100160414657\\
	0.8	0.0571064287457089\\
	0.9	0.0562112396107312\\
	1	0.0554076803229492\\
	1.1	0.0546612396206406\\
	1.2	0.0540034092837513\\
	1.3	0.0533635034704072\\
	1.4	0.0527342969632655\\
	1.5	0.0522255920676107\\
	1.6	0.051680375468529\\
	1.7	0.0512428127034425\\
	1.8	0.0507976051459398\\
	1.9	0.0503503441946526\\
	2	0.0499606484754695\\
};

\node[anchor=south, font=\footnotesize] at (rel axis cs: 0.5, 1) {R$_{\rm S, Acc}$};

\SubfigLetter{c)}{0.2}{0.9};
\draw (rel axis cs: 0.45, 0.38) ellipse (0.15cm and 0.3cm);
\draw[->] (rel axis cs: 0.48, 0.28) -- (rel axis cs: 0.6,0.28);

\draw (rel axis cs: 0.45, 0.13) ellipse (0.15cm and 0.25cm);
\draw[->] (rel axis cs: 0.4, 0.2) -- (rel axis cs: 0.28,0.2);

\end{axis}

\begin{axis}[%
width=0.3\linewidth,
height=3cm,
at={(0\linewidth,-3.8cm)},
scale only axis,
xmin=-2,
xmax=2,
xticklabels={,,},
ymin=0,
ymax=1,
\RemoveTickExp,
minor y tick num=1,
axis y line*=right,
axis x line=none,
]

\addplot [color=mycolor1, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.0302175296975595\\
	-1.9	0.030447190402836\\
	-1.8	0.0306816371284771\\
	-1.7	0.0309202173427429\\
	-1.6	0.0312032512568406\\
	-1.5	0.0314810379295038\\
	-1.4	0.0318126519985223\\
	-1.3	0.032143899452968\\
	-1.2	0.0325416144840342\\
	-1.1	0.0329464118566455\\
	-1	0.0334160802714016\\
	-0.9	0.0339488228410209\\
	-0.8	0.0345201147667989\\
	-0.7	0.0351714076507621\\
	-0.6	0.0359345740583589\\
	-0.5	0.0368462363938249\\
	-0.4	0.037959873093273\\
	-0.35	0.0386156181869357\\
	-0.3	0.0393533987625567\\
	-0.25	0.0401871508308483\\
	-0.2	0.0411240072500899\\
	-0.15	0.0421842071991568\\
	-0.1	0.0433562632501457\\
	-0.05	0.0445834530302973\\
	0	0.0457573433029989\\
	0.05	0.0467243929428811\\
	0.1	0.0474032739565256\\
	0.15	0.0477990775227047\\
	0.2	0.0479687534496041\\
	0.25	0.0479782773568162\\
	0.3	0.0478837800417826\\
	0.35	0.0477208670724969\\
	0.4	0.0475184455761992\\
	0.5	0.0470613841332659\\
	0.6	0.0465833557200973\\
	0.7	0.0461094682087568\\
	0.8	0.0456543469785165\\
	0.9	0.0452314627035056\\
	1	0.044844179498598\\
	1.1	0.0444871560932083\\
	1.2	0.0441546421276898\\
	1.3	0.0438498570430442\\
	1.4	0.0435638035400638\\
	1.5	0.0433001628320619\\
	1.6	0.0430506654347967\\
	1.7	0.0428212182320455\\
	1.8	0.0425998002399548\\
	1.9	0.0423970391627714\\
	2	0.0422165166209043\\
};

\addplot [color=mycolor2, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.0493787311124097\\
	-1.9	0.0497291082183848\\
	-1.8	0.0501066293672966\\
	-1.7	0.0505047066325052\\
	-1.6	0.0509300167593018\\
	-1.5	0.0513893430798031\\
	-1.4	0.0518786006196992\\
	-1.3	0.0524191733072635\\
	-1.2	0.0530097954808726\\
	-1.1	0.0536652975219784\\
	-1	0.0543884219717832\\
	-0.9	0.0551938893013566\\
	-0.8	0.0561170814109074\\
	-0.7	0.05716677845551\\
	-0.6	0.0583736328717692\\
	-0.5	0.0598062322527813\\
	-0.4	0.0615181055498722\\
	-0.35	0.0624810080043752\\
	-0.3	0.0635047105750857\\
	-0.25	0.0645548405219367\\
	-0.2	0.0655448239816984\\
	-0.15	0.066314074265116\\
	-0.1	0.0666030859267617\\
	-0.05	0.066286076839187\\
	0	0.0654377246697239\\
	0.05	0.0644872676257449\\
	0.1	0.063408485764347\\
	0.15	0.0623459335714357\\
	0.2	0.0613110120887495\\
	0.25	0.0603723003614788\\
	0.3	0.0594889562913925\\
	0.35	0.0586474415277496\\
	0.4	0.0578909605401054\\
	0.5	0.0565392289488896\\
	0.6	0.0554033199843403\\
	0.7	0.0543474618596701\\
	0.8	0.0534806877921638\\
	0.9	0.0526301903570286\\
	1	0.0519429845594345\\
	1.1	0.0512783952172215\\
	1.2	0.0506681744434947\\
	1.3	0.0500616954837328\\
	1.4	0.0495392614500129\\
	1.5	0.0491034978185659\\
	1.6	0.0486502685606589\\
	1.7	0.0482257304852703\\
	1.8	0.0478239361502989\\
	1.9	0.0474439912529649\\
	2	0.0470316081163651\\
};

\addplot [color=mycolor3, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.0394651653385623\\
	-1.9	0.03966025725366\\
	-1.8	0.0398528227714299\\
	-1.7	0.0400507413867802\\
	-1.6	0.0402674652741487\\
	-1.5	0.0404888880979544\\
	-1.4	0.040734752554621\\
	-1.3	0.0409901849594488\\
	-1.2	0.0412630705878576\\
	-1.1	0.0415594551525064\\
	-1	0.0418709101380846\\
	-0.9	0.0421908553465699\\
	-0.8	0.0425623568188538\\
	-0.7	0.0429521008953869\\
	-0.6	0.0433371746195463\\
	-0.5	0.0436693381006116\\
	-0.4	0.0437901204886636\\
	-0.35	0.0436720530621971\\
	-0.3	0.0433401727180397\\
	-0.25	0.0427203621318243\\
	-0.2	0.0417821910259498\\
	-0.15	0.0406155446743352\\
	-0.1	0.0394031682176475\\
	-0.05	0.0382877700613863\\
	0	0.0373149924863607\\
	0.05	0.0364745311458477\\
	0.1	0.0357530997281643\\
	0.15	0.0351213748519433\\
	0.2	0.0345685792995173\\
	0.25	0.0340762068686866\\
	0.3	0.0336344295255917\\
	0.35	0.0332349417206812\\
	0.4	0.032871801525943\\
	0.5	0.0322340914348261\\
	0.6	0.0316859277646217\\
	0.7	0.0312053330255886\\
	0.8	0.0307767208105161\\
	0.9	0.030390575369914\\
	1	0.0300401403709905\\
	1.1	0.0297184776499944\\
	1.2	0.0294222616505206\\
	1.3	0.0291448828606174\\
	1.4	0.0288824617869344\\
	1.5	0.0286464285269265\\
	1.6	0.0284166866505222\\
	1.7	0.0282102329069784\\
	1.8	0.0280114177623207\\
	1.9	0.027818446206854\\
	2	0.0276410186652332\\
};

\end{axis}

}

{\begin{axis}[%
width=0.3\linewidth,
height=3cm,
at={(0.5\linewidth,-3.8cm)},
scale only axis,
xmin=-2,
xmax=2,
xlabel={$V_{\rm FG}$ (V)},
ymin=0,
ymax=10,
minor y tick num=1,
%ylabel={R ($\Omega\cdot$ cm)},
%yticklabels={,,},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%yminorgrids,
clip mode=individual,
legend style={at={(0.15,-0.3)}, anchor=north west ,legend cell align=left, align=left, draw=white!15!black, legend columns=4, font=\footnotesize}
]
\addplot [color=mycolor1]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.0562651891786298\\
	-1.9	0.0569840785810668\\
	-1.8	0.0575627640921058\\
	-1.7	0.057995848040871\\
	-1.6	0.0588384288356135\\
	-1.5	0.0593575142113263\\
	-1.4	0.0603034923311748\\
	-1.3	0.0609492181948269\\
	-1.2	0.0620351315950279\\
	-1.1	0.0628449454309013\\
	-1	0.0639420179167429\\
	-0.9	0.0651708026847403\\
	-0.8	0.0665858009736652\\
	-0.7	0.0682287811188045\\
	-0.6	0.0696453731171369\\
	-0.5	0.0713343722984182\\
	-0.4	0.0734490478687303\\
	-0.35	0.0747377822727861\\
	-0.3	0.0762449266621638\\
	-0.25	0.078049821127183\\
	-0.2	0.0802799418010096\\
	-0.15	0.083188523302506\\
	-0.1	0.0871588263928288\\
	-0.05	0.0932120368615743\\
	0	0.104022287478168\\
	0.05	0.126642650819434\\
	0.1	0.163588479496421\\
	0.15	0.17932735366148\\
	0.2	0.180396575058507\\
	0.25	0.179390768928549\\
	0.3	0.178155546411696\\
	0.35	0.177055866060167\\
	0.4	0.176030355145062\\
	0.5	0.174408554608283\\
	0.6	0.172915634067371\\
	0.7	0.171553597803071\\
	0.8	0.170383310036603\\
	0.9	0.169244113064079\\
	1	0.16818825659284\\
	1.1	0.167254962714197\\
	1.2	0.166578949981681\\
	1.3	0.165681778639688\\
	1.4	0.164956930965233\\
	1.5	0.164244006222143\\
	1.6	0.163672859189673\\
	1.7	0.163017090673164\\
	1.8	0.162574291084787\\
	1.9	0.161960387955778\\
	2	0.16154068057929\\
};

\addplot [color=mycolor2]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.46918098179774\\
	-1.9	0.476204187117878\\
	-1.8	0.479907073506203\\
	-1.7	0.487745567467578\\
	-1.6	0.49598385221628\\
	-1.5	0.504839327699421\\
	-1.4	0.517792983308115\\
	-1.3	0.528286733753985\\
	-1.2	0.539513749317416\\
	-1.1	0.549038401439184\\
	-1	0.563222889647204\\
	-0.9	0.581431533995336\\
	-0.8	0.59560362830335\\
	-0.7	0.613418599346464\\
	-0.6	0.63464771289044\\
	-0.5	0.658409752179397\\
	-0.4	0.687500415291846\\
	-0.35	0.705581931014373\\
	-0.3	0.726452828675198\\
	-0.25	0.750189708356824\\
	-0.2	0.7789726248237\\
	-0.15	0.814825507776869\\
	-0.1	0.859079124545597\\
	-0.05	0.910700903719801\\
	0	0.862046500364081\\
	0.05	0.758831538615849\\
	0.1	0.679288967836025\\
	0.15	0.624526013469963\\
	0.2	0.584621277073092\\
	0.25	0.554286261511316\\
	0.3	0.529960694750083\\
	0.35	0.509838957059337\\
	0.4	0.492971456158124\\
	0.5	0.46577181230441\\
	0.6	0.444515832516879\\
	0.7	0.427212589437893\\
	0.8	0.412648486463301\\
	0.9	0.400305196239979\\
	1	0.389274863488148\\
	1.1	0.379622953956548\\
	1.2	0.371004658442518\\
	1.3	0.3636622649496\\
	1.4	0.356987062772538\\
	1.5	0.350423939979985\\
	1.6	0.344810201609644\\
	1.7	0.339675589982576\\
	1.8	0.334915482586186\\
	1.9	0.33053639230507\\
	2	0.327258751420815\\
};

\addplot [color=mycolor3]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.174236458900567\\
	-1.9	0.17440854210097\\
	-1.8	0.174845666492723\\
	-1.7	0.175352236718234\\
	-1.6	0.175519758680396\\
	-1.5	0.17624932454641\\
	-1.4	0.176463611480929\\
	-1.3	0.177066226252399\\
	-1.2	0.177891640341453\\
	-1.1	0.178308199540987\\
	-1	0.179100409668382\\
	-0.9	0.180126823408372\\
	-0.8	0.18132420335859\\
	-0.7	0.182688303584813\\
	-0.6	0.184464330613656\\
	-0.5	0.186908890746818\\
	-0.4	0.189440046945426\\
	-0.35	0.190890438115643\\
	-0.3	0.192389841837716\\
	-0.25	0.19335932784072\\
	-0.2	0.19301188316732\\
	-0.15	0.186435101808594\\
	-0.1	0.160860227259791\\
	-0.05	0.124560091765137\\
	0	0.102832344944224\\
	0.05	0.0911210005972911\\
	0.1	0.0839467260128586\\
	0.15	0.0790012472757291\\
	0.2	0.0753856646033395\\
	0.25	0.0725714587691893\\
	0.3	0.0703028121834822\\
	0.35	0.0684201775173275\\
	0.4	0.0668396332755146\\
	0.5	0.0643157620422907\\
	0.6	0.0624051015708399\\
	0.7	0.0608799281984719\\
	0.8	0.0596242333747334\\
	0.9	0.0585671108415988\\
	1	0.0576517021192528\\
	1.1	0.056885596787695\\
	1.2	0.0560946898365526\\
	1.3	0.0554686065619116\\
	1.4	0.055008570759512\\
	1.5	0.0543877112088499\\
	1.6	0.0540275486213572\\
	1.7	0.0534814788288166\\
	1.8	0.0530821927101614\\
	1.9	0.052828694576571\\
	2	0.0524806776590776\\
};

\node[anchor=south, font=\footnotesize] at (rel axis cs: 0.5, 1) {R$_{\rm D, Acc}$};

\SubfigLetter{d)}{0.2}{0.9};

\draw (rel axis cs: 0.5, 0.38) ellipse (0.15cm and 0.3cm);
\draw[->] (rel axis cs: 0.53, 0.28) -- (rel axis cs: 0.65,0.28);

\draw (rel axis cs: 0.5, 0.13) ellipse (0.15cm and 0.25cm);
\draw[->] (rel axis cs: 0.44, 0.2) -- (rel axis cs: 0.32,0.2);

\end{axis}

\begin{axis}[%
width=0.3\linewidth,
height=3cm,
at={(0.5\linewidth,-3.8cm)},
scale only axis,
xmin=-2,
xmax=2,
xticklabels={,,},
ymin=0,
ymax=1,
\RemoveTickExp,
minor y tick num=1,
axis y line*=right,
axis x line=none,
]
\addplot [color=mycolor1, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.0294324647398743\\
	-1.9	0.0296937443767787\\
	-1.8	0.0299287596617527\\
	-1.7	0.0301367672092154\\
	-1.6	0.0304455419165639\\
	-1.5	0.0306890124607799\\
	-1.4	0.0310381729606373\\
	-1.3	0.0313304541368012\\
	-1.2	0.0317330513909383\\
	-1.1	0.0320885835656752\\
	-1	0.0325241336906897\\
	-0.9	0.0330080347148868\\
	-0.8	0.0334763687858118\\
	-0.7	0.0339954394930802\\
	-0.6	0.0345939373200668\\
	-0.5	0.0352958937296057\\
	-0.4	0.0361361894210056\\
	-0.35	0.0366239516501894\\
	-0.3	0.0371683041371524\\
	-0.25	0.0377801960919143\\
	-0.2	0.0384736768860644\\
	-0.15	0.0392738544194978\\
	-0.1	0.0401887606928158\\
	-0.05	0.0412458594998538\\
	0	0.0424516095979866\\
	0.05	0.0437387730449471\\
	0.1	0.0449200200876114\\
	0.15	0.045795650866511\\
	0.2	0.0463025883945877\\
	0.25	0.0465090906845084\\
	0.3	0.0465184680535872\\
	0.35	0.0464064964664288\\
	0.4	0.0462276820782234\\
	0.5	0.0457772009566781\\
	0.6	0.0453036041943772\\
	0.7	0.0448222783548848\\
	0.8	0.0443682389892705\\
	0.9	0.0439472833796781\\
	1	0.0435577922536015\\
	1.1	0.043202499556873\\
	1.2	0.0428688398748798\\
	1.3	0.0425573252049557\\
	1.4	0.0422742193971269\\
	1.5	0.0420023732746099\\
	1.6	0.0417546006227981\\
	1.7	0.0415154978156521\\
	1.8	0.0412958252475551\\
	1.9	0.0410886836564086\\
	2	0.0409090108857689\\
};

\addplot [color=mycolor2, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.0497416746080658\\
	-1.9	0.0501177114507396\\
	-1.8	0.0504683319465761\\
	-1.7	0.0508916756058359\\
	-1.6	0.051342729495409\\
	-1.5	0.0518269411847053\\
	-1.4	0.0523924790379107\\
	-1.3	0.0529556331719966\\
	-1.2	0.053566907631348\\
	-1.1	0.0541997076755995\\
	-1	0.0549434496523991\\
	-0.9	0.0558057230678561\\
	-0.8	0.056701365788184\\
	-0.7	0.057759769490829\\
	-0.6	0.0590026187859289\\
	-0.5	0.0603347447319059\\
	-0.4	0.0618452362715519\\
	-0.35	0.062700825999186\\
	-0.3	0.0636313183518683\\
	-0.25	0.0646321480883701\\
	-0.2	0.0656924066833043\\
	-0.15	0.0667602805774004\\
	-0.1	0.0677151967240644\\
	-0.05	0.0683092870227262\\
	0	0.0682147998769396\\
	0.05	0.067578591352871\\
	0.1	0.0664160830313468\\
	0.15	0.0650571404171951\\
	0.2	0.0636866012044721\\
	0.25	0.0624011740784639\\
	0.3	0.061217633452351\\
	0.35	0.0601392701988564\\
	0.4	0.0591675023745019\\
	0.5	0.0574852734571014\\
	0.6	0.0560841004705839\\
	0.7	0.0549002606024095\\
	0.8	0.0538769515715071\\
	0.9	0.0529937343853995\\
	1	0.0522012697656994\\
	1.1	0.0515007764167966\\
	1.2	0.0508706882391327\\
	1.3	0.050308853296153\\
	1.4	0.0497879743573981\\
	1.5	0.0492930541471796\\
	1.6	0.0488487875159865\\
	1.7	0.0484346305507536\\
	1.8	0.0480514622151303\\
	1.9	0.0476899147765416\\
	2	0.0473722590789998\\
};

\addplot [color=mycolor3, dashed]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.0408076457420634\\
	-1.9	0.0410181704667261\\
	-1.8	0.041213100190559\\
	-1.7	0.0414222889155475\\
	-1.6	0.0416402382175594\\
	-1.5	0.0418764249671215\\
	-1.4	0.042130161329713\\
	-1.3	0.0424082479713799\\
	-1.2	0.0427002762236476\\
	-1.1	0.0430321449420947\\
	-1	0.0433926155184279\\
	-0.9	0.0437871395127046\\
	-0.8	0.0442280577866366\\
	-0.7	0.0447150354896253\\
	-0.6	0.0452322887172874\\
	-0.5	0.0457684526463623\\
	-0.4	0.0462523011452647\\
	-0.35	0.0464269462607429\\
	-0.3	0.0465046198718788\\
	-0.25	0.0464307714701909\\
	-0.2	0.0461165738192571\\
	-0.15	0.0454472360406207\\
	-0.1	0.0444167935895114\\
	-0.05	0.0431305273310548\\
	0	0.0417754400782589\\
	0.05	0.0404901480193918\\
	0.1	0.0393325273766072\\
	0.15	0.0383046956085835\\
	0.2	0.0374125558400409\\
	0.25	0.0366266456295587\\
	0.3	0.0359325950833965\\
	0.35	0.0353156751477745\\
	0.4	0.0347637645476291\\
	0.5	0.0338212660388962\\
	0.6	0.0330462048411499\\
	0.7	0.0324026285077979\\
	0.8	0.0318535015850232\\
	0.9	0.031379239175916\\
	1	0.0309619410871022\\
	1.1	0.0305916136588598\\
	1.2	0.0302416896611964\\
	1.3	0.0299348046933413\\
	1.4	0.029671464297984\\
	1.5	0.0293997880103537\\
	1.6	0.0291818320306858\\
	1.7	0.0289455007540328\\
	1.8	0.0287423052115971\\
	1.9	0.02858015165539\\
	2	0.0284059331576908\\
};

\node[anchor=south, font=\footnotesize] at (rel axis cs: 0.5, 1) {R$_{\rm D, Acc}$};

\end{axis}

}

\end{tikzpicture}%

==> Figuras/GFET_WangComp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.38\linewidth,
height=3cm,
at={(0, 0cm)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.4,-0.2,0,0.2,0.4,0.6},
minor x tick num=1,
xlabel style={font=\color{white!15!black}},
xlabel={$V_{\rm FG}$ (V)},
ymin=1.6,
ymax=2.4,
ylabel style={font=\color{white!15!black}},
ylabel={$I_{\rm DS}$ ($\mu$A/$\mu$m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.1,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark repeat=20, only marks]
  table[row sep=crcr]{%
-0.996749729144095	2.18393148450245\\
-0.995124593716143	2.18515497553018\\
-0.993499458288191	2.18515497553018\\
-0.991874322860238	2.18393148450245\\
-0.990249187432286	2.18393148450245\\
-0.988624052004334	2.18393148450245\\
-0.986998916576381	2.18270799347471\\
-0.985373781148429	2.18270799347471\\
-0.983748645720477	2.18270799347471\\
-0.982123510292524	2.18270799347471\\
-0.980498374864572	2.18270799347471\\
-0.97887323943662	2.18148450244698\\
-0.977248104008667	2.18148450244698\\
-0.975622968580715	2.18148450244698\\
-0.973997833152763	2.18026101141925\\
-0.97237269772481	2.18026101141925\\
-0.970747562296858	2.18026101141925\\
-0.969122426868906	2.18026101141925\\
-0.967497291440953	2.18026101141925\\
-0.965872156013001	2.17903752039152\\
-0.964247020585049	2.17903752039152\\
-0.962621885157096	2.17781402936378\\
-0.960996749729144	2.17781402936378\\
-0.959371614301192	2.17781402936378\\
-0.957746478873239	2.17781402936378\\
-0.956121343445287	2.17781402936378\\
-0.954496208017335	2.17659053833605\\
-0.952871072589382	2.17659053833605\\
-0.95124593716143	2.17659053833605\\
-0.949620801733478	2.17536704730832\\
-0.947995666305525	2.17536704730832\\
-0.946370530877573	2.17536704730832\\
-0.944745395449621	2.17536704730832\\
-0.943120260021668	2.17536704730832\\
-0.941495124593716	2.17414355628059\\
-0.939869989165764	2.17414355628059\\
-0.938244853737812	2.17292006525285\\
-0.936619718309859	2.17292006525285\\
-0.934994582881907	2.17292006525285\\
-0.933369447453954	2.17292006525285\\
-0.931744312026002	2.17292006525285\\
-0.93011917659805	2.17292006525285\\
-0.928494041170097	2.17169657422512\\
-0.926868905742145	2.17169657422512\\
-0.925243770314193	2.17047308319739\\
-0.923618634886241	2.17047308319739\\
-0.921993499458288	2.17047308319739\\
-0.920368364030336	2.17047308319739\\
-0.918743228602384	2.17047308319739\\
-0.917118093174431	2.16924959216966\\
-0.915492957746479	2.16924959216966\\
-0.913867822318527	2.16924959216966\\
-0.912242686890574	2.16802610114192\\
-0.910617551462622	2.16802610114192\\
-0.90899241603467	2.16802610114192\\
-0.907367280606717	2.16802610114192\\
-0.905742145178765	2.16802610114192\\
-0.904117009750813	2.16680261011419\\
-0.90249187432286	2.16680261011419\\
-0.900866738894908	2.16680261011419\\
-0.899241603466956	2.16557911908646\\
-0.897616468039003	2.16557911908646\\
-0.895991332611051	2.16557911908646\\
-0.894366197183099	2.16557911908646\\
-0.892741061755146	2.16435562805873\\
-0.891115926327194	2.16435562805873\\
-0.889490790899242	2.16435562805873\\
-0.887865655471289	2.163132137031\\
-0.886240520043337	2.163132137031\\
-0.884615384615385	2.163132137031\\
-0.882990249187432	2.163132137031\\
-0.88136511375948	2.163132137031\\
-0.879739978331528	2.16190864600326\\
-0.878114842903575	2.16190864600326\\
-0.876489707475623	2.16190864600326\\
-0.874864572047671	2.16068515497553\\
-0.873239436619718	2.16068515497553\\
-0.871614301191766	2.16068515497553\\
-0.869989165763814	2.16068515497553\\
-0.868364030335861	2.16068515497553\\
-0.866738894907909	2.1594616639478\\
-0.865113759479957	2.1594616639478\\
-0.863488624052004	2.1594616639478\\
-0.861863488624052	2.15823817292007\\
-0.8602383531961	2.15823817292007\\
-0.858613217768147	2.15823817292007\\
-0.856988082340195	2.15823817292007\\
-0.855362946912243	2.15823817292007\\
-0.85373781148429	2.15701468189233\\
-0.852112676056338	2.15701468189233\\
-0.850487540628386	2.15701468189233\\
-0.848862405200433	2.1557911908646\\
-0.847237269772481	2.1557911908646\\
-0.845612134344529	2.1557911908646\\
-0.843986998916576	2.1557911908646\\
-0.842361863488624	2.1557911908646\\
-0.840736728060672	2.15456769983687\\
-0.839111592632719	2.15456769983687\\
-0.837486457204767	2.15456769983687\\
-0.835861321776815	2.15334420880914\\
-0.834236186348862	2.15334420880914\\
-0.83261105092091	2.15334420880914\\
-0.830985915492958	2.15334420880914\\
-0.829360780065005	2.15334420880914\\
-0.827735644637053	2.1521207177814\\
-0.826110509209101	2.1521207177814\\
-0.824485373781148	2.1521207177814\\
-0.822860238353196	2.15089722675367\\
-0.821235102925244	2.15089722675367\\
-0.819609967497291	2.15089722675367\\
-0.817984832069339	2.15089722675367\\
-0.816359696641387	2.15089722675367\\
-0.814734561213434	2.14967373572594\\
-0.813109425785482	2.14967373572594\\
-0.81148429035753	2.14967373572594\\
-0.809859154929578	2.14845024469821\\
-0.808234019501625	2.14845024469821\\
-0.806608884073673	2.14845024469821\\
-0.804983748645721	2.14845024469821\\
-0.803358613217768	2.14845024469821\\
-0.801733477789816	2.14722675367047\\
-0.800108342361863	2.14722675367047\\
-0.798483206933911	2.14722675367047\\
-0.796858071505959	2.14600326264274\\
-0.795232936078006	2.14600326264274\\
-0.793607800650054	2.14600326264274\\
-0.791982665222102	2.14600326264274\\
-0.79035752979415	2.14600326264274\\
-0.788732394366197	2.14477977161501\\
-0.787107258938245	2.14477977161501\\
-0.785482123510293	2.14477977161501\\
-0.78385698808234	2.14355628058728\\
-0.782231852654388	2.14355628058728\\
-0.780606717226435	2.14355628058728\\
-0.778981581798483	2.14355628058728\\
-0.777356446370531	2.14355628058728\\
-0.775731310942579	2.14233278955954\\
-0.774106175514626	2.14233278955954\\
-0.772481040086674	2.14233278955954\\
-0.770855904658722	2.14110929853181\\
-0.769230769230769	2.14110929853181\\
-0.767605633802817	2.14110929853181\\
-0.765980498374865	2.14110929853181\\
-0.764355362946912	2.14110929853181\\
-0.76273022751896	2.13988580750408\\
-0.761105092091008	2.13988580750408\\
-0.759479956663055	2.13988580750408\\
-0.757854821235103	2.13866231647635\\
-0.756229685807151	2.13866231647635\\
-0.754604550379198	2.13866231647635\\
-0.752979414951246	2.13866231647635\\
-0.751354279523294	2.13866231647635\\
-0.749729144095341	2.13743882544861\\
-0.748104008667389	2.13743882544861\\
-0.746478873239437	2.13743882544861\\
-0.744853737811484	2.13621533442088\\
-0.743228602383532	2.13621533442088\\
-0.74160346695558	2.13621533442088\\
-0.739978331527627	2.13621533442088\\
-0.738353196099675	2.13499184339315\\
-0.736728060671723	2.13499184339315\\
-0.73510292524377	2.13499184339315\\
-0.733477789815818	2.13376835236542\\
-0.731852654387866	2.13376835236542\\
-0.730227518959913	2.13376835236542\\
-0.728602383531961	2.13376835236542\\
-0.726977248104009	2.13376835236542\\
-0.725352112676056	2.13254486133768\\
-0.723726977248104	2.13254486133768\\
-0.722101841820152	2.13132137030995\\
-0.720476706392199	2.13132137030995\\
-0.718851570964247	2.13132137030995\\
-0.717226435536295	2.13132137030995\\
-0.715601300108342	2.13132137030995\\
-0.71397616468039	2.13009787928222\\
-0.712351029252438	2.13009787928222\\
-0.710725893824485	2.12887438825449\\
-0.709100758396533	2.12887438825449\\
-0.707475622968581	2.12887438825449\\
-0.705850487540628	2.12887438825449\\
-0.704225352112676	2.12765089722675\\
-0.702600216684724	2.12765089722675\\
-0.700975081256771	2.12765089722675\\
-0.699349945828819	2.12642740619902\\
-0.697724810400867	2.12642740619902\\
-0.696099674972914	2.12642740619902\\
-0.694474539544962	2.12642740619902\\
-0.69284940411701	2.12642740619902\\
-0.691224268689057	2.12520391517129\\
-0.689599133261105	2.12520391517129\\
-0.687973997833153	2.12398042414356\\
-0.6863488624052	2.12398042414356\\
-0.684723726977248	2.12398042414356\\
-0.683098591549296	2.12398042414356\\
-0.681473456121343	2.12275693311582\\
-0.679848320693391	2.12275693311582\\
-0.678223185265439	2.12275693311582\\
-0.676598049837486	2.12153344208809\\
-0.674972914409534	2.12153344208809\\
-0.673347778981582	2.12153344208809\\
-0.671722643553629	2.12153344208809\\
-0.670097508125677	2.12030995106036\\
-0.668472372697725	2.12030995106036\\
-0.666847237269772	2.12030995106036\\
-0.66522210184182	2.11908646003263\\
-0.663596966413868	2.11908646003263\\
-0.661971830985916	2.11908646003263\\
-0.660346695557963	2.11908646003263\\
-0.658721560130011	2.11908646003263\\
-0.657096424702059	2.11786296900489\\
-0.655471289274106	2.11786296900489\\
-0.653846153846154	2.11663947797716\\
-0.652221018418202	2.11663947797716\\
-0.650595882990249	2.11663947797716\\
-0.648970747562297	2.11663947797716\\
-0.647345612134345	2.11541598694943\\
-0.645720476706392	2.11541598694943\\
-0.64409534127844	2.11541598694943\\
-0.642470205850488	2.1141924959217\\
-0.640845070422535	2.1141924959217\\
-0.639219934994583	2.1141924959217\\
-0.637594799566631	2.1141924959217\\
-0.635969664138678	2.11296900489396\\
-0.634344528710726	2.11296900489396\\
-0.632719393282773	2.11296900489396\\
-0.631094257854821	2.11174551386623\\
-0.629469122426869	2.11174551386623\\
-0.627843986998917	2.11174551386623\\
-0.626218851570964	2.11174551386623\\
-0.624593716143012	2.1105220228385\\
-0.62296858071506	2.1105220228385\\
-0.621343445287107	2.1105220228385\\
-0.619718309859155	2.10929853181077\\
-0.618093174431203	2.10929853181077\\
-0.61646803900325	2.10929853181077\\
-0.614842903575298	2.10929853181077\\
-0.613217768147346	2.10807504078303\\
-0.611592632719393	2.10807504078303\\
-0.609967497291441	2.10807504078303\\
-0.608342361863489	2.1068515497553\\
-0.606717226435536	2.1068515497553\\
-0.605092091007584	2.1068515497553\\
-0.603466955579632	2.1068515497553\\
-0.601841820151679	2.1068515497553\\
-0.600216684723727	2.10562805872757\\
-0.598591549295775	2.10562805872757\\
-0.596966413867822	2.10440456769984\\
-0.59534127843987	2.10440456769984\\
-0.593716143011918	2.10440456769984\\
-0.592091007583965	2.10440456769984\\
-0.590465872156013	2.1031810766721\\
-0.588840736728061	2.1031810766721\\
-0.587215601300108	2.1031810766721\\
-0.585590465872156	2.10195758564437\\
-0.583965330444204	2.10195758564437\\
-0.582340195016251	2.10195758564437\\
-0.580715059588299	2.10195758564437\\
-0.579089924160347	2.10073409461664\\
-0.577464788732394	2.10073409461664\\
-0.575839653304442	2.09951060358891\\
-0.57421451787649	2.09951060358891\\
-0.572589382448537	2.09951060358891\\
-0.570964247020585	2.09951060358891\\
-0.569339111592633	2.09828711256117\\
-0.56771397616468	2.09828711256117\\
-0.566088840736728	2.09828711256117\\
-0.564463705308776	2.09706362153344\\
-0.562838569880823	2.09706362153344\\
-0.561213434452871	2.09706362153344\\
-0.559588299024919	2.09584013050571\\
-0.557963163596966	2.09584013050571\\
-0.556338028169014	2.09584013050571\\
-0.554712892741062	2.09461663947798\\
-0.553087757313109	2.09461663947798\\
-0.551462621885157	2.09461663947798\\
-0.549837486457205	2.09461663947798\\
-0.548212351029252	2.09339314845024\\
-0.5465872156013	2.09339314845024\\
-0.544962080173348	2.09216965742251\\
-0.543336944745396	2.09216965742251\\
-0.541711809317443	2.09216965742251\\
-0.540086673889491	2.09216965742251\\
-0.538461538461538	2.09094616639478\\
-0.536836403033586	2.09094616639478\\
-0.535211267605634	2.09094616639478\\
-0.533586132177681	2.08972267536705\\
-0.531960996749729	2.08972267536705\\
-0.530335861321777	2.08972267536705\\
-0.528710725893825	2.08849918433932\\
-0.527085590465872	2.08849918433932\\
-0.52546045503792	2.08849918433932\\
-0.523835319609967	2.08727569331158\\
-0.522210184182015	2.08727569331158\\
-0.520585048754063	2.08727569331158\\
-0.51895991332611	2.08727569331158\\
-0.517334777898158	2.08605220228385\\
-0.515709642470206	2.08605220228385\\
-0.514084507042254	2.08482871125612\\
-0.512459371614301	2.08482871125612\\
-0.510834236186349	2.08482871125612\\
-0.509209100758397	2.08482871125612\\
-0.507583965330444	2.08360522022838\\
-0.505958829902492	2.08360522022838\\
-0.50433369447454	2.08360522022838\\
-0.502708559046587	2.08238172920065\\
-0.501083423618635	2.08238172920065\\
-0.499458288190683	2.08238172920065\\
-0.49783315276273	2.08115823817292\\
-0.496208017334778	2.08115823817292\\
-0.494582881906826	2.08115823817292\\
-0.492957746478873	2.07993474714519\\
-0.491332611050921	2.07993474714519\\
-0.489707475622969	2.07993474714519\\
-0.488082340195016	2.07993474714519\\
-0.486457204767064	2.07871125611746\\
-0.484832069339112	2.07871125611746\\
-0.483206933911159	2.07871125611746\\
-0.481581798483207	2.07748776508972\\
-0.479956663055255	2.07748776508972\\
-0.478331527627302	2.07748776508972\\
-0.47670639219935	2.07748776508972\\
-0.475081256771398	2.07748776508972\\
-0.473456121343445	2.07626427406199\\
-0.471830985915493	2.07626427406199\\
-0.470205850487541	2.07626427406199\\
-0.468580715059588	2.07504078303426\\
-0.466955579631636	2.07504078303426\\
-0.465330444203684	2.07504078303426\\
-0.463705308775731	2.07504078303426\\
-0.462080173347779	2.07504078303426\\
-0.460455037919827	2.07381729200653\\
-0.458829902491874	2.07381729200653\\
-0.457204767063922	2.07381729200653\\
-0.45557963163597	2.07259380097879\\
-0.453954496208017	2.07259380097879\\
-0.452329360780065	2.07259380097879\\
-0.450704225352113	2.07259380097879\\
-0.44907908992416	2.07259380097879\\
-0.447453954496208	2.07137030995106\\
-0.445828819068256	2.07137030995106\\
-0.444203683640303	2.07137030995106\\
-0.442578548212351	2.07014681892333\\
-0.440953412784399	2.07014681892333\\
-0.439328277356446	2.07014681892333\\
-0.437703141928494	2.07014681892333\\
-0.436078006500542	2.07014681892333\\
-0.434452871072589	2.07014681892333\\
-0.432827735644637	2.07014681892333\\
-0.431202600216685	2.07014681892333\\
-0.429577464788732	2.0689233278956\\
-0.42795232936078	2.0689233278956\\
-0.426327193932828	2.0689233278956\\
-0.424702058504875	2.0689233278956\\
-0.423076923076923	2.0689233278956\\
-0.421451787648971	2.06769983686786\\
-0.419826652221018	2.06769983686786\\
-0.418201516793066	2.06769983686786\\
-0.416576381365114	2.06769983686786\\
-0.414951245937161	2.06769983686786\\
-0.413326110509209	2.06769983686786\\
-0.411700975081257	2.06769983686786\\
-0.410075839653304	2.06769983686786\\
-0.408450704225352	2.06647634584013\\
-0.4068255687974	2.06647634584013\\
-0.405200433369447	2.06647634584013\\
-0.403575297941495	2.06647634584013\\
-0.401950162513543	2.0652528548124\\
-0.40032502708559	2.0652528548124\\
-0.398699891657638	2.0652528548124\\
-0.397074756229686	2.0652528548124\\
-0.395449620801734	2.0652528548124\\
-0.393824485373781	2.0652528548124\\
-0.392199349945829	2.0652528548124\\
-0.390574214517876	2.0652528548124\\
-0.388949079089924	2.0652528548124\\
-0.387323943661972	2.06402936378467\\
-0.385698808234019	2.06402936378467\\
-0.384073672806067	2.06402936378467\\
-0.382448537378115	2.06402936378467\\
-0.380823401950163	2.06280587275693\\
-0.37919826652221	2.06280587275693\\
-0.377573131094258	2.06280587275693\\
-0.375947995666306	2.06280587275693\\
-0.374322860238353	2.06280587275693\\
-0.372697724810401	2.06280587275693\\
-0.371072589382449	2.0615823817292\\
-0.369447453954496	2.06035889070147\\
-0.367822318526544	2.06035889070147\\
-0.366197183098592	2.05913539967374\\
-0.364572047670639	2.05913539967374\\
-0.362946912242687	2.057911908646\\
-0.361321776814735	2.057911908646\\
-0.359696641386782	2.05668841761827\\
-0.35807150595883	2.05546492659054\\
-0.356446370530878	2.05546492659054\\
-0.354821235102925	2.05424143556281\\
-0.353196099674973	2.05424143556281\\
-0.351570964247021	2.05301794453507\\
-0.349945828819068	2.05301794453507\\
-0.348320693391116	2.05179445350734\\
-0.346695557963164	2.05057096247961\\
-0.345070422535211	2.05057096247961\\
-0.343445287107259	2.04934747145188\\
-0.341820151679307	2.04934747145188\\
-0.340195016251354	2.04812398042414\\
-0.338569880823402	2.04812398042414\\
-0.33694474539545	2.04690048939641\\
-0.335319609967497	2.04567699836868\\
-0.333694474539545	2.04445350734095\\
-0.332069339111593	2.04445350734095\\
-0.33044420368364	2.04200652528548\\
-0.328819068255688	2.04200652528548\\
-0.327193932827736	2.04078303425775\\
-0.325568797399783	2.03955954323002\\
-0.323943661971831	2.03833605220228\\
-0.322318526543879	2.03711256117455\\
-0.320693391115926	2.03588907014682\\
-0.319068255687974	2.03466557911909\\
-0.317443120260022	2.03466557911909\\
-0.315817984832069	2.03344208809135\\
-0.314192849404117	2.03221859706362\\
-0.312567713976165	2.03099510603589\\
-0.310942578548212	2.02977161500816\\
-0.30931744312026	2.02854812398042\\
-0.307692307692308	2.02732463295269\\
-0.306067172264355	2.02732463295269\\
-0.304442036836403	2.02487765089723\\
-0.302816901408451	2.02487765089723\\
-0.301191765980498	2.02243066884176\\
-0.299566630552546	2.02243066884176\\
-0.297941495124594	2.02120717781403\\
-0.296316359696641	2.0199836867863\\
-0.294691224268689	2.01876019575856\\
-0.293066088840737	2.01753670473083\\
-0.291440953412784	2.01753670473083\\
-0.289815817984832	2.01508972267537\\
-0.28819068255688	2.01508972267537\\
-0.286565547128927	2.01386623164763\\
-0.284940411700975	2.0126427406199\\
-0.283315276273023	2.0126427406199\\
-0.28169014084507	2.01141924959217\\
-0.280065005417118	2.01019575856444\\
-0.278439869989166	2.0089722675367\\
-0.276814734561213	2.0089722675367\\
-0.275189599133261	2.00774877650897\\
-0.273564463705309	2.00774877650897\\
-0.271939328277356	2.00652528548124\\
-0.270314192849404	2.00530179445351\\
-0.268689057421452	2.00407830342578\\
-0.267063921993499	2.00407830342578\\
-0.265438786565547	2.00285481239804\\
-0.263813651137595	2.00163132137031\\
-0.262188515709642	2.00163132137031\\
-0.26056338028169	2.00040783034258\\
-0.258938244853738	2.00040783034258\\
-0.257313109425785	1.99918433931485\\
-0.255687973997833	1.99796084828711\\
-0.254062838569881	1.99673735725938\\
-0.252437703141928	1.99551386623165\\
-0.250812567713976	1.99306688417618\\
-0.249187432286024	1.99061990212072\\
-0.247562296858072	1.99061990212072\\
-0.245937161430119	1.98817292006525\\
-0.244312026002167	1.98572593800979\\
-0.242686890574215	1.98572593800979\\
-0.241061755146262	1.98327895595432\\
-0.23943661971831	1.98083197389886\\
-0.237811484290357	1.98083197389886\\
-0.236186348862405	1.97838499184339\\
-0.234561213434453	1.97593800978793\\
-0.232936078006501	1.9747145187602\\
-0.231310942578548	1.97349102773246\\
-0.229685807150596	1.971044045677\\
-0.228060671722644	1.96859706362153\\
-0.226435536294691	1.96859706362153\\
-0.224810400866739	1.96615008156607\\
-0.223185265438787	1.9637030995106\\
-0.221560130010834	1.9637030995106\\
-0.219934994582882	1.96125611745514\\
-0.21830985915493	1.95880913539967\\
-0.216684723726977	1.95758564437194\\
-0.215059588299025	1.95636215334421\\
-0.213434452871073	1.95391517128874\\
-0.21180931744312	1.95146818923328\\
-0.210184182015168	1.95146818923328\\
-0.208559046587216	1.94902120717781\\
-0.206933911159263	1.94657422512235\\
-0.205308775731311	1.94657422512235\\
-0.203683640303359	1.94412724306688\\
-0.202058504875406	1.94168026101142\\
-0.200433369447454	1.94045676998369\\
-0.198808234019502	1.93800978792822\\
-0.197183098591549	1.93556280587276\\
-0.195557963163597	1.93311582381729\\
-0.193932827735645	1.93066884176183\\
-0.192307692307692	1.92822185970636\\
-0.19068255687974	1.9257748776509\\
-0.189057421451788	1.92332789559543\\
-0.187432286023835	1.92088091353997\\
-0.185807150595883	1.9184339314845\\
-0.184182015167931	1.91598694942904\\
-0.182556879739978	1.91353996737357\\
-0.180931744312026	1.91109298531811\\
-0.179306608884074	1.90864600326264\\
-0.177681473456121	1.90619902120718\\
-0.176056338028169	1.90375203915171\\
-0.174431202600217	1.90130505709625\\
-0.172806067172264	1.89885807504078\\
-0.171180931744312	1.89641109298532\\
-0.16955579631636	1.89396411092985\\
-0.167930660888407	1.89151712887439\\
-0.166305525460455	1.88907014681892\\
-0.164680390032503	1.88662316476346\\
-0.16305525460455	1.88417618270799\\
-0.161430119176598	1.88172920065253\\
-0.159804983748646	1.87928221859706\\
-0.158179848320693	1.8768352365416\\
-0.156554712892741	1.87438825448613\\
-0.154929577464789	1.87194127243067\\
-0.153304442036836	1.8694942903752\\
-0.151679306608884	1.86704730831974\\
-0.150054171180932	1.86460032626427\\
-0.148429035752979	1.86215334420881\\
-0.146803900325027	1.85970636215334\\
-0.145178764897075	1.85725938009788\\
-0.143553629469122	1.85481239804241\\
-0.14192849404117	1.85236541598695\\
-0.140303358613218	1.84991843393148\\
-0.138678223185265	1.84747145187602\\
-0.137053087757313	1.84502446982055\\
-0.135427952329361	1.84257748776509\\
-0.133802816901408	1.83890701468189\\
-0.132177681473456	1.83523654159869\\
-0.130552546045504	1.83278955954323\\
-0.128927410617551	1.82911908646003\\
-0.127302275189599	1.82544861337684\\
-0.125677139761647	1.82300163132137\\
-0.124052004333694	1.81933115823817\\
-0.122426868905742	1.81566068515498\\
-0.12080173347779	1.81321370309951\\
-0.119176598049837	1.80954323001631\\
-0.117551462621885	1.80587275693312\\
-0.115926327193933	1.80342577487765\\
-0.114301191765981	1.79975530179445\\
-0.112676056338028	1.79608482871126\\
-0.111050920910076	1.79363784665579\\
-0.109425785482123	1.78996737357259\\
-0.107800650054171	1.7862969004894\\
-0.106175514626219	1.78384991843393\\
-0.104550379198266	1.78017944535073\\
-0.102925243770314	1.77650897226754\\
-0.101300108342362	1.77406199021207\\
-0.0996749729144095	1.77161500815661\\
-0.0980498374864572	1.76916802610114\\
-0.0964247020585048	1.76549755301794\\
-0.0947995666305526	1.76182707993475\\
-0.0931744312026002	1.75938009787928\\
-0.0915492957746479	1.75693311582382\\
-0.0899241603466956	1.75448613376835\\
-0.0882990249187432	1.75081566068515\\
-0.0866738894907909	1.74714518760196\\
-0.0850487540628385	1.74469820554649\\
-0.0834236186348862	1.74225122349103\\
-0.0817984832069339	1.73980424143556\\
-0.0801733477789816	1.73613376835237\\
-0.0785482123510293	1.73246329526917\\
-0.0769230769230769	1.7300163132137\\
-0.0752979414951246	1.72756933115824\\
-0.0736728060671723	1.72512234910277\\
-0.0720476706392199	1.72389885807504\\
-0.0704225352112676	1.72145187601958\\
-0.0687973997833152	1.71900489396411\\
-0.0671722643553629	1.71778140293638\\
-0.0655471289274107	1.71533442088091\\
-0.0639219934994583	1.71288743882545\\
-0.062296858071506	1.71166394779772\\
-0.0606717226435536	1.70921696574225\\
-0.0590465872156013	1.70676998368679\\
-0.057421451787649	1.70554649265905\\
-0.0557963163596966	1.70309951060359\\
-0.0541711809317443	1.70065252854812\\
-0.0525460455037919	1.69942903752039\\
-0.0509209100758397	1.69698205546493\\
-0.0492957746478873	1.69453507340946\\
-0.047670639219935	1.692088091354\\
-0.0460455037919827	1.69086460032626\\
-0.0444203683640303	1.6884176182708\\
-0.042795232936078	1.68719412724307\\
-0.0411700975081256	1.6847471451876\\
-0.0395449620801733	1.68230016313214\\
-0.037919826652221	1.6810766721044\\
-0.0362946912242686	1.67985318107667\\
-0.0346695557963164	1.67740619902121\\
-0.033044420368364	1.67495921696574\\
-0.0314192849404117	1.67251223491028\\
-0.0297941495124594	1.67128874388254\\
-0.028169014084507	1.67006525285481\\
-0.0265438786565547	1.66761827079935\\
-0.0249187432286023	1.66517128874388\\
-0.02329360780065	1.66272430668842\\
-0.0216684723726978	1.66150081566069\\
-0.0200433369447454	1.65905383360522\\
-0.0184182015167931	1.65783034257749\\
-0.0167930660888407	1.65538336052202\\
-0.0151679306608884	1.65293637846656\\
-0.0135427952329361	1.65171288743883\\
-0.0119176598049837	1.65048939641109\\
-0.0102925243770314	1.64804241435563\\
-0.00866738894907904	1.64559543230016\\
-0.00704225352112675	1.64437194127243\\
-0.00541711809317447	1.6431484502447\\
-0.00379198266522207	1.64070146818923\\
-0.00216684723726979	1.63825448613377\\
-0.000541711809317391	1.63703099510604\\
0.001083423618635	1.6358075040783\\
0.00270855904658718	1.63336052202284\\
0.00433369447453957	1.63091353996737\\
0.00595882990249197	1.63091353996737\\
0.00758396533044414	1.62969004893964\\
0.00920910075839654	1.62969004893964\\
0.0108342361863489	1.62969004893964\\
0.0124593716143011	1.62969004893964\\
0.0140845070422535	1.62969004893964\\
0.0157096424702059	1.62969004893964\\
0.0173347778981583	1.62969004893964\\
0.0189599133261105	1.62969004893964\\
0.0205850487540629	1.62969004893964\\
0.0222101841820153	1.62969004893964\\
0.0238353196099674	1.62969004893964\\
0.0254604550379198	1.62969004893964\\
0.0270855904658722	1.62969004893964\\
0.0287107258938244	1.62969004893964\\
0.0303358613217768	1.62969004893964\\
0.0319609967497292	1.63091353996737\\
0.0335861321776816	1.63091353996737\\
0.0352112676056338	1.63213703099511\\
0.0368364030335862	1.63336052202284\\
0.0384615384615385	1.63336052202284\\
0.0400866738894907	1.63458401305057\\
0.0417118093174431	1.6358075040783\\
0.0433369447453955	1.6358075040783\\
0.0449620801733477	1.63703099510604\\
0.0465872156013001	1.63825448613377\\
0.0482123510292525	1.63825448613377\\
0.0498374864572049	1.6394779771615\\
0.051462621885157	1.64070146818923\\
0.0530877573131094	1.64070146818923\\
0.0547128927410618	1.64192495921697\\
0.056338028169014	1.6431484502447\\
0.0579631635969664	1.6431484502447\\
0.0595882990249188	1.64437194127243\\
0.0612134344528712	1.64559543230016\\
0.0628385698808234	1.64559543230016\\
0.0644637053087758	1.64804241435563\\
0.0660888407367282	1.64804241435563\\
0.0677139761646803	1.65048939641109\\
0.0693391115926327	1.65293637846656\\
0.0709642470205851	1.65538336052202\\
0.0725893824485373	1.65660685154976\\
0.0742145178764897	1.65905383360522\\
0.0758396533044421	1.66150081566069\\
0.0774647887323945	1.66272430668842\\
0.0790899241603467	1.66517128874388\\
0.0807150595882991	1.66761827079935\\
0.0823401950162515	1.66884176182708\\
0.0839653304442036	1.67128874388254\\
0.085590465872156	1.67373572593801\\
0.0872156013001084	1.67618270799347\\
0.0888407367280606	1.67740619902121\\
0.090465872156013	1.67985318107667\\
0.0920910075839654	1.68230016313214\\
0.0937161430119178	1.68352365415987\\
0.0953412784398699	1.68597063621533\\
0.0969664138678223	1.6884176182708\\
0.0985915492957747	1.69086460032626\\
0.100216684723727	1.692088091354\\
0.101841820151679	1.69453507340946\\
0.103466955579632	1.69698205546493\\
0.105092091007584	1.69942903752039\\
0.106717226435536	1.70187601957586\\
0.108342361863489	1.70432300163132\\
0.109967497291441	1.70676998368679\\
0.111592632719393	1.70921696574225\\
0.113217768147346	1.71166394779772\\
0.114842903575298	1.71411092985318\\
0.11646803900325	1.71655791190865\\
0.118093174431203	1.71900489396411\\
0.119718309859155	1.72145187601958\\
0.121343445287107	1.72389885807504\\
0.12296858071506	1.72634584013051\\
0.124593716143012	1.72879282218597\\
0.126218851570964	1.73123980424144\\
0.127843986998917	1.7336867862969\\
0.129469122426869	1.73613376835237\\
0.131094257854821	1.73858075040783\\
0.132719393282773	1.7410277324633\\
0.134344528710726	1.74347471451876\\
0.135969664138678	1.74592169657423\\
0.137594799566631	1.74836867862969\\
0.139219934994583	1.75081566068515\\
0.140845070422535	1.75326264274062\\
0.142470205850488	1.75570962479608\\
0.14409534127844	1.75815660685155\\
0.145720476706392	1.76060358890701\\
0.147345612134345	1.76305057096248\\
0.148970747562297	1.76549755301794\\
0.150595882990249	1.76794453507341\\
0.152221018418202	1.77039151712887\\
0.153846153846154	1.77283849918434\\
0.155471289274106	1.7752854812398\\
0.157096424702059	1.77773246329527\\
0.158721560130011	1.78017944535073\\
0.160346695557963	1.7826264274062\\
0.161971830985916	1.78507340946166\\
0.163596966413868	1.78752039151713\\
0.16522210184182	1.78874388254486\\
0.166847237269772	1.79119086460033\\
0.168472372697725	1.79241435562806\\
0.170097508125677	1.79486133768352\\
0.171722643553629	1.79730831973899\\
0.173347778981582	1.79975530179445\\
0.174972914409534	1.80097879282219\\
0.176598049837486	1.80342577487765\\
0.178223185265439	1.80464926590538\\
0.179848320693391	1.80709624796085\\
0.181473456121343	1.80954323001631\\
0.183098591549296	1.81199021207178\\
0.184723726977248	1.81321370309951\\
0.186348862405201	1.81566068515498\\
0.187973997833153	1.81810766721044\\
0.189599133261105	1.81933115823817\\
0.191224268689058	1.82177814029364\\
0.19284940411701	1.8242251223491\\
0.194474539544962	1.82544861337684\\
0.196099674972914	1.8278955954323\\
0.197724810400867	1.83034257748777\\
0.199349945828819	1.8315660685155\\
0.200975081256771	1.83401305057096\\
0.202600216684724	1.83646003262643\\
0.204225352112676	1.83890701468189\\
0.205850487540628	1.84013050570962\\
0.207475622968581	1.84257748776509\\
0.209100758396533	1.84502446982055\\
0.210725893824485	1.84624796084829\\
0.212351029252438	1.84869494290375\\
0.21397616468039	1.85114192495922\\
0.215601300108342	1.85358890701468\\
0.217226435536295	1.85481239804241\\
0.218851570964247	1.85725938009788\\
0.220476706392199	1.85970636215334\\
0.222101841820152	1.86215334420881\\
0.223726977248104	1.86337683523654\\
0.225352112676056	1.86582381729201\\
0.226977248104009	1.86827079934747\\
0.228602383531961	1.87071778140294\\
0.230227518959913	1.8731647634584\\
0.231852654387866	1.87438825448613\\
0.233477789815818	1.8768352365416\\
0.23510292524377	1.87928221859706\\
0.236728060671723	1.88172920065253\\
0.238353196099675	1.88417618270799\\
0.239978331527627	1.88662316476346\\
0.24160346695558	1.88784665579119\\
0.243228602383532	1.89029363784666\\
0.244853737811484	1.89274061990212\\
0.246478873239437	1.89518760195759\\
0.248104008667389	1.89763458401305\\
0.249729144095341	1.90008156606852\\
0.251354279523294	1.90252854812398\\
0.252979414951246	1.90497553017945\\
0.254604550379198	1.90742251223491\\
0.256229685807151	1.90986949429038\\
0.257854821235103	1.91353996737357\\
0.259479956663055	1.91598694942904\\
0.261105092091008	1.9184339314845\\
0.26273022751896	1.92088091353997\\
0.264355362946912	1.92332789559543\\
0.265980498374865	1.9257748776509\\
0.267605633802817	1.92822185970636\\
0.269230769230769	1.93066884176183\\
0.270855904658722	1.93311582381729\\
0.272481040086674	1.93556280587276\\
0.274106175514626	1.93800978792822\\
0.275731310942579	1.94045676998369\\
0.277356446370531	1.94290375203915\\
0.278981581798483	1.94535073409462\\
0.280606717226435	1.94779771615008\\
0.282231852654388	1.95024469820555\\
0.28385698808234	1.95269168026101\\
0.285482123510292	1.95513866231648\\
0.287107258938245	1.95636215334421\\
0.288732394366197	1.95880913539967\\
0.29035752979415	1.96125611745514\\
0.291982665222102	1.9637030995106\\
0.293607800650054	1.96615008156607\\
0.295232936078007	1.9673735725938\\
0.296858071505959	1.96982055464927\\
0.298483206933911	1.971044045677\\
0.300108342361864	1.97349102773246\\
0.301733477789816	1.97593800978793\\
0.303358613217768	1.97838499184339\\
0.304983748645721	1.97960848287113\\
0.306608884073673	1.98205546492659\\
0.308234019501625	1.98450244698206\\
0.309859154929578	1.98572593800979\\
0.31148429035753	1.98817292006525\\
0.313109425785482	1.99061990212072\\
0.314734561213434	1.99306688417618\\
0.316359696641387	1.99429037520392\\
0.317984832069339	1.99673735725938\\
0.319609967497291	1.99918433931485\\
0.321235102925244	2.00040783034258\\
0.322860238353196	2.00285481239804\\
0.324485373781148	2.00530179445351\\
0.326110509209101	2.00774877650897\\
0.327735644637053	2.0089722675367\\
0.329360780065005	2.01141924959217\\
0.330985915492958	2.0126427406199\\
0.33261105092091	2.01508972267537\\
0.334236186348862	2.01753670473083\\
0.335861321776815	2.01876019575856\\
0.337486457204767	2.02120717781403\\
0.33911159263272	2.02243066884176\\
0.340736728060672	2.02487765089723\\
0.342361863488624	2.02732463295269\\
0.343986998916576	2.02854812398042\\
0.345612134344529	2.03099510603589\\
0.347237269772481	2.03221859706362\\
0.348862405200433	2.03466557911909\\
0.350487540628386	2.03711256117455\\
0.352112676056338	2.03833605220228\\
0.35373781148429	2.03955954323002\\
0.355362946912243	2.04200652528548\\
0.356988082340195	2.04445350734095\\
0.358613217768147	2.04567699836868\\
0.3602383531961	2.04690048939641\\
0.361863488624052	2.04934747145188\\
0.363488624052004	2.05179445350734\\
0.365113759479957	2.05179445350734\\
0.366738894907909	2.05424143556281\\
0.368364030335861	2.05668841761827\\
0.369989165763814	2.057911908646\\
0.371614301191766	2.05913539967374\\
0.373239436619718	2.0615823817292\\
0.374864572047671	2.06402936378467\\
0.376489707475623	2.06402936378467\\
0.378114842903575	2.06647634584013\\
0.379739978331528	2.0689233278956\\
0.38136511375948	2.07014681892333\\
0.382990249187432	2.07137030995106\\
0.384615384615385	2.07381729200653\\
0.386240520043337	2.07626427406199\\
0.387865655471289	2.07626427406199\\
0.389490790899242	2.07871125611746\\
0.391115926327194	2.08115823817292\\
0.392741061755146	2.08115823817292\\
0.394366197183099	2.08360522022838\\
0.395991332611051	2.08360522022838\\
0.397616468039003	2.08605220228385\\
0.399241603466956	2.08727569331158\\
0.400866738894908	2.08849918433932\\
0.40249187432286	2.09094616639478\\
0.404117009750813	2.09094616639478\\
0.405742145178765	2.09339314845024\\
0.407367280606717	2.09339314845024\\
0.40899241603467	2.09584013050571\\
0.410617551462622	2.09706362153344\\
0.412242686890574	2.09828711256117\\
0.413867822318527	2.10073409461664\\
0.415492957746479	2.10073409461664\\
0.417118093174431	2.1031810766721\\
0.418743228602384	2.1031810766721\\
0.420368364030336	2.10562805872757\\
0.421993499458288	2.1068515497553\\
0.423618634886241	2.10807504078303\\
0.425243770314193	2.1105220228385\\
0.426868905742145	2.1105220228385\\
0.428494041170097	2.11296900489396\\
0.43011917659805	2.11296900489396\\
0.431744312026002	2.11541598694943\\
0.433369447453954	2.11541598694943\\
0.434994582881907	2.11786296900489\\
0.436619718309859	2.11786296900489\\
0.438244853737811	2.12030995106036\\
0.439869989165764	2.12030995106036\\
0.441495124593716	2.12275693311582\\
0.443120260021669	2.12275693311582\\
0.444745395449621	2.12520391517129\\
0.446370530877573	2.12520391517129\\
0.447995666305526	2.12765089722675\\
0.449620801733478	2.12765089722675\\
0.45124593716143	2.13009787928222\\
0.452871072589383	2.13009787928222\\
0.454496208017335	2.13254486133768\\
0.456121343445287	2.13254486133768\\
0.457746478873239	2.13499184339315\\
0.459371614301192	2.13499184339315\\
0.460996749729144	2.13743882544861\\
0.462621885157096	2.13743882544861\\
0.464247020585049	2.13988580750408\\
0.465872156013001	2.13988580750408\\
0.467497291440953	2.14233278955954\\
0.469122426868906	2.14233278955954\\
0.470747562296858	2.14477977161501\\
0.47237269772481	2.14477977161501\\
0.473997833152763	2.14722675367047\\
0.475622968580715	2.14722675367047\\
0.477248104008667	2.14967373572594\\
0.47887323943662	2.14967373572594\\
0.480498374864572	2.1521207177814\\
0.482123510292524	2.1521207177814\\
0.483748645720477	2.15334420880914\\
0.485373781148429	2.15456769983687\\
0.486998916576381	2.1557911908646\\
0.488624052004334	2.15701468189233\\
0.490249187432286	2.15701468189233\\
0.491874322860238	2.15823817292007\\
0.493499458288191	2.1594616639478\\
0.495124593716143	2.1594616639478\\
0.496749729144095	2.16068515497553\\
0.498374864572048	2.16190864600326\\
0.5	2.163132137031\\
0.501625135427952	2.163132137031\\
0.503250270855905	2.16435562805873\\
0.504875406283857	2.16557911908646\\
0.506500541711809	2.16680261011419\\
0.508125677139762	2.16680261011419\\
0.509750812567714	2.16802610114192\\
0.511375947995666	2.16924959216966\\
0.513001083423619	2.17047308319739\\
0.514626218851571	2.17047308319739\\
0.516251354279523	2.17169657422512\\
0.517876489707476	2.17292006525285\\
0.519501625135428	2.17414355628059\\
0.52112676056338	2.17414355628059\\
0.522751895991333	2.17536704730832\\
0.524377031419285	2.17659053833605\\
0.526002166847237	2.17781402936378\\
0.52762730227519	2.17781402936378\\
0.529252437703142	2.17903752039152\\
0.530877573131094	2.17903752039152\\
0.532502708559047	2.18026101141925\\
0.534127843986999	2.18026101141925\\
0.535752979414951	2.18148450244698\\
0.537378114842904	2.18270799347471\\
0.539003250270856	2.18270799347471\\
0.540628385698808	2.18393148450245\\
0.542253521126761	2.18393148450245\\
0.543878656554713	2.18515497553018\\
0.545503791982665	2.18515497553018\\
0.547128927410617	2.18637846655791\\
0.54875406283857	2.18760195758564\\
0.550379198266522	2.18760195758564\\
0.552004333694475	2.18882544861338\\
0.553629469122427	2.18882544861338\\
0.555254604550379	2.19004893964111\\
0.556879739978332	2.19004893964111\\
0.558504875406284	2.19127243066884\\
0.560130010834236	2.19249592169657\\
0.561755146262189	2.19249592169657\\
0.563380281690141	2.19371941272431\\
0.565005417118093	2.19371941272431\\
0.566630552546046	2.19494290375204\\
0.568255687973998	2.19494290375204\\
0.56988082340195	2.19494290375204\\
0.571505958829903	2.19616639477977\\
0.573131094257855	2.19616639477977\\
0.574756229685807	2.1973898858075\\
0.576381365113759	2.1973898858075\\
0.578006500541712	2.19861337683524\\
0.579631635969664	2.19861337683524\\
0.581256771397616	2.19983686786297\\
0.582881906825569	2.19983686786297\\
0.584507042253521	2.19983686786297\\
0.586132177681473	2.2010603588907\\
0.587757313109426	2.2010603588907\\
0.589382448537378	2.20228384991843\\
0.59100758396533	2.20228384991843\\
0.592632719393283	2.20350734094617\\
0.594257854821235	2.20350734094617\\
0.595882990249188	2.2047308319739\\
0.59750812567714	2.2047308319739\\
0.599133261105092	2.2047308319739\\
0.600758396533045	2.20595432300163\\
0.602383531960997	2.20595432300163\\
0.604008667388949	2.20717781402936\\
0.605633802816901	2.20717781402936\\
0.607258938244854	2.2084013050571\\
0.608884073672806	2.2084013050571\\
0.610509209100758	2.20962479608483\\
0.612134344528711	2.20962479608483\\
0.613759479956663	2.21084828711256\\
0.615384615384615	2.21084828711256\\
0.617009750812568	2.21207177814029\\
0.61863488624052	2.21207177814029\\
0.620260021668472	2.21329526916803\\
0.621885157096425	2.21451876019576\\
0.623510292524377	2.21451876019576\\
0.625135427952329	2.21574225122349\\
0.626760563380282	2.21574225122349\\
0.628385698808234	2.21696574225122\\
0.630010834236186	2.21696574225122\\
0.631635969664139	2.21818923327896\\
0.633261105092091	2.21941272430669\\
0.634886240520043	2.21941272430669\\
0.636511375947996	2.22063621533442\\
0.638136511375948	2.22063621533442\\
0.6397616468039	2.22185970636215\\
0.641386782231853	2.22185970636215\\
0.643011917659805	2.22308319738989\\
0.644637053087757	2.22308319738989\\
0.64626218851571	2.22430668841762\\
0.647887323943662	2.22553017944535\\
0.649512459371614	2.22553017944535\\
0.651137594799567	2.22675367047308\\
0.652762730227519	2.22797716150082\\
0.654387865655471	2.22920065252855\\
0.656013001083424	2.23042414355628\\
0.657638136511376	2.23164763458401\\
0.659263271939328	2.23287112561175\\
0.660888407367281	2.23409461663948\\
0.662513542795233	2.23531810766721\\
0.664138678223185	2.23654159869494\\
0.665763813651138	2.23776508972268\\
0.66738894907909	2.23898858075041\\
0.669014084507042	2.24021207177814\\
0.670639219934995	2.24143556280587\\
0.672264355362947	2.24265905383361\\
0.673889490790899	2.24388254486134\\
0.675514626218852	2.24510603588907\\
0.677139761646804	2.2463295269168\\
0.678764897074756	2.24755301794454\\
0.680390032502709	2.24877650897227\\
0.682015167930661	2.25\\
0.683640303358613	2.25122349102773\\
0.685265438786566	2.25244698205546\\
0.686890574214518	2.2536704730832\\
0.68851570964247	2.25489396411093\\
0.690140845070423	2.25611745513866\\
0.691765980498375	2.25734094616639\\
0.693391115926327	2.25856443719413\\
0.695016251354279	2.25978792822186\\
0.696641386782232	2.25978792822186\\
0.698266522210184	2.26101141924959\\
0.699891657638136	2.26101141924959\\
0.701516793066089	2.26101141924959\\
0.703141928494041	2.26223491027732\\
0.704767063921994	2.26345840130506\\
0.706392199349946	2.26345840130506\\
0.708017334777898	2.26345840130506\\
0.709642470205851	2.26468189233279\\
0.711267605633803	2.26590538336052\\
0.712892741061755	2.26590538336052\\
0.714517876489708	2.26712887438825\\
0.71614301191766	2.26712887438825\\
0.717768147345612	2.26835236541599\\
0.719393282773565	2.26835236541599\\
0.721018418201517	2.26835236541599\\
0.722643553629469	2.26957585644372\\
0.724268689057421	2.27079934747145\\
0.725893824485374	2.27079934747145\\
0.727518959913326	2.27202283849918\\
0.729144095341278	2.27202283849918\\
0.730769230769231	2.27324632952692\\
0.732394366197183	2.27324632952692\\
0.734019501625135	2.27446982055465\\
0.735644637053088	2.27446982055465\\
0.73726977248104	2.27569331158238\\
0.738894907908992	2.27569331158238\\
0.740520043336945	2.27569331158238\\
0.742145178764897	2.27691680261011\\
0.743770314192849	2.27691680261011\\
0.745395449620802	2.27814029363785\\
0.747020585048754	2.27814029363785\\
0.748645720476707	2.27814029363785\\
0.750270855904659	2.27936378466558\\
0.751895991332611	2.27936378466558\\
0.753521126760563	2.28058727569331\\
0.755146262188516	2.28058727569331\\
0.756771397616468	2.28058727569331\\
0.75839653304442	2.28181076672104\\
0.760021668472373	2.28181076672104\\
0.761646803900325	2.28303425774878\\
0.763271939328277	2.28303425774878\\
0.76489707475623	2.28425774877651\\
0.766522210184182	2.28548123980424\\
0.768147345612134	2.28670473083197\\
0.769772481040087	2.28792822185971\\
0.771397616468039	2.28915171288744\\
0.773022751895991	2.29037520391517\\
0.774647887323944	2.2915986949429\\
0.776273022751896	2.29282218597064\\
0.777898158179848	2.29404567699837\\
0.779523293607801	2.2952691680261\\
0.781148429035753	2.29649265905383\\
0.782773564463705	2.29771615008157\\
0.784398699891658	2.2989396411093\\
0.78602383531961	2.30016313213703\\
0.787648970747562	2.30016313213703\\
0.789274106175515	2.30016313213703\\
0.790899241603467	2.30016313213703\\
0.792524377031419	2.30016313213703\\
0.794149512459372	2.30138662316476\\
0.795774647887324	2.30138662316476\\
0.797399783315276	2.3026101141925\\
0.799024918743229	2.3026101141925\\
0.800650054171181	2.3026101141925\\
0.802275189599133	2.3026101141925\\
0.803900325027086	2.3026101141925\\
0.805525460455038	2.30383360522023\\
0.80715059588299	2.30383360522023\\
0.808775731310942	2.30505709624796\\
0.810400866738895	2.30505709624796\\
0.812026002166847	2.30505709624796\\
0.8136511375948	2.30505709624796\\
0.815276273022752	2.30505709624796\\
0.816901408450704	2.30628058727569\\
0.818526543878657	2.30628058727569\\
0.820151679306609	2.30750407830343\\
0.821776814734561	2.30750407830343\\
0.823401950162514	2.30750407830343\\
0.825027085590466	2.30872756933116\\
0.826652221018418	2.30995106035889\\
0.828277356446371	2.31117455138662\\
0.829902491874323	2.31117455138662\\
0.831527627302275	2.31239804241436\\
0.833152762730228	2.31362153344209\\
0.83477789815818	2.31484502446982\\
0.836403033586132	2.31606851549755\\
0.838028169014085	2.31606851549755\\
0.839653304442037	2.31729200652529\\
0.841278439869989	2.31851549755302\\
0.842903575297941	2.31973898858075\\
0.844528710725894	2.32096247960848\\
0.846153846153846	2.32096247960848\\
0.847778981581798	2.32218597063622\\
0.849404117009751	2.32340946166395\\
0.851029252437703	2.32463295269168\\
0.852654387865655	2.32463295269168\\
0.854279523293608	2.32585644371941\\
0.85590465872156	2.32585644371941\\
0.857529794149513	2.32707993474714\\
0.859154929577465	2.32830342577488\\
0.860780065005417	2.32830342577488\\
0.86240520043337	2.32952691680261\\
0.864030335861322	2.32952691680261\\
0.865655471289274	2.33075040783034\\
0.867280606717227	2.33197389885807\\
0.868905742145179	2.33197389885807\\
0.870530877573131	2.33319738988581\\
0.872156013001083	2.33319738988581\\
0.873781148429036	2.33442088091354\\
0.875406283856988	2.33564437194127\\
0.87703141928494	2.33564437194127\\
0.878656554712893	2.336867862969\\
0.880281690140845	2.336867862969\\
0.881906825568797	2.33809135399674\\
0.88353196099675	2.33931484502447\\
0.885157096424702	2.33931484502447\\
0.886782231852654	2.3405383360522\\
0.888407367280607	2.3405383360522\\
0.890032502708559	2.34176182707993\\
0.891657638136511	2.34298531810767\\
0.893282773564464	2.34298531810767\\
0.894907908992416	2.3442088091354\\
0.896533044420368	2.3442088091354\\
0.898158179848321	2.34543230016313\\
0.899783315276273	2.34665579119086\\
0.901408450704225	2.34665579119086\\
0.903033586132178	2.3478792822186\\
0.90465872156013	2.3478792822186\\
0.906283856988082	2.34910277324633\\
0.907908992416035	2.34910277324633\\
0.909534127843987	2.34910277324633\\
0.911159263271939	2.35032626427406\\
0.912784398699892	2.35032626427406\\
0.914409534127844	2.35032626427406\\
0.916034669555796	2.35154975530179\\
0.917659804983749	2.35154975530179\\
0.919284940411701	2.35154975530179\\
0.920910075839653	2.35277324632953\\
0.922535211267606	2.35277324632953\\
0.924160346695558	2.35399673735726\\
0.92578548212351	2.35399673735726\\
0.927410617551463	2.35399673735726\\
0.929035752979415	2.35399673735726\\
0.930660888407367	2.35522022838499\\
0.93228602383532	2.35522022838499\\
0.933911159263272	2.35644371941272\\
0.935536294691224	2.35644371941272\\
0.937161430119177	2.35644371941272\\
0.938786565547129	2.35644371941272\\
0.940411700975081	2.35766721044046\\
0.942036836403034	2.35766721044046\\
0.943661971830986	2.35766721044046\\
0.945287107258938	2.35889070146819\\
0.946912242686891	2.35889070146819\\
0.948537378114843	2.35889070146819\\
0.950162513542795	2.36011419249592\\
0.951787648970748	2.36011419249592\\
0.9534127843987	2.36011419249592\\
0.955037919826652	2.36133768352365\\
0.956663055254604	2.36133768352365\\
0.958288190682557	2.36133768352365\\
0.959913326110509	2.36256117455139\\
0.961538461538461	2.36256117455139\\
0.963163596966414	2.36256117455139\\
0.964788732394366	2.36378466557912\\
0.966413867822319	2.36378466557912\\
0.968039003250271	2.36378466557912\\
0.969664138678223	2.36500815660685\\
0.971289274106176	2.36500815660685\\
0.972914409534128	2.36623164763458\\
0.97453954496208	2.36623164763458\\
0.976164680390033	2.36623164763458\\
0.977789815817985	2.36623164763458\\
0.979414951245937	2.36745513866232\\
0.98104008667389	2.36745513866232\\
0.982665222101842	2.36867862969005\\
0.984290357529794	2.36867862969005\\
0.985915492957747	2.36867862969005\\
0.987540628385699	2.36867862969005\\
0.989165763813651	2.36990212071778\\
0.990790899241603	2.36990212071778\\
0.992416034669556	2.36990212071778\\
0.994041170097508	2.37112561174551\\
0.99566630552546	2.37112561174551\\
0.997291440953413	2.37112561174551\\
0.998916576381365	2.37234910277325\\
1.00054171180932	2.37234910277325\\
1.00216684723727	2.37357259380098\\
1.00379198266522	2.37357259380098\\
1.00541711809317	2.37357259380098\\
1.00704225352113	2.37357259380098\\
1.00866738894908	2.37479608482871\\
1.01029252437703	2.37479608482871\\
1.01191765980498	2.37479608482871\\
1.01354279523294	2.37601957585644\\
1.01516793066089	2.37601957585644\\
1.01679306608884	2.37601957585644\\
1.01841820151679	2.37724306688418\\
1.02004333694475	2.37724306688418\\
1.0216684723727	2.37724306688418\\
1.02329360780065	2.37846655791191\\
1.0249187432286	2.37846655791191\\
1.02654387865655	2.37846655791191\\
1.02816901408451	2.37969004893964\\
1.02979414951246	2.37969004893964\\
1.03141928494041	2.38091353996737\\
1.03304442036836	2.38091353996737\\
1.03466955579632	2.38213703099511\\
1.03629469122427	2.38213703099511\\
1.03791982665222	2.38458401305057\\
1.03954496208017	2.38703099510604\\
1.04117009750813	2.38703099510604\\
1.04279523293608	2.3894779771615\\
1.04442036836403	2.39192495921697\\
1.04604550379198	2.39192495921697\\
1.04767063921993	2.39437194127243\\
1.04929577464789	2.3968189233279\\
1.05092091007584	2.3968189233279\\
1.05254604550379	2.39804241435563\\
1.05417118093174	2.39804241435563\\
1.0557963163597	2.39804241435563\\
1.05742145178765	2.39804241435563\\
1.0590465872156	2.39804241435563\\
1.06067172264355	2.39926590538336\\
1.06229685807151	2.39926590538336\\
1.06392199349946	2.39926590538336\\
1.06554712892741	2.40048939641109\\
1.06717226435536	2.40048939641109\\
1.06879739978332	2.40048939641109\\
1.07042253521127	2.40048939641109\\
1.07204767063922	2.40048939641109\\
1.07367280606717	2.40171288743883\\
1.07529794149512	2.40171288743883\\
1.07692307692308	2.40293637846656\\
1.07854821235103	2.40293637846656\\
1.08017334777898	2.40293637846656\\
1.08179848320693	2.40293637846656\\
1.08342361863489	2.40293637846656\\
1.08504875406284	2.40293637846656\\
1.08667388949079	2.40415986949429\\
1.08829902491874	2.40415986949429\\
1.0899241603467	2.40538336052202\\
1.09154929577465	2.40538336052202\\
1.0931744312026	2.40538336052202\\
1.09479956663055	2.40538336052202\\
1.09642470205851	2.40538336052202\\
1.09804983748646	2.40660685154976\\
1.09967497291441	2.40660685154976\\
1.10130010834236	2.40660685154976\\
1.10292524377031	2.40783034257749\\
1.10455037919827	2.40783034257749\\
1.10617551462622	2.40783034257749\\
1.10780065005417	2.40783034257749\\
1.10942578548212	2.40905383360522\\
1.11105092091008	2.40905383360522\\
1.11267605633803	2.41027732463295\\
1.11430119176598	2.41027732463295\\
1.11592632719393	2.41027732463295\\
1.11755146262189	2.41027732463295\\
1.11917659804984	2.41150081566069\\
1.12080173347779	2.41150081566069\\
1.12242686890574	2.41150081566069\\
1.12405200433369	2.41272430668842\\
1.12567713976165	2.41272430668842\\
1.1273022751896	2.41272430668842\\
1.12892741061755	2.41394779771615\\
1.1305525460455	2.41394779771615\\
1.13217768147346	2.41394779771615\\
1.13380281690141	2.41517128874388\\
1.13542795232936	2.41517128874388\\
1.13705308775731	2.41517128874388\\
1.13867822318527	2.41517128874388\\
1.14030335861322	2.41639477977161\\
1.14192849404117	2.41639477977161\\
1.14355362946912	2.41639477977161\\
1.14517876489707	2.41761827079935\\
1.14680390032503	2.41761827079935\\
1.14842903575298	2.41761827079935\\
1.15005417118093	2.41884176182708\\
1.15167930660888	2.41884176182708\\
1.15330444203684	2.41884176182708\\
1.15492957746479	2.42006525285481\\
1.15655471289274	2.42006525285481\\
1.15817984832069	2.42006525285481\\
1.15980498374865	2.42006525285481\\
1.1614301191766	2.42128874388254\\
1.16305525460455	2.42128874388254\\
1.1646803900325	2.42251223491028\\
1.16630552546046	2.42251223491028\\
1.16793066088841	2.42251223491028\\
1.16955579631636	2.42251223491028\\
1.17118093174431	2.42251223491028\\
1.17280606717226	2.42251223491028\\
1.17443120260022	2.42373572593801\\
1.17605633802817	2.42373572593801\\
1.17768147345612	2.42373572593801\\
1.17930660888407	2.42495921696574\\
1.18093174431203	2.42495921696574\\
1.18255687973998	2.42495921696574\\
1.18418201516793	2.42495921696574\\
1.18580715059588	2.42618270799347\\
1.18743228602384	2.42618270799347\\
1.18905742145179	2.42618270799347\\
1.19068255687974	2.42740619902121\\
1.19230769230769	2.42740619902121\\
1.19393282773564	2.42740619902121\\
1.1955579631636	2.42740619902121\\
1.19718309859155	2.42740619902121\\
1.1988082340195	2.42740619902121\\
1.20043336944745	2.42862969004894\\
1.20205850487541	2.42862969004894\\
1.20368364030336	2.42985318107667\\
1.20530877573131	2.42985318107667\\
1.20693391115926	2.42985318107667\\
1.20855904658722	2.42985318107667\\
1.21018418201517	2.42985318107667\\
1.21180931744312	2.4310766721044\\
1.21343445287107	2.4310766721044\\
1.21505958829903	2.4310766721044\\
1.21668472372698	2.43230016313214\\
1.21830985915493	2.43230016313214\\
1.21993499458288	2.43230016313214\\
1.22156013001083	2.43230016313214\\
1.22318526543879	2.43352365415987\\
1.22481040086674	2.43352365415987\\
1.22643553629469	2.43352365415987\\
1.22806067172264	2.4347471451876\\
1.2296858071506	2.4347471451876\\
1.23131094257855	2.4347471451876\\
1.2329360780065	2.4347471451876\\
1.23456121343445	2.43597063621533\\
1.23618634886241	2.43597063621533\\
1.23781148429036	2.43597063621533\\
1.23943661971831	2.43719412724307\\
1.24106175514626	2.43719412724307\\
1.24268689057421	2.43719412724307\\
1.24431202600217	2.43719412724307\\
1.24593716143012	2.4384176182708\\
1.24756229685807	2.4384176182708\\
1.24918743228602	2.4384176182708\\
1.25081256771398	2.43964110929853\\
1.25243770314193	2.43964110929853\\
1.25406283856988	2.43964110929853\\
1.25568797399783	2.43964110929853\\
1.25731310942579	2.44086460032626\\
1.25893824485374	2.44086460032626\\
1.26056338028169	2.44086460032626\\
1.26218851570964	2.442088091354\\
1.26381365113759	2.442088091354\\
1.26543878656555	2.442088091354\\
1.2670639219935	2.442088091354\\
1.26868905742145	2.44331158238173\\
1.2703141928494	2.44331158238173\\
1.27193932827736	2.44331158238173\\
1.27356446370531	2.44453507340946\\
1.27518959913326	2.44453507340946\\
1.27681473456121	2.44453507340946\\
1.27843986998917	2.44453507340946\\
1.28006500541712	2.44575856443719\\
1.28169014084507	2.44575856443719\\
1.28331527627302	2.44575856443719\\
1.28494041170098	2.44698205546493\\
1.28656554712893	2.44698205546493\\
1.28819068255688	2.44698205546493\\
1.28981581798483	2.44698205546493\\
1.29144095341278	2.44698205546493\\
1.29306608884074	2.44820554649266\\
1.29469122426869	2.44820554649266\\
1.29631635969664	2.44942903752039\\
1.29794149512459	2.44942903752039\\
1.29956663055255	2.44942903752039\\
1.3011917659805	2.44942903752039\\
1.30281690140845	2.44942903752039\\
1.3044420368364	2.45065252854812\\
1.30606717226436	2.45065252854812\\
1.30769230769231	2.45065252854812\\
1.30931744312026	2.45187601957586\\
1.31094257854821	2.45187601957586\\
1.31256771397616	2.45187601957586\\
1.31419284940412	2.45187601957586\\
1.31581798483207	2.45187601957586\\
1.31744312026002	2.45309951060359\\
1.31906825568797	2.45309951060359\\
1.32069339111593	2.45432300163132\\
1.32231852654388	2.45432300163132\\
1.32394366197183	2.45432300163132\\
1.32556879739978	2.45432300163132\\
1.32719393282774	2.45432300163132\\
1.32881906825569	2.45554649265905\\
1.33044420368364	2.45554649265905\\
1.33206933911159	2.45554649265905\\
1.33369447453954	2.45676998368679\\
1.3353196099675	2.45676998368679\\
1.33694474539545	2.45676998368679\\
1.3385698808234	2.45676998368679\\
1.34019501625135	2.45799347471452\\
1.34182015167931	2.45799347471452\\
1.34344528710726	2.45799347471452\\
1.34507042253521	2.45921696574225\\
1.34669555796316	2.45921696574225\\
1.34832069339112	2.45921696574225\\
1.34994582881907	2.45921696574225\\
1.35157096424702	2.45921696574225\\
1.35319609967497	2.46044045676998\\
1.35482123510293	2.46044045676998\\
1.35644637053088	2.46044045676998\\
1.35807150595883	2.46166394779772\\
1.35969664138678	2.46166394779772\\
1.36132177681473	2.46166394779772\\
1.36294691224269	2.46166394779772\\
1.36457204767064	2.46288743882545\\
1.36619718309859	2.46288743882545\\
1.36782231852654	2.46411092985318\\
1.3694474539545	2.46411092985318\\
1.37107258938245	2.46411092985318\\
1.3726977248104	2.46533442088091\\
1.37432286023835	2.46533442088091\\
1.37594799566631	2.46655791190865\\
1.37757313109426	2.46655791190865\\
1.37919826652221	2.46655791190865\\
1.38082340195016	2.46778140293638\\
1.38244853737812	2.46778140293638\\
1.38407367280607	2.46900489396411\\
1.38569880823402	2.46900489396411\\
1.38732394366197	2.47022838499184\\
1.38894907908992	2.47022838499184\\
1.39057421451788	2.47145187601958\\
1.39219934994583	2.47145187601958\\
1.39382448537378	2.47145187601958\\
1.39544962080173	2.47267536704731\\
1.39707475622969	2.47267536704731\\
1.39869989165764	2.47389885807504\\
1.40032502708559	2.47389885807504\\
1.40195016251354	2.47389885807504\\
1.4035752979415	2.47512234910277\\
1.40520043336945	2.47512234910277\\
1.4068255687974	2.47634584013051\\
1.40845070422535	2.47634584013051\\
1.4100758396533	2.47756933115824\\
1.41170097508126	2.47756933115824\\
1.41332611050921	2.47756933115824\\
1.41495124593716	2.47879282218597\\
1.41657638136511	2.47879282218597\\
1.41820151679307	2.4800163132137\\
1.41982665222102	2.4800163132137\\
1.42145178764897	2.48123980424144\\
1.42307692307692	2.48123980424144\\
1.42470205850488	2.48123980424144\\
1.42632719393283	2.48246329526917\\
1.42795232936078	2.48246329526917\\
1.42957746478873	2.4836867862969\\
1.43120260021668	2.4836867862969\\
1.43282773564464	2.48491027732463\\
1.43445287107259	2.48491027732463\\
1.43607800650054	2.48491027732463\\
1.43770314192849	2.48613376835237\\
1.43932827735645	2.48613376835237\\
1.4409534127844	2.4873572593801\\
1.44257854821235	2.4873572593801\\
1.4442036836403	2.48858075040783\\
1.44582881906826	2.48858075040783\\
1.44745395449621	2.48858075040783\\
1.44907908992416	2.48980424143556\\
1.45070422535211	2.48980424143556\\
1.45232936078007	2.4910277324633\\
1.45395449620802	2.4910277324633\\
1.45557963163597	2.4910277324633\\
1.45720476706392	2.4910277324633\\
1.45882990249187	2.49225122349103\\
1.46045503791983	2.49225122349103\\
1.46208017334778	2.49347471451876\\
1.46370530877573	2.49347471451876\\
1.46533044420368	2.49347471451876\\
1.46695557963164	2.49469820554649\\
1.46858071505959	2.49469820554649\\
1.47020585048754	2.49592169657423\\
1.47183098591549	2.49592169657423\\
1.47345612134345	2.49592169657423\\
1.4750812567714	2.49714518760196\\
1.47670639219935	2.49714518760196\\
1.4783315276273	2.49714518760196\\
1.47995666305525	2.49836867862969\\
1.48158179848321	2.49836867862969\\
1.48320693391116	2.49836867862969\\
1.48483206933911	2.49959216965742\\
1.48645720476706	2.49959216965742\\
1.48808234019502	2.50081566068515\\
1.48970747562297	2.50081566068515\\
1.49133261105092	2.50081566068515\\
1.49295774647887	2.50203915171289\\
1.49458288190683	2.50203915171289\\
1.49620801733478	2.50326264274062\\
1.49783315276273	2.50326264274062\\
1.49945828819068	2.50326264274062\\
1.50108342361863	2.50448613376835\\
1.50270855904659	2.50448613376835\\
1.50433369447454	2.50448613376835\\
1.50595882990249	2.50570962479608\\
1.50758396533044	2.50570962479608\\
1.5092091007584	2.50570962479608\\
1.51083423618635	2.50693311582382\\
1.5124593716143	2.50693311582382\\
1.51408450704225	2.50815660685155\\
1.51570964247021	2.50815660685155\\
1.51733477789816	2.50815660685155\\
1.51895991332611	2.50938009787928\\
1.52058504875406	2.50938009787928\\
1.52221018418202	2.51060358890701\\
1.52383531960997	2.51060358890701\\
1.52546045503792	2.51060358890701\\
1.52708559046587	2.51182707993475\\
1.52871072589382	2.51182707993475\\
1.53033586132178	2.51182707993475\\
1.53196099674973	2.51305057096248\\
1.53358613217768	2.51305057096248\\
1.53521126760563	2.51305057096248\\
1.53683640303359	2.51305057096248\\
1.53846153846154	2.51427406199021\\
1.54008667388949	2.51427406199021\\
1.54171180931744	2.51549755301794\\
1.5433369447454	2.51549755301794\\
1.54496208017335	2.51549755301794\\
1.5465872156013	2.51549755301794\\
1.54821235102925	2.51549755301794\\
1.5498374864572	2.51672104404568\\
1.55146262188516	2.51672104404568\\
1.55308775731311	2.51794453507341\\
1.55471289274106	2.51794453507341\\
1.55633802816901	2.51794453507341\\
1.55796316359697	2.51794453507341\\
1.55958829902492	2.51916802610114\\
1.56121343445287	2.51916802610114\\
1.56283856988082	2.52039151712887\\
1.56446370530878	2.52039151712887\\
1.56608884073673	2.52039151712887\\
1.56771397616468	2.52039151712887\\
1.56933911159263	2.52039151712887\\
1.57096424702058	2.52161500815661\\
1.57258938244854	2.52161500815661\\
1.57421451787649	2.52283849918434\\
1.57583965330444	2.52283849918434\\
1.57746478873239	2.52283849918434\\
1.57908992416035	2.52283849918434\\
1.5807150595883	2.52406199021207\\
1.58234019501625	2.52406199021207\\
1.5839653304442	2.52406199021207\\
1.58559046587216	2.5252854812398\\
1.58721560130011	2.5252854812398\\
1.58884073672806	2.5252854812398\\
1.59046587215601	2.5252854812398\\
1.59209100758397	2.52650897226754\\
1.59371614301192	2.52650897226754\\
1.59534127843987	2.52773246329527\\
1.59696641386782	2.52773246329527\\
1.59859154929577	2.52773246329527\\
1.60021668472373	2.52773246329527\\
1.60184182015168	2.52773246329527\\
1.60346695557963	2.52773246329527\\
1.60509209100758	2.52773246329527\\
1.60671722643554	2.528955954323\\
1.60834236186349	2.528955954323\\
1.60996749729144	2.528955954323\\
1.61159263271939	2.528955954323\\
1.61321776814735	2.528955954323\\
1.6148429035753	2.528955954323\\
1.61646803900325	2.528955954323\\
1.6180931744312	2.53017944535073\\
1.61971830985916	2.53017944535073\\
1.62134344528711	2.53017944535073\\
1.62296858071506	2.53017944535073\\
1.62459371614301	2.53017944535073\\
1.62621885157096	2.53017944535073\\
1.62784398699892	2.53017944535073\\
1.62946912242687	2.53017944535073\\
1.63109425785482	2.53017944535073\\
1.63271939328277	2.53017944535073\\
1.63434452871073	2.53140293637847\\
1.63596966413868	2.53140293637847\\
1.63759479956663	2.53140293637847\\
1.63921993499458	2.53140293637847\\
1.64084507042254	2.53140293637847\\
1.64247020585049	2.53140293637847\\
1.64409534127844	2.5326264274062\\
1.64572047670639	2.5326264274062\\
1.64734561213434	2.5326264274062\\
1.6489707475623	2.5326264274062\\
1.65059588299025	2.5326264274062\\
1.6522210184182	2.5326264274062\\
1.65384615384615	2.5326264274062\\
1.65547128927411	2.5326264274062\\
1.65709642470206	2.5326264274062\\
1.65872156013001	2.5326264274062\\
1.66034669555796	2.5326264274062\\
1.66197183098592	2.5326264274062\\
1.66359696641387	2.53384991843393\\
1.66522210184182	2.53384991843393\\
1.66684723726977	2.53384991843393\\
1.66847237269772	2.53384991843393\\
1.67009750812568	2.53384991843393\\
1.67172264355363	2.53384991843393\\
1.67334777898158	2.53507340946166\\
1.67497291440953	2.53507340946166\\
1.67659804983749	2.53507340946166\\
1.67822318526544	2.53507340946166\\
1.67984832069339	2.53507340946166\\
1.68147345612134	2.53507340946166\\
1.6830985915493	2.53507340946166\\
1.68472372697725	2.53507340946166\\
1.6863488624052	2.53507340946166\\
1.68797399783315	2.53507340946166\\
1.68959913326111	2.53507340946166\\
1.69122426868906	2.5362969004894\\
1.69284940411701	2.5362969004894\\
1.69447453954496	2.5362969004894\\
1.69609967497291	2.5362969004894\\
1.69772481040087	2.5362969004894\\
1.69934994582882	2.5362969004894\\
1.70097508125677	2.53752039151713\\
1.70260021668472	2.53752039151713\\
1.70422535211268	2.53752039151713\\
1.70585048754063	2.53752039151713\\
1.70747562296858	2.53752039151713\\
1.70910075839653	2.53752039151713\\
1.71072589382449	2.53752039151713\\
1.71235102925244	2.53752039151713\\
1.71397616468039	2.53752039151713\\
1.71560130010834	2.53752039151713\\
1.71722643553629	2.53752039151713\\
1.71885157096425	2.53752039151713\\
1.7204767063922	2.53874388254486\\
1.72210184182015	2.53874388254486\\
1.7237269772481	2.53874388254486\\
1.72535211267606	2.53874388254486\\
1.72697724810401	2.53874388254486\\
1.72860238353196	2.53874388254486\\
1.73022751895991	2.53996737357259\\
1.73185265438787	2.53996737357259\\
1.73347778981582	2.53996737357259\\
1.73510292524377	2.53996737357259\\
1.73672806067172	2.53996737357259\\
1.73835319609968	2.53996737357259\\
1.73997833152763	2.53996737357259\\
1.74160346695558	2.53996737357259\\
1.74322860238353	2.53996737357259\\
1.74485373781148	2.53996737357259\\
1.74647887323944	2.53996737357259\\
1.74810400866739	2.54119086460033\\
1.74972914409534	2.54119086460033\\
1.75135427952329	2.54119086460033\\
1.75297941495125	2.54119086460033\\
1.7546045503792	2.54119086460033\\
1.75622968580715	2.54119086460033\\
1.7578548212351	2.54119086460033\\
1.75947995666306	2.54119086460033\\
1.76110509209101	2.54241435562806\\
1.76273022751896	2.54241435562806\\
1.76435536294691	2.54241435562806\\
1.76598049837486	2.54241435562806\\
1.76760563380282	2.54241435562806\\
1.76923076923077	2.54241435562806\\
1.77085590465872	2.54241435562806\\
1.77248104008667	2.54241435562806\\
1.77410617551463	2.54241435562806\\
1.77573131094258	2.54241435562806\\
1.77735644637053	2.54363784665579\\
1.77898158179848	2.54363784665579\\
1.78060671722644	2.54363784665579\\
1.78223185265439	2.54363784665579\\
1.78385698808234	2.54363784665579\\
1.78548212351029	2.54363784665579\\
1.78710725893824	2.54363784665579\\
1.7887323943662	2.54486133768352\\
1.79035752979415	2.54486133768352\\
1.7919826652221	2.54486133768352\\
1.79360780065005	2.54608482871126\\
1.79523293607801	2.54608482871126\\
1.79685807150596	2.54608482871126\\
1.79848320693391	2.54730831973899\\
1.80010834236186	2.54730831973899\\
1.80173347778982	2.54730831973899\\
1.80335861321777	2.54853181076672\\
1.80498374864572	2.54853181076672\\
1.80660888407367	2.54975530179445\\
1.80823401950163	2.54975530179445\\
1.80985915492958	2.54975530179445\\
1.81148429035753	2.54975530179445\\
1.81310942578548	2.55097879282219\\
1.81473456121343	2.55097879282219\\
1.81635969664139	2.55220228384992\\
1.81798483206934	2.55220228384992\\
1.81960996749729	2.55220228384992\\
1.82123510292524	2.55342577487765\\
1.8228602383532	2.55342577487765\\
1.82448537378115	2.55342577487765\\
1.8261105092091	2.55464926590538\\
1.82773564463705	2.55464926590538\\
1.82936078006501	2.55464926590538\\
1.83098591549296	2.55587275693312\\
1.83261105092091	2.55587275693312\\
1.83423618634886	2.55709624796085\\
1.83586132177681	2.55709624796085\\
1.83748645720477	2.55709624796085\\
1.83911159263272	2.55709624796085\\
1.84073672806067	2.55831973898858\\
1.84236186348862	2.55831973898858\\
1.84398699891658	2.55954323001631\\
1.84561213434453	2.55954323001631\\
1.84723726977248	2.55954323001631\\
1.84886240520043	2.56076672104405\\
1.85048754062839	2.56076672104405\\
1.85211267605634	2.56076672104405\\
1.85373781148429	2.56199021207178\\
1.85536294691224	2.56199021207178\\
1.8569880823402	2.56199021207178\\
1.85861321776815	2.56321370309951\\
1.8602383531961	2.56321370309951\\
1.86186348862405	2.56443719412724\\
1.863488624052	2.56443719412724\\
1.86511375947996	2.56443719412724\\
1.86673889490791	2.56566068515498\\
1.86836403033586	2.56566068515498\\
1.86998916576381	2.56566068515498\\
1.87161430119177	2.56688417618271\\
1.87323943661972	2.56688417618271\\
1.87486457204767	2.56688417618271\\
1.87648970747562	2.56810766721044\\
1.87811484290358	2.56810766721044\\
1.87973997833153	2.56933115823817\\
1.88136511375948	2.56933115823817\\
1.88299024918743	2.56933115823817\\
1.88461538461538	2.56933115823817\\
1.88624052004334	2.56933115823817\\
1.88786565547129	2.56933115823817\\
1.88949079089924	2.56933115823817\\
1.89111592632719	2.56933115823817\\
1.89274106175515	2.56933115823817\\
1.8943661971831	2.56933115823817\\
1.89599133261105	2.56933115823817\\
1.897616468039	2.56933115823817\\
1.89924160346696	2.56933115823817\\
1.90086673889491	2.56933115823817\\
1.90249187432286	2.56933115823817\\
1.90411700975081	2.57055464926591\\
1.90574214517877	2.57055464926591\\
1.90736728060672	2.57055464926591\\
1.90899241603467	2.57055464926591\\
1.91061755146262	2.57055464926591\\
1.91224268689057	2.57055464926591\\
1.91386782231853	2.57055464926591\\
1.91549295774648	2.57055464926591\\
1.91711809317443	2.57177814029364\\
1.91874322860238	2.57177814029364\\
1.92036836403034	2.57177814029364\\
1.92199349945829	2.57177814029364\\
1.92361863488624	2.57177814029364\\
1.92524377031419	2.57177814029364\\
1.92686890574215	2.57177814029364\\
1.9284940411701	2.57177814029364\\
1.93011917659805	2.57177814029364\\
1.931744312026	2.57177814029364\\
1.93336944745395	2.57177814029364\\
1.93499458288191	2.57177814029364\\
1.93661971830986	2.57177814029364\\
1.93824485373781	2.57177814029364\\
1.93986998916576	2.57300163132137\\
1.94149512459372	2.57300163132137\\
1.94312026002167	2.57300163132137\\
1.94474539544962	2.57300163132137\\
1.94637053087757	2.57300163132137\\
1.94799566630553	2.57300163132137\\
1.94962080173348	2.57300163132137\\
1.95124593716143	2.5742251223491\\
1.95287107258938	2.5742251223491\\
1.95449620801733	2.5742251223491\\
1.95612134344529	2.5742251223491\\
1.95774647887324	2.5742251223491\\
1.95937161430119	2.5742251223491\\
1.96099674972914	2.5742251223491\\
1.9626218851571	2.5742251223491\\
1.96424702058505	2.5742251223491\\
1.965872156013	2.5742251223491\\
1.96749729144095	2.5742251223491\\
1.96912242686891	2.5742251223491\\
1.97074756229686	2.5742251223491\\
1.97237269772481	2.5742251223491\\
1.97399783315276	2.5742251223491\\
1.97562296858072	2.57544861337684\\
1.97724810400867	2.57544861337684\\
1.97887323943662	2.57544861337684\\
1.98049837486457	2.57544861337684\\
1.98212351029252	2.57544861337684\\
1.98374864572048	2.57544861337684\\
1.98537378114843	2.57544861337684\\
1.98699891657638	2.57667210440457\\
1.98862405200433	2.57667210440457\\
1.99024918743229	2.57667210440457\\
1.99187432286024	2.57667210440457\\
1.99349945828819	2.57667210440457\\
1.99512459371614	2.57667210440457\\
1.9967497291441	2.57667210440457\\
1.99837486457205	2.5742251223491\\
};
\addlegendentry{Exp. data};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	2.46216937400231\\
-0.9	2.42715863375702\\
-0.8	2.38634106433841\\
-0.7	2.33811454927739\\
-0.6	2.28041617905205\\
-0.5	2.2105577043713\\
-0.4	2.12480796413625\\
-0.3	2.01903364262616\\
-0.2	1.8879000294309\\
-0.1	1.73850843624705\\
0	1.62771534739391\\
0.02	1.62402066301098\\
0.04	1.6283564031718\\
0.06	1.6412723910795\\
0.08	1.66059530692177\\
0.1	1.68477134478787\\
0.12	1.71256000786025\\
0.14	1.74174799739293\\
0.16	1.77255480739952\\
0.18	1.80287630580264\\
0.2	1.83335669553263\\
0.3	1.97617929492838\\
0.4	2.09564219955357\\
0.5	2.19283211064436\\
0.6	2.27187208748777\\
0.7	2.33688635375954\\
0.8	2.39149738761448\\
0.9	2.4375773799049\\
1	2.47686601204999\\
1.1	2.51070507502969\\
1.2	2.54014640943846\\
1.3	2.56600944183084\\
1.4	2.58883623985539\\
1.5	2.60912791052209\\
1.6	2.62732896771194\\
1.7	2.64370849141008\\
1.8	2.65851745006334\\
1.9	2.67201356172148\\
2	2.68432132126783\\
2.1	2.69561388313339\\
};
\addlegendentry{Simulation};

\SubfigLetter{a)}{0.1}{0.1};

\end{axis}
%\end{tikzpicture}%

==> Figuras/GFET_ZhangComp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=3cm,
at={(0.41\linewidth,0cm)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
minor x tick num=1,
xlabel style={font=\color{white!15!black}},
xlabel={$V_{\rm FG}$ (V)},
ymin=2,
ymax=10,
ylabel style={font=\color{white!15!black}},
%ylabel={$I_{\rm DS}$ ($\mu$A/$\mu$m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-0.5	8.81616847044683\\
-0.45	8.19726378959855\\
-0.4	7.56277029211077\\
-0.35	6.91609718846391\\
-0.3	6.26311298866678\\
-0.25	5.61364715718684\\
-0.2	4.98403802619656\\
-0.15	4.40172028046293\\
-0.1	3.91433087485684\\
-0.05	3.61737712351894\\
0	3.61739746477953\\
0.05	3.91380720023786\\
0.1	4.40746480527391\\
0.15	4.97878205023117\\
0.2	5.60895091979378\\
0.25	6.26183566744763\\
0.3	6.9193800407091\\
0.35	7.57112359513735\\
0.4	8.2111091654935\\
0.45	8.83582749939979\\
0.5	9.44230784836463\\
};

\addplot [color=mycolor1, mark=o, mark repeat=50, only marks]
  table[row sep=crcr]{%
-0.498949027850762	8.9304272517321\\
-0.498423541776143	8.9304272517321\\
-0.497898055701524	8.92609699769053\\
-0.497372569626905	8.92176674364896\\
-0.496847083552286	8.91310623556582\\
-0.496321597477667	8.91310623556582\\
-0.495796111403048	8.90444572748268\\
-0.495270625328429	8.90444572748268\\
-0.49474513925381	8.89578521939954\\
-0.494219653179191	8.89578521939954\\
-0.493694167104572	8.8871247113164\\
-0.493168681029953	8.88279445727483\\
-0.492643194955334	8.87846420323326\\
-0.492117708880715	8.87413394919169\\
-0.491592222806096	8.86980369515011\\
-0.491066736731477	8.86547344110855\\
-0.490541250656858	8.86114318706697\\
-0.490015764582239	8.85248267898383\\
-0.48949027850762	8.85248267898383\\
-0.488964792433001	8.84382217090069\\
-0.488439306358382	8.84382217090069\\
-0.487913820283762	8.83516166281755\\
-0.487388334209143	8.83083140877598\\
-0.486862848134524	8.82650115473441\\
-0.486337362059905	8.82217090069284\\
-0.485811875985286	8.81784064665127\\
-0.485286389910667	8.8135103926097\\
-0.484760903836048	8.80918013856813\\
-0.484235417761429	8.80051963048499\\
-0.48370993168681	8.80051963048499\\
-0.483184445612191	8.79185912240185\\
-0.482658959537572	8.79185912240185\\
-0.482133473462953	8.78319861431871\\
-0.481607987388334	8.77886836027714\\
-0.481082501313715	8.77453810623556\\
-0.480557015239096	8.77020785219399\\
-0.480031529164477	8.76587759815243\\
-0.479506043089858	8.76154734411085\\
-0.478980557015239	8.75721709006928\\
-0.47845507094062	8.74855658198614\\
-0.477929584866001	8.74855658198614\\
-0.477404098791382	8.739896073903\\
-0.476878612716763	8.739896073903\\
-0.476353126642144	8.73123556581986\\
-0.475827640567525	8.72690531177829\\
-0.475302154492906	8.72257505773672\\
-0.474776668418287	8.71824480369515\\
-0.474251182343668	8.71391454965358\\
-0.473725696269049	8.70958429561201\\
-0.47320021019443	8.70525404157044\\
-0.472674724119811	8.6965935334873\\
-0.472149238045192	8.6965935334873\\
-0.471623751970573	8.68793302540416\\
-0.471098265895954	8.68793302540416\\
-0.470572779821335	8.67927251732102\\
-0.470047293746716	8.67494226327944\\
-0.469521807672097	8.67061200923787\\
-0.468996321597478	8.66628175519631\\
-0.468470835522859	8.66195150115473\\
-0.46794534944824	8.65762124711316\\
-0.467419863373621	8.65329099307159\\
-0.466894377299002	8.64463048498845\\
-0.466368891224383	8.64463048498845\\
-0.465843405149764	8.63596997690531\\
-0.465317919075145	8.63596997690531\\
-0.464792433000525	8.62730946882217\\
-0.464266946925906	8.6229792147806\\
-0.463741460851287	8.61864896073903\\
-0.463215974776668	8.61431870669746\\
-0.462690488702049	8.60998845265589\\
-0.46216500262743	8.60132794457275\\
-0.461639516552811	8.60132794457275\\
-0.461114030478192	8.59266743648961\\
-0.460588544403573	8.59266743648961\\
-0.460063058328954	8.58400692840647\\
-0.459537572254335	8.58400692840647\\
-0.459012086179716	8.57534642032332\\
-0.458486600105097	8.57101616628175\\
-0.457961114030478	8.56668591224019\\
-0.457435627955859	8.55802540415704\\
-0.45691014188124	8.55802540415704\\
-0.456384655806621	8.5493648960739\\
-0.455859169732002	8.54503464203233\\
-0.455333683657383	8.54070438799076\\
-0.454808197582764	8.53204387990762\\
-0.454282711508145	8.53204387990762\\
-0.453757225433526	8.52338337182448\\
-0.453231739358907	8.52338337182448\\
-0.452706253284288	8.51472286374134\\
-0.452180767209669	8.51039260969977\\
-0.45165528113505	8.5060623556582\\
-0.451129795060431	8.49740184757506\\
-0.450604308985812	8.49740184757506\\
-0.450078822911193	8.48874133949192\\
-0.449553336836574	8.48441108545035\\
-0.449027850761955	8.48008083140878\\
-0.448502364687336	8.47142032332563\\
-0.447976878612717	8.47142032332563\\
-0.447451392538098	8.46275981524249\\
-0.446925906463479	8.46275981524249\\
-0.44640042038886	8.45409930715935\\
-0.445874934314241	8.44976905311778\\
-0.445349448239622	8.44543879907621\\
-0.444823962165003	8.43677829099307\\
-0.444298476090384	8.43677829099307\\
-0.443772990015765	8.42811778290993\\
-0.443247503941146	8.42378752886836\\
-0.442722017866527	8.41945727482679\\
-0.442196531791908	8.41079676674365\\
-0.441671045717288	8.41079676674365\\
-0.441145559642669	8.40213625866051\\
-0.44062007356805	8.40213625866051\\
-0.440094587493431	8.39347575057737\\
-0.439569101418812	8.3891454965358\\
-0.439043615344193	8.38481524249423\\
-0.438518129269574	8.37615473441108\\
-0.437992643194955	8.37615473441108\\
-0.437467157120336	8.36749422632794\\
-0.436941671045717	8.36749422632794\\
-0.436416184971098	8.3588337182448\\
-0.435890698896479	8.35450346420323\\
-0.43536521282186	8.35017321016166\\
-0.434839726747241	8.34151270207852\\
-0.434314240672622	8.34151270207852\\
-0.433788754598003	8.33285219399538\\
-0.433263268523384	8.33285219399538\\
-0.432737782448765	8.32419168591224\\
-0.432212296374146	8.31986143187067\\
-0.431686810299527	8.3155311778291\\
-0.431161324224908	8.30687066974596\\
-0.430635838150289	8.30687066974596\\
-0.43011035207567	8.29821016166282\\
-0.429584866001051	8.29821016166282\\
-0.429059379926432	8.28954965357968\\
-0.428533893851813	8.28521939953811\\
-0.428008407777194	8.28088914549653\\
-0.427482921702575	8.2722286374134\\
-0.426957435627956	8.2722286374134\\
-0.426431949553337	8.26356812933025\\
-0.425906463478718	8.25490762124711\\
-0.425380977404099	8.25490762124711\\
-0.42485549132948	8.24624711316397\\
-0.424330005254861	8.2419168591224\\
-0.423804519180242	8.23758660508083\\
-0.423279033105623	8.22892609699769\\
-0.422753547031004	8.22892609699769\\
-0.422228060956385	8.22026558891455\\
-0.421702574881766	8.21160508083141\\
-0.421177088807147	8.21160508083141\\
-0.420651602732528	8.20294457274827\\
-0.420126116657909	8.19428406466513\\
-0.41960063058329	8.19428406466513\\
-0.419075144508671	8.18562355658199\\
-0.418549658434052	8.18562355658199\\
-0.418024172359432	8.17696304849884\\
-0.417498686284813	8.1683025404157\\
-0.416973200210194	8.1683025404157\\
-0.416447714135575	8.15964203233256\\
-0.415922228060956	8.15098152424942\\
-0.415396741986337	8.15098152424942\\
-0.414871255911718	8.14232101616628\\
-0.414345769837099	8.13366050808314\\
-0.41382028376248	8.13366050808314\\
-0.413294797687861	8.125\\
-0.412769311613242	8.125\\
-0.412243825538623	8.11633949191686\\
-0.411718339464004	8.10767898383372\\
-0.411192853389385	8.10767898383372\\
-0.410667367314766	8.09901847575058\\
-0.410141881240147	8.09035796766744\\
-0.409616395165528	8.09035796766744\\
-0.409090909090909	8.08169745958429\\
-0.40856542301629	8.07303695150116\\
-0.408039936941671	8.07303695150116\\
-0.407514450867052	8.06437644341801\\
-0.406988964792433	8.06437644341801\\
-0.406463478717814	8.05571593533487\\
-0.405937992643195	8.04705542725173\\
-0.405412506568576	8.04705542725173\\
-0.404887020493957	8.03839491916859\\
-0.404361534419338	8.02973441108545\\
-0.403836048344719	8.02973441108545\\
-0.4033105622701	8.02107390300231\\
-0.402785076195481	8.02107390300231\\
-0.402259590120862	8.01241339491917\\
-0.401734104046243	8.00375288683603\\
-0.401208617971624	8.00375288683603\\
-0.400683131897005	7.99509237875289\\
-0.400157645822386	7.98643187066975\\
-0.399632159747767	7.98643187066975\\
-0.399106673673148	7.9777713625866\\
-0.398581187598529	7.9777713625866\\
-0.39805570152391	7.96911085450346\\
-0.397530215449291	7.96045034642032\\
-0.397004729374672	7.96045034642032\\
-0.396479243300053	7.95178983833718\\
-0.395953757225434	7.94312933025404\\
-0.395428271150815	7.94312933025404\\
-0.394902785076195	7.9344688221709\\
-0.394377299001576	7.9344688221709\\
-0.393851812926957	7.92580831408776\\
-0.393326326852338	7.91714780600462\\
-0.392800840777719	7.91714780600462\\
-0.3922753547031	7.90848729792148\\
-0.391749868628481	7.89982678983834\\
-0.391224382553862	7.89982678983834\\
-0.390698896479243	7.8911662817552\\
-0.390173410404624	7.88250577367206\\
-0.389647924330005	7.88250577367206\\
-0.389122438255386	7.87384526558891\\
-0.388596952180767	7.86518475750577\\
-0.388071466106148	7.86518475750577\\
-0.387545980031529	7.85652424942263\\
-0.38702049395691	7.84786374133949\\
-0.386495007882291	7.84786374133949\\
-0.385969521807672	7.83920323325635\\
-0.385444035733053	7.83054272517321\\
-0.384918549658434	7.83054272517321\\
-0.384393063583815	7.82188221709007\\
-0.383867577509196	7.81322170900693\\
-0.383342091434577	7.81322170900693\\
-0.382816605359958	7.80456120092379\\
-0.382291119285339	7.79590069284065\\
-0.38176563321072	7.79590069284065\\
-0.381240147136101	7.78724018475751\\
-0.380714661061482	7.77857967667436\\
-0.380189174986863	7.77857967667436\\
-0.379663688912244	7.76991916859122\\
-0.379138202837625	7.76125866050808\\
-0.378612716763006	7.76125866050808\\
-0.378087230688387	7.75259815242494\\
-0.377561744613768	7.7439376443418\\
-0.377036258539149	7.7439376443418\\
-0.37651077246453	7.73527713625866\\
-0.375985286389911	7.72661662817552\\
-0.375459800315292	7.71795612009238\\
-0.374934314240673	7.71795612009238\\
-0.374408828166054	7.70929561200924\\
-0.373883342091435	7.7006351039261\\
-0.373357856016816	7.7006351039261\\
-0.372832369942197	7.69197459584296\\
-0.372306883867577	7.68331408775981\\
-0.371781397792958	7.68331408775981\\
-0.371255911718339	7.67465357967667\\
-0.37073042564372	7.66599307159353\\
-0.370204939569101	7.66166281755196\\
-0.369679453494482	7.65733256351039\\
-0.369153967419863	7.64867205542725\\
-0.368628481345244	7.64001154734411\\
-0.368102995270625	7.64001154734411\\
-0.367577509196006	7.63135103926097\\
-0.367052023121387	7.62269053117783\\
-0.366526537046768	7.62269053117783\\
-0.366001050972149	7.61403002309469\\
-0.36547556489753	7.60536951501155\\
-0.364950078822911	7.60103926096998\\
-0.364424592748292	7.59670900692841\\
-0.363899106673673	7.58804849884527\\
-0.363373620599054	7.57938799076212\\
-0.362848134524435	7.57938799076212\\
-0.362322648449816	7.57072748267898\\
-0.361797162375197	7.56206697459584\\
-0.361271676300578	7.56206697459584\\
-0.360746190225959	7.5534064665127\\
-0.36022070415134	7.54474595842956\\
-0.359695218076721	7.53608545034642\\
-0.359169732002102	7.53608545034642\\
-0.358644245927483	7.52742494226328\\
-0.358118759852864	7.51876443418014\\
-0.357593273778245	7.51443418013857\\
-0.357067787703626	7.510103926097\\
-0.356542301629007	7.50144341801386\\
-0.356016815554388	7.49278290993072\\
-0.355491329479769	7.49278290993072\\
-0.35496584340515	7.48412240184757\\
-0.354440357330531	7.47546189376443\\
-0.353914871255912	7.47113163972286\\
-0.353389385181293	7.46680138568129\\
-0.352863899106674	7.45814087759815\\
-0.352338413032055	7.44948036951501\\
-0.351812926957436	7.44515011547344\\
-0.351287440882817	7.44081986143187\\
-0.350761954808198	7.43215935334873\\
-0.350236468733579	7.42349884526559\\
-0.34971098265896	7.42349884526559\\
-0.349185496584341	7.41483833718245\\
-0.348660010509722	7.40617782909931\\
-0.348134524435103	7.40184757505774\\
-0.347609038360483	7.39751732101617\\
-0.347083552285864	7.38885681293303\\
-0.346558066211245	7.38019630484988\\
-0.346032580136626	7.37586605080831\\
-0.345507094062007	7.37153579676674\\
-0.344981607987388	7.3628752886836\\
-0.344456121912769	7.35421478060046\\
-0.34393063583815	7.35421478060046\\
-0.343405149763531	7.34555427251732\\
-0.342879663688912	7.33689376443418\\
-0.342354177614293	7.33256351039261\\
-0.341828691539674	7.32823325635104\\
-0.341303205465055	7.3195727482679\\
-0.340777719390436	7.31091224018476\\
-0.340252233315817	7.30658198614319\\
-0.339726747241198	7.30225173210162\\
-0.339201261166579	7.29359122401848\\
-0.33867577509196	7.28493071593533\\
-0.338150289017341	7.28493071593533\\
-0.337624802942722	7.27627020785219\\
-0.337099316868103	7.26760969976905\\
-0.336573830793484	7.26327944572748\\
-0.336048344718865	7.25894919168591\\
-0.335522858644246	7.25028868360277\\
-0.334997372569627	7.24162817551963\\
-0.334471886495008	7.23729792147806\\
-0.333946400420389	7.23296766743649\\
-0.33342091434577	7.22430715935335\\
-0.332895428271151	7.21564665127021\\
-0.332369942196532	7.21564665127021\\
-0.331844456121913	7.20698614318707\\
-0.331318970047294	7.19832563510393\\
-0.330793483972675	7.19399538106236\\
-0.330267997898056	7.18966512702078\\
-0.329742511823437	7.18100461893764\\
-0.329217025748818	7.1723441108545\\
-0.328691539674199	7.16801385681293\\
-0.32816605359958	7.16368360277136\\
-0.327640567524961	7.15502309468822\\
-0.327115081450342	7.14636258660508\\
-0.326589595375723	7.14636258660508\\
-0.326064109301104	7.13770207852194\\
-0.325538623226485	7.1290415704388\\
-0.325013137151865	7.12471131639723\\
-0.324487651077246	7.12038106235566\\
-0.323962165002627	7.11172055427252\\
-0.323436678928008	7.10306004618938\\
-0.322911192853389	7.09872979214781\\
-0.32238570677877	7.09439953810624\\
-0.321860220704151	7.08573903002309\\
-0.321334734629532	7.07707852193995\\
-0.320809248554913	7.07274826789838\\
-0.320283762480294	7.06841801385681\\
-0.319758276405675	7.05975750577367\\
-0.319232790331056	7.05109699769053\\
-0.318707304256437	7.04243648960739\\
-0.318181818181818	7.03810623556582\\
-0.317656332107199	7.03377598152425\\
-0.31713084603258	7.02511547344111\\
-0.316605359957961	7.01645496535797\\
-0.316079873883342	7.0121247113164\\
-0.315554387808723	7.00779445727483\\
-0.315028901734104	6.99913394919169\\
-0.314503415659485	6.99047344110855\\
-0.313977929584866	6.9818129330254\\
-0.313452443510247	6.97748267898383\\
-0.312926957435628	6.97315242494226\\
-0.312401471361009	6.96449191685912\\
-0.31187598528639	6.95583140877598\\
-0.311350499211771	6.94717090069284\\
-0.310825013137152	6.94284064665127\\
-0.310299527062533	6.9385103926097\\
-0.309774040987914	6.92984988452656\\
-0.309248554913295	6.92118937644342\\
-0.308723068838676	6.91685912240185\\
-0.308197582764057	6.91252886836028\\
-0.307672096689438	6.90386836027714\\
-0.307146610614819	6.895207852194\\
-0.3066211245402	6.88654734411085\\
-0.306095638465581	6.88221709006928\\
-0.305570152390962	6.87788683602771\\
-0.305044666316343	6.86922632794457\\
-0.304519180241724	6.86056581986143\\
-0.303993694167105	6.85190531177829\\
-0.303468208092486	6.84757505773672\\
-0.302942722017867	6.84324480369515\\
-0.302417235943248	6.83458429561201\\
-0.301891749868628	6.82592378752887\\
-0.301366263794009	6.8215935334873\\
-0.30084077771939	6.81293302540416\\
-0.300315291644771	6.80860277136259\\
-0.299789805570152	6.79994226327945\\
-0.299264319495533	6.7912817551963\\
-0.298738833420914	6.78695150115473\\
-0.298213347346295	6.78262124711316\\
-0.297687861271676	6.77396073903002\\
-0.297162375197057	6.76530023094688\\
-0.296636889122438	6.75663972286374\\
-0.296111403047819	6.75230946882217\\
-0.2955859169732	6.7479792147806\\
-0.295060430898581	6.73931870669746\\
-0.294534944823962	6.73065819861432\\
-0.294009458749343	6.72199769053118\\
-0.293483972674724	6.71766743648961\\
-0.292958486600105	6.71333718244804\\
-0.292433000525486	6.7046766743649\\
-0.291907514450867	6.69601616628175\\
-0.291382028376248	6.68735565819861\\
-0.290856542301629	6.68302540415704\\
-0.29033105622701	6.67869515011547\\
-0.289805570152391	6.67003464203233\\
-0.289280084077772	6.66137413394919\\
-0.288754598003153	6.65271362586605\\
-0.288229111928534	6.64838337182448\\
-0.287703625853915	6.64405311778291\\
-0.287178139779296	6.63539260969977\\
-0.286652653704677	6.62673210161663\\
-0.286127167630058	6.61807159353349\\
-0.285601681555439	6.61374133949192\\
-0.28507619548082	6.60941108545035\\
-0.284550709406201	6.60075057736721\\
-0.284025223331582	6.59209006928406\\
-0.283499737256963	6.58342956120092\\
-0.282974251182344	6.57909930715935\\
-0.282448765107725	6.57476905311778\\
-0.281923279033106	6.56610854503464\\
-0.281397792958487	6.5574480369515\\
-0.280872306883868	6.54878752886836\\
-0.280346820809249	6.54445727482679\\
-0.27982133473463	6.54012702078522\\
-0.279295848660011	6.53146651270208\\
-0.278770362585392	6.52280600461894\\
-0.278244876510772	6.51847575057737\\
-0.277719390436153	6.5141454965358\\
-0.277193904361534	6.50548498845266\\
-0.276668418286915	6.49682448036952\\
-0.276142932212296	6.48816397228637\\
-0.275617446137677	6.4838337182448\\
-0.275091960063058	6.47950346420323\\
-0.274566473988439	6.47084295612009\\
-0.27404098791382	6.46218244803695\\
-0.273515501839201	6.45785219399538\\
-0.272990015764582	6.45352193995381\\
-0.272464529689963	6.44486143187067\\
-0.271939043615344	6.43620092378753\\
-0.271413557540725	6.42754041570439\\
-0.270888071466106	6.42321016166282\\
-0.270362585391487	6.41887990762125\\
-0.269837099316868	6.41021939953811\\
-0.269311613242249	6.40155889145496\\
-0.26878612716763	6.3972286374134\\
-0.268260641093011	6.39289838337182\\
-0.267735155018392	6.38423787528868\\
-0.267209668943773	6.37557736720554\\
-0.266684182869154	6.3669168591224\\
-0.266158696794535	6.36258660508083\\
-0.265633210719916	6.35825635103926\\
-0.265107724645297	6.34959584295612\\
-0.264582238570678	6.34093533487298\\
-0.264056752496059	6.33660508083141\\
-0.26353126642144	6.32794457274827\\
-0.263005780346821	6.3236143187067\\
-0.262480294272202	6.31495381062356\\
-0.261954808197583	6.30629330254042\\
-0.261429322122964	6.30196304849884\\
-0.260903836048345	6.2933025404157\\
-0.260378349973726	6.28897228637413\\
-0.259852863899107	6.28031177829099\\
-0.259327377824488	6.27165127020785\\
-0.258801891749869	6.26732101616628\\
-0.25827640567525	6.25866050808314\\
-0.257750919600631	6.25433025404157\\
-0.257225433526012	6.24566974595843\\
-0.256699947451393	6.23700923787529\\
-0.256174461376774	6.23267898383372\\
-0.255648975302154	6.22401847575058\\
-0.255123489227535	6.21968822170901\\
-0.254598003152916	6.21102771362587\\
-0.254072517078297	6.20236720554272\\
-0.253547031003678	6.19803695150115\\
-0.253021544929059	6.19370669745958\\
-0.25249605885444	6.18504618937644\\
-0.251970572779821	6.1763856812933\\
-0.251445086705202	6.16772517321016\\
-0.250919600630583	6.16339491916859\\
-0.250394114555964	6.15906466512702\\
-0.249868628481345	6.15040415704388\\
-0.249343142406726	6.14174364896074\\
-0.248817656332107	6.1330831408776\\
-0.248292170257488	6.12875288683603\\
-0.247766684182869	6.12009237875289\\
-0.24724119810825	6.11576212471132\\
-0.246715712033631	6.10710161662818\\
-0.246190225959012	6.09844110854503\\
-0.245664739884393	6.09411085450346\\
-0.245139253809774	6.08545034642032\\
-0.244613767735155	6.07678983833718\\
-0.244088281660536	6.07245958429561\\
-0.243562795585917	6.06379907621247\\
-0.243037309511298	6.05513856812933\\
-0.242511823436679	6.04647806004619\\
-0.24198633736206	6.04214780600462\\
-0.241460851287441	6.03348729792148\\
-0.240935365212822	6.02915704387991\\
-0.240409879138203	6.02049653579677\\
-0.239884393063584	6.01183602771363\\
-0.239358906988965	6.00317551963049\\
-0.238833420914346	5.99884526558891\\
-0.238307934839727	5.99018475750577\\
-0.237782448765108	5.98152424942263\\
-0.237256962690489	5.97719399538106\\
-0.23673147661587	5.96853348729792\\
-0.236205990541251	5.95987297921478\\
-0.235680504466632	5.95121247113164\\
-0.235155018392013	5.94688221709007\\
-0.234629532317394	5.93822170900693\\
-0.234104046242775	5.93389145496536\\
-0.233578560168156	5.92523094688222\\
-0.233053074093537	5.91657043879908\\
-0.232527588018917	5.90790993071593\\
-0.232002101944298	5.90357967667437\\
-0.231476615869679	5.89491916859122\\
-0.23095112979506	5.88625866050808\\
-0.230425643720441	5.88192840646651\\
-0.229900157645822	5.87326789838337\\
-0.229374671571203	5.86460739030023\\
-0.228849185496584	5.85594688221709\\
-0.228323699421965	5.85161662817552\\
-0.227798213347346	5.84295612009238\\
-0.227272727272727	5.83862586605081\\
-0.226747241198108	5.82996535796767\\
-0.226221755123489	5.82130484988453\\
-0.22569626904887	5.81264434180139\\
-0.225170782974251	5.80831408775981\\
-0.224645296899632	5.79965357967667\\
-0.224119810825013	5.79099307159353\\
-0.223594324750394	5.78666281755196\\
-0.223068838675775	5.77800230946882\\
-0.222543352601156	5.76934180138568\\
-0.222017866526537	5.76068129330254\\
-0.221492380451918	5.75635103926097\\
-0.220966894377299	5.74769053117783\\
-0.22044140830268	5.74336027713626\\
-0.219915922228061	5.73469976905312\\
-0.219390436153442	5.72603926096998\\
-0.218864950078823	5.71737875288684\\
-0.218339464004204	5.71304849884527\\
-0.217813977929585	5.70438799076212\\
-0.217288491854966	5.69572748267898\\
-0.216763005780347	5.69139722863741\\
-0.216237519705728	5.68273672055427\\
-0.215712033631109	5.67407621247113\\
-0.21518654755649	5.66541570438799\\
-0.214661061481871	5.66108545034642\\
-0.214135575407252	5.65242494226328\\
-0.213610089332633	5.64809468822171\\
-0.213084603258014	5.63943418013857\\
-0.212559117183395	5.63077367205543\\
-0.212033631108776	5.62211316397229\\
-0.211508145034157	5.61778290993072\\
-0.210982658959538	5.60912240184757\\
-0.210457172884919	5.60046189376443\\
-0.2099316868103	5.59613163972286\\
-0.209406200735681	5.58747113163972\\
-0.208880714661062	5.57881062355658\\
-0.208355228586442	5.57448036951501\\
-0.207829742511823	5.56581986143187\\
-0.207304256437204	5.55715935334873\\
-0.206778770362585	5.55282909930716\\
-0.206253284287966	5.54416859122402\\
-0.205727798213347	5.53550808314088\\
-0.205202312138728	5.52684757505774\\
-0.204676826064109	5.52251732101617\\
-0.20415133998949	5.51385681293302\\
-0.203625853914871	5.50519630484988\\
-0.203100367840252	5.50086605080831\\
-0.202574881765633	5.49220554272517\\
-0.202049395691014	5.48354503464203\\
-0.201523909616395	5.47921478060046\\
-0.200998423541776	5.47055427251732\\
-0.200472937467157	5.46189376443418\\
-0.199947451392538	5.45756351039261\\
-0.199421965317919	5.44890300230947\\
-0.1988964792433	5.44024249422633\\
-0.198370993168681	5.43591224018476\\
-0.197845507094062	5.42725173210162\\
-0.197320021019443	5.42292147806005\\
-0.196794534944824	5.4142609699769\\
-0.196269048870205	5.40560046189376\\
-0.195743562795586	5.39693995381062\\
-0.195218076720967	5.39260969976905\\
-0.194692590646348	5.38394919168591\\
-0.194167104571729	5.37961893764434\\
-0.19364161849711	5.3709584295612\\
-0.193116132422491	5.36229792147806\\
-0.192590646347872	5.35796766743649\\
-0.192065160273253	5.34930715935335\\
-0.191539674198634	5.34497690531178\\
-0.191014188124015	5.33631639722864\\
-0.190488702049396	5.3276558891455\\
-0.189963215974777	5.31899538106236\\
-0.189437729900158	5.31466512702078\\
-0.188912243825539	5.30600461893764\\
-0.18838675775092	5.30167436489607\\
-0.187861271676301	5.29301385681293\\
-0.187335785601682	5.28435334872979\\
-0.186810299527063	5.28002309468822\\
-0.186284813452444	5.27136258660508\\
-0.185759327377825	5.26703233256351\\
-0.185233841303205	5.25837182448037\\
-0.184708355228586	5.24971131639723\\
-0.184182869153967	5.24105080831409\\
-0.183657383079348	5.23672055427252\\
-0.183131897004729	5.22806004618938\\
-0.18260641093011	5.22372979214781\\
-0.182080924855491	5.21506928406466\\
-0.181555438780872	5.20640877598152\\
-0.181029952706253	5.20207852193995\\
-0.180504466631634	5.19774826789838\\
-0.179978980557015	5.18908775981524\\
-0.179453494482396	5.1804272517321\\
-0.178928008407777	5.1804272517321\\
-0.178402522333158	5.17176674364896\\
-0.177877036258539	5.16310623556582\\
-0.17735155018392	5.15877598152425\\
-0.176826064109301	5.15444572748268\\
-0.176300578034682	5.14578521939954\\
-0.175775091960063	5.1371247113164\\
-0.175249605885444	5.13279445727483\\
-0.174724119810825	5.12846420323326\\
-0.174198633736206	5.11980369515012\\
-0.173673147661587	5.11114318706697\\
-0.173147661586968	5.11114318706697\\
-0.172622175512349	5.10248267898383\\
-0.17209668943773	5.09382217090069\\
-0.171571203363111	5.08949191685912\\
-0.171045717288492	5.08516166281755\\
-0.170520231213873	5.07650115473441\\
-0.169994745139254	5.06784064665127\\
-0.169469259064635	5.0635103926097\\
-0.168943772990016	5.05918013856813\\
-0.168418286915397	5.05051963048499\\
-0.167892800840778	5.04185912240185\\
-0.167367314766159	5.04185912240185\\
-0.16684182869154	5.03319861431871\\
-0.166316342616921	5.02453810623557\\
-0.165790856542302	5.02020785219399\\
-0.165265370467683	5.01587759815243\\
-0.164739884393064	5.00721709006928\\
-0.164214398318445	4.99855658198614\\
-0.163688912243826	4.99422632794457\\
-0.163163426169207	4.989896073903\\
-0.162637940094587	4.98123556581986\\
-0.162112454019968	4.97257505773672\\
-0.161586967945349	4.97257505773672\\
-0.16106148187073	4.96391454965358\\
-0.160535995796111	4.95525404157044\\
-0.160010509721492	4.95525404157044\\
-0.159485023646873	4.9465935334873\\
-0.158959537572254	4.93793302540416\\
-0.158434051497635	4.93793302540416\\
-0.157908565423016	4.92927251732102\\
-0.157383079348397	4.92061200923787\\
-0.156857593273778	4.91628175519631\\
-0.156332107199159	4.91195150115473\\
-0.15580662112454	4.90329099307159\\
-0.155281135049921	4.89463048498845\\
-0.154755648975302	4.89463048498845\\
-0.154230162900683	4.88596997690531\\
-0.153704676826064	4.87730946882217\\
-0.153179190751445	4.87730946882217\\
-0.152653704676826	4.86864896073903\\
-0.152128218602207	4.85998845265589\\
-0.151602732527588	4.85998845265589\\
-0.151077246452969	4.85132794457275\\
-0.15055176037835	4.84266743648961\\
-0.150026274303731	4.83833718244804\\
-0.149500788229112	4.83400692840647\\
-0.148975302154493	4.82534642032333\\
-0.148449816079874	4.81668591224018\\
-0.147924330005255	4.81668591224018\\
-0.147398843930636	4.80802540415704\\
-0.146873357856017	4.7993648960739\\
-0.146347871781398	4.7993648960739\\
-0.145822385706779	4.79070438799076\\
-0.14529689963216	4.78204387990762\\
-0.144771413557541	4.78204387990762\\
-0.144245927482922	4.77338337182448\\
-0.143720441408303	4.76472286374134\\
-0.143194955333684	4.76039260969977\\
-0.142669469259065	4.7560623556582\\
-0.142143983184446	4.74740184757506\\
-0.141618497109827	4.73874133949192\\
-0.141093011035208	4.73874133949192\\
-0.140567524960589	4.73008083140878\\
-0.14004203888597	4.72142032332563\\
-0.139516552811351	4.72142032332563\\
-0.138991066736732	4.71275981524249\\
-0.138465580662112	4.70842956120092\\
-0.137940094587493	4.70409930715935\\
-0.137414608512874	4.69543879907621\\
-0.136889122438255	4.69543879907621\\
-0.136363636363636	4.68677829099307\\
-0.135838150289017	4.68677829099307\\
-0.135312664214398	4.67811778290993\\
-0.134787178139779	4.67378752886836\\
-0.13426169206516	4.66945727482679\\
-0.133736205990541	4.66079676674365\\
-0.133210719915922	4.66079676674365\\
-0.132685233841303	4.65213625866051\\
-0.132159747766684	4.65213625866051\\
-0.131634261692065	4.64347575057737\\
-0.131108775617446	4.63481524249423\\
-0.130583289542827	4.63481524249423\\
-0.130057803468208	4.62615473441109\\
-0.129532317393589	4.62615473441109\\
-0.12900683131897	4.61749422632794\\
-0.128481345244351	4.61316397228637\\
-0.127955859169732	4.6088337182448\\
-0.127430373095113	4.60017321016166\\
-0.126904887020494	4.60017321016166\\
-0.126379400945875	4.59151270207852\\
-0.125853914871256	4.59151270207852\\
-0.125328428796637	4.58285219399538\\
-0.124802942722018	4.57419168591224\\
-0.124277456647399	4.57419168591224\\
-0.12375197057278	4.5655311778291\\
-0.123226484498161	4.5655311778291\\
-0.122700998423542	4.55687066974596\\
-0.122175512348923	4.55254041570439\\
-0.121650026274304	4.54821016166282\\
-0.121124540199685	4.53954965357968\\
-0.120599054125066	4.53954965357968\\
-0.120073568050447	4.53088914549654\\
-0.119548081975828	4.53088914549654\\
-0.119022595901209	4.5222286374134\\
-0.11849710982659	4.51789838337182\\
-0.117971623751971	4.51356812933025\\
-0.117446137677352	4.50923787528868\\
-0.116920651602733	4.50490762124711\\
-0.116395165528114	4.50057736720554\\
-0.115869679453494	4.49624711316397\\
-0.115344193378875	4.4919168591224\\
-0.114818707304256	4.48758660508083\\
-0.114293221229637	4.48325635103926\\
-0.113767735155018	4.47892609699769\\
-0.113242249080399	4.47459584295612\\
-0.11271676300578	4.47026558891455\\
-0.112191276931161	4.46593533487298\\
-0.111665790856542	4.46160508083141\\
-0.111140304781923	4.45727482678984\\
-0.110614818707304	4.45294457274827\\
-0.110089332632685	4.4486143187067\\
-0.109563846558066	4.44428406466513\\
-0.109038360483447	4.43995381062356\\
-0.108512874408828	4.43562355658199\\
-0.107987388334209	4.43129330254042\\
-0.10746190225959	4.42696304849884\\
-0.106936416184971	4.42263279445728\\
-0.106410930110352	4.4183025404157\\
-0.105885444035733	4.41397228637413\\
-0.105359957961114	4.40964203233256\\
-0.104834471886495	4.40531177829099\\
-0.104308985811876	4.40098152424942\\
-0.103783499737257	4.39665127020785\\
-0.103258013662638	4.39232101616628\\
-0.102732527588019	4.38799076212471\\
-0.1022070415134	4.38366050808314\\
-0.101681555438781	4.37933025404157\\
-0.101156069364162	4.375\\
-0.100630583289543	4.37066974595843\\
-0.100105097214924	4.36633949191686\\
-0.0995796111403048	4.36200923787529\\
-0.0990541250656858	4.35767898383372\\
-0.0985286389910667	4.35334872979215\\
-0.0980031529164477	4.34901847575058\\
-0.0974776668418287	4.34468822170901\\
-0.0969521807672097	4.34035796766744\\
-0.0964266946925907	4.34035796766744\\
-0.0959012086179716	4.33602771362587\\
-0.0953757225433526	4.3316974595843\\
-0.0948502364687336	4.32736720554272\\
-0.0943247503941146	4.32736720554272\\
-0.0937992643194955	4.32303695150115\\
-0.0932737782448765	4.31870669745958\\
-0.0927482921702575	4.31437644341801\\
-0.0922228060956385	4.31437644341801\\
-0.0916973200210194	4.31004618937644\\
-0.0911718339464004	4.30571593533487\\
-0.0906463478717814	4.30571593533487\\
-0.0901208617971624	4.3013856812933\\
-0.0895953757225434	4.29705542725173\\
-0.0890698896479243	4.29705542725173\\
-0.0885444035733053	4.29272517321016\\
-0.0880189174986863	4.28839491916859\\
-0.0874934314240673	4.28406466512702\\
-0.0869679453494482	4.27973441108545\\
-0.0864424592748292	4.27973441108545\\
-0.0859169732002102	4.27540415704388\\
-0.0853914871255912	4.27107390300231\\
-0.0848660010509721	4.27107390300231\\
-0.0843405149763531	4.26674364896074\\
-0.0838150289017341	4.26241339491917\\
-0.0832895428271151	4.2580831408776\\
-0.0827640567524961	4.2580831408776\\
-0.082238570677877	4.25375288683603\\
-0.081713084603258	4.24942263279446\\
-0.081187598528639	4.24509237875289\\
-0.08066211245402	4.24509237875289\\
-0.0801366263794009	4.24076212471132\\
-0.0796111403047819	4.23643187066975\\
-0.0790856542301629	4.23643187066975\\
-0.0785601681555439	4.23210161662818\\
-0.0780346820809248	4.2277713625866\\
-0.0775091960063058	4.2277713625866\\
-0.0769837099316869	4.22344110854503\\
-0.0764582238570678	4.22344110854503\\
-0.0759327377824488	4.21911085450346\\
-0.0754072517078297	4.21911085450346\\
-0.0748817656332108	4.21478060046189\\
-0.0743562795585917	4.21478060046189\\
-0.0738307934839727	4.21045034642032\\
-0.0733053074093536	4.20612009237875\\
-0.0727798213347347	4.20612009237875\\
-0.0722543352601156	4.20178983833718\\
-0.0717288491854966	4.20178983833718\\
-0.0712033631108775	4.19745958429561\\
-0.0706778770362586	4.19745958429561\\
-0.0701523909616396	4.19312933025404\\
-0.0696269048870205	4.19312933025404\\
-0.0691014188124015	4.18879907621247\\
-0.0685759327377825	4.18879907621247\\
-0.0680504466631635	4.1844688221709\\
-0.0675249605885444	4.18013856812933\\
-0.0669994745139254	4.18013856812933\\
-0.0664739884393064	4.17580831408776\\
-0.0659485023646874	4.17580831408776\\
-0.0654230162900683	4.17147806004619\\
-0.0648975302154493	4.17147806004619\\
-0.0643720441408303	4.16714780600462\\
-0.0638465580662113	4.16714780600462\\
-0.0633210719915923	4.16281755196305\\
-0.0627955859169732	4.16281755196305\\
-0.0622700998423542	4.15848729792148\\
-0.0617446137677352	4.15415704387991\\
-0.0612191276931162	4.15415704387991\\
-0.0606936416184971	4.14982678983834\\
-0.0601681555438781	4.14982678983834\\
-0.0596426694692591	4.14549653579677\\
-0.0591171833946401	4.14549653579677\\
-0.058591697320021	4.14549653579677\\
-0.058066211245402	4.14549653579677\\
-0.057540725170783	4.1411662817552\\
-0.057015239096164	4.1411662817552\\
-0.056489753021545	4.1411662817552\\
-0.0559642669469259	4.1411662817552\\
-0.0554387808723069	4.13683602771363\\
-0.0549132947976879	4.13683602771363\\
-0.0543878087230689	4.13683602771363\\
-0.0538623226484498	4.13683602771363\\
-0.0533368365738308	4.13683602771363\\
-0.0528113504992118	4.13683602771363\\
-0.0522858644245928	4.13250577367206\\
-0.0517603783499737	4.13250577367206\\
-0.0512348922753547	4.13250577367206\\
-0.0507094062007357	4.12817551963049\\
-0.0501839201261167	4.12817551963049\\
-0.0496584340514977	4.12817551963049\\
-0.0491329479768786	4.12817551963049\\
-0.0486074619022596	4.12817551963049\\
-0.0480819758276406	4.12817551963049\\
-0.0475564897530216	4.12817551963049\\
-0.0470310036784025	4.12384526558891\\
-0.0465055176037835	4.12384526558891\\
-0.0459800315291645	4.12384526558891\\
-0.0454545454545455	4.12384526558891\\
-0.0449290593799265	4.11951501154734\\
-0.0444035733053074	4.11951501154734\\
-0.0438780872306884	4.11951501154734\\
-0.0433526011560694	4.11951501154734\\
-0.0428271150814504	4.11951501154734\\
-0.0423016290068313	4.11951501154734\\
-0.0417761429322123	4.11518475750577\\
-0.0412506568575933	4.11518475750577\\
-0.0407251707829743	4.11518475750577\\
-0.0401996847083552	4.11518475750577\\
-0.0396741986337362	4.11518475750577\\
-0.0391487125591172	4.11518475750577\\
-0.0386232264844982	4.11518475750577\\
-0.0380977404098792	4.11518475750577\\
-0.0375722543352601	4.11518475750577\\
-0.0370467682606411	4.11518475750577\\
-0.0365212821860221	4.11518475750577\\
-0.0359957961114031	4.11518475750577\\
-0.035470310036784	4.11518475750577\\
-0.034944823962165	4.11518475750577\\
-0.034419337887546	4.11518475750577\\
-0.033893851812927	4.11518475750577\\
-0.0333683657383079	4.11518475750577\\
-0.0328428796636889	4.11518475750577\\
-0.0323173935890699	4.11518475750577\\
-0.0317919075144509	4.11518475750577\\
-0.0312664214398319	4.11518475750577\\
-0.0307409353652128	4.11518475750577\\
-0.0302154492905938	4.11518475750577\\
-0.0296899632159748	4.11518475750577\\
-0.0291644771413558	4.11518475750577\\
-0.0286389910667367	4.11518475750577\\
-0.0281135049921177	4.11518475750577\\
-0.0275880189174987	4.11518475750577\\
-0.0270625328428797	4.11518475750577\\
-0.0265370467682606	4.11518475750577\\
-0.0260115606936416	4.11518475750577\\
-0.0254860746190226	4.11518475750577\\
-0.0249605885444036	4.11518475750577\\
-0.0244351024697846	4.11518475750577\\
-0.0239096163951655	4.11518475750577\\
-0.0233841303205465	4.11518475750577\\
-0.0228586442459275	4.11518475750577\\
-0.0223331581713085	4.11518475750577\\
-0.0218076720966894	4.11518475750577\\
-0.0212821860220704	4.11518475750577\\
-0.0207566999474514	4.11518475750577\\
-0.0202312138728324	4.11518475750577\\
-0.0197057277982133	4.11518475750577\\
-0.0191802417235943	4.11518475750577\\
-0.0186547556489753	4.11951501154734\\
-0.0181292695743563	4.11951501154734\\
-0.0176037834997373	4.11951501154734\\
-0.0170782974251182	4.11951501154734\\
-0.0165528113504992	4.12384526558891\\
-0.0160273252758802	4.12384526558891\\
-0.0155018392012612	4.12384526558891\\
-0.0149763531266421	4.12817551963049\\
-0.0144508670520231	4.12817551963049\\
-0.0139253809774041	4.12817551963049\\
-0.0133998949027851	4.13250577367206\\
-0.0128744088281661	4.13250577367206\\
-0.012348922753547	4.13683602771363\\
-0.011823436678928	4.13683602771363\\
-0.011297950604309	4.13683602771363\\
-0.01077246452969	4.13683602771363\\
-0.0102469784550709	4.1411662817552\\
-0.00972149238045195	4.1411662817552\\
-0.00919600630583289	4.14549653579677\\
-0.0086705202312139	4.14549653579677\\
-0.00814503415659484	4.14549653579677\\
-0.00761954808197585	4.14549653579677\\
-0.00709406200735679	4.14982678983834\\
-0.0065685759327378	4.14982678983834\\
-0.0060430898581188	4.14982678983834\\
-0.00551760378349975	4.15415704387991\\
-0.00499211770888075	4.15415704387991\\
-0.0044666316342617	4.15415704387991\\
-0.0039411455596427	4.15848729792148\\
-0.00341565948502365	4.15848729792148\\
-0.00289017341040465	4.16281755196305\\
-0.0023646873357856	4.16281755196305\\
-0.0018392012611666	4.16281755196305\\
-0.00131371518654755	4.16281755196305\\
-0.000788229111928551	4.16714780600462\\
-0.000262743037309554	4.16714780600462\\
0.000262743037309443	4.16714780600462\\
0.000788229111928551	4.17147806004619\\
0.00131371518654755	4.17147806004619\\
0.00183920126116655	4.17147806004619\\
0.00236468733578554	4.17580831408776\\
0.00289017341040465	4.18013856812933\\
0.00341565948502365	4.18013856812933\\
0.00394114555964264	4.1844688221709\\
0.00446663163426164	4.18879907621247\\
0.00499211770888075	4.18879907621247\\
0.00551760378349975	4.19312933025404\\
0.00604308985811874	4.19312933025404\\
0.00656857593273774	4.19745958429561\\
0.00709406200735674	4.20178983833718\\
0.00761954808197585	4.20612009237875\\
0.00814503415659484	4.20612009237875\\
0.00867052023121384	4.21045034642032\\
0.00919600630583284	4.21045034642032\\
0.00972149238045195	4.21478060046189\\
0.0102469784550709	4.21911085450346\\
0.0107724645296899	4.21911085450346\\
0.0112979506043089	4.22344110854503\\
0.011823436678928	4.2277713625866\\
0.012348922753547	4.23210161662818\\
0.012874408828166	4.23210161662818\\
0.013399894902785	4.23643187066975\\
0.013925380977404	4.23643187066975\\
0.0144508670520231	4.24076212471132\\
0.0149763531266421	4.24509237875289\\
0.0155018392012611	4.24942263279446\\
0.0160273252758801	4.24942263279446\\
0.0165528113504992	4.25375288683603\\
0.0170782974251182	4.25375288683603\\
0.0176037834997372	4.2580831408776\\
0.0181292695743562	4.26241339491917\\
0.0186547556489753	4.26241339491917\\
0.0191802417235943	4.26674364896074\\
0.0197057277982133	4.27107390300231\\
0.0202312138728323	4.27107390300231\\
0.0207566999474513	4.27540415704388\\
0.0212821860220704	4.27973441108545\\
0.0218076720966894	4.27973441108545\\
0.0223331581713084	4.28406466512702\\
0.0228586442459274	4.28839491916859\\
0.0233841303205465	4.29272517321016\\
0.0239096163951655	4.29705542725173\\
0.0244351024697845	4.29705542725173\\
0.0249605885444035	4.30571593533487\\
0.0254860746190225	4.30571593533487\\
0.0260115606936416	4.31004618937644\\
0.0265370467682606	4.31437644341801\\
0.0270625328428796	4.31870669745958\\
0.0275880189174986	4.32303695150115\\
0.0281135049921177	4.32736720554272\\
0.0286389910667367	4.3316974595843\\
0.0291644771413557	4.3316974595843\\
0.0296899632159747	4.34035796766744\\
0.0302154492905938	4.34035796766744\\
0.0307409353652128	4.34468822170901\\
0.0312664214398318	4.34901847575058\\
0.0317919075144508	4.35334872979215\\
0.0323173935890698	4.35767898383372\\
0.0328428796636889	4.36200923787529\\
0.0333683657383079	4.36633949191686\\
0.0338938518129269	4.36633949191686\\
0.0344193378875459	4.375\\
0.034944823962165	4.375\\
0.035470310036784	4.37933025404157\\
0.035995796111403	4.38366050808314\\
0.036521282186022	4.38799076212471\\
0.0370467682606411	4.39232101616628\\
0.0375722543352601	4.39232101616628\\
0.0380977404098791	4.40098152424942\\
0.0386232264844981	4.40098152424942\\
0.0391487125591171	4.40964203233256\\
0.0396741986337362	4.40964203233256\\
0.0401996847083552	4.4183025404157\\
0.0407251707829742	4.42263279445728\\
0.0412506568575932	4.42696304849884\\
0.0417761429322123	4.43129330254042\\
0.0423016290068313	4.43562355658199\\
0.0428271150814503	4.43995381062356\\
0.0433526011560693	4.44428406466513\\
0.0438780872306884	4.45294457274827\\
0.0444035733053074	4.45294457274827\\
0.0449290593799264	4.46160508083141\\
0.0454545454545454	4.46160508083141\\
0.0459800315291644	4.47026558891455\\
0.0465055176037835	4.47026558891455\\
0.0470310036784025	4.47892609699769\\
0.0475564897530215	4.48325635103926\\
0.0480819758276405	4.48758660508083\\
0.0486074619022596	4.4919168591224\\
0.0491329479768786	4.49624711316397\\
0.0496584340514976	4.50490762124711\\
0.0501839201261166	4.50490762124711\\
0.0507094062007357	4.51356812933025\\
0.0512348922753547	4.51356812933025\\
0.0517603783499737	4.5222286374134\\
0.0522858644245927	4.52655889145496\\
0.0528113504992117	4.53088914549654\\
0.0533368365738308	4.53521939953811\\
0.0538623226484498	4.53954965357968\\
0.0543878087230688	4.54387990762125\\
0.0549132947976878	4.54821016166282\\
0.0554387808723069	4.55687066974596\\
0.0559642669469259	4.55687066974596\\
0.0564897530215449	4.5655311778291\\
0.0570152390961639	4.5655311778291\\
0.0575407251707829	4.57419168591224\\
0.058066211245402	4.57419168591224\\
0.058591697320021	4.58285219399538\\
0.05911718339464	4.59151270207852\\
0.059642669469259	4.59151270207852\\
0.0601681555438781	4.60017321016166\\
0.0606936416184971	4.60450346420323\\
0.0612191276931161	4.6088337182448\\
0.0617446137677351	4.61749422632794\\
0.0622700998423542	4.61749422632794\\
0.0627955859169732	4.62615473441109\\
0.0633210719915922	4.63481524249423\\
0.0638465580662112	4.63481524249423\\
0.0643720441408302	4.64347575057737\\
0.0648975302154493	4.64347575057737\\
0.0654230162900683	4.65213625866051\\
0.0659485023646873	4.66079676674365\\
0.0664739884393063	4.66079676674365\\
0.0669994745139254	4.66945727482679\\
0.0675249605885444	4.66945727482679\\
0.0680504466631634	4.67811778290993\\
0.0685759327377824	4.68677829099307\\
0.0691014188124015	4.68677829099307\\
0.0696269048870205	4.69543879907621\\
0.0701523909616395	4.70409930715935\\
0.0706778770362585	4.70409930715935\\
0.0712033631108775	4.71275981524249\\
0.0717288491854966	4.71275981524249\\
0.0722543352601156	4.72142032332563\\
0.0727798213347346	4.73008083140878\\
0.0733053074093536	4.73008083140878\\
0.0738307934839727	4.73874133949192\\
0.0743562795585917	4.74307159353349\\
0.0748817656332107	4.74740184757506\\
0.0754072517078297	4.7560623556582\\
0.0759327377824488	4.7560623556582\\
0.0764582238570678	4.76472286374134\\
0.0769837099316868	4.77338337182448\\
0.0775091960063058	4.77338337182448\\
0.0780346820809248	4.78204387990762\\
0.0785601681555439	4.78204387990762\\
0.0790856542301629	4.79070438799076\\
0.0796111403047819	4.7993648960739\\
0.0801366263794009	4.7993648960739\\
0.08066211245402	4.80802540415704\\
0.081187598528639	4.81668591224018\\
0.081713084603258	4.81668591224018\\
0.082238570677877	4.82534642032333\\
0.0827640567524961	4.83400692840647\\
0.0832895428271151	4.83833718244804\\
0.0838150289017341	4.84266743648961\\
0.0843405149763531	4.85132794457275\\
0.0848660010509721	4.85998845265589\\
0.0853914871255912	4.85998845265589\\
0.0859169732002102	4.86864896073903\\
0.0864424592748292	4.87730946882217\\
0.0869679453494482	4.88163972286374\\
0.0874934314240673	4.88596997690531\\
0.0880189174986863	4.89463048498845\\
0.0885444035733053	4.90329099307159\\
0.0890698896479243	4.90762124711316\\
0.0895953757225433	4.91195150115473\\
0.0901208617971624	4.92061200923787\\
0.0906463478717814	4.92927251732102\\
0.0911718339464004	4.93360277136259\\
0.0916973200210194	4.93793302540416\\
0.0922228060956385	4.9465935334873\\
0.0927482921702575	4.95525404157044\\
0.0932737782448765	4.95525404157044\\
0.0937992643194955	4.96391454965358\\
0.0943247503941146	4.97257505773672\\
0.0948502364687336	4.97690531177829\\
0.0953757225433526	4.98123556581986\\
0.0959012086179716	4.989896073903\\
0.0964266946925906	4.99855658198614\\
0.0969521807672097	5.00288683602771\\
0.0974776668418287	5.00721709006928\\
0.0980031529164477	5.01587759815243\\
0.0985286389910667	5.02453810623557\\
0.0990541250656858	5.02886836027714\\
0.0995796111403048	5.03319861431871\\
0.100105097214924	5.04185912240185\\
0.100630583289543	5.05051963048499\\
0.101156069364162	5.05051963048499\\
0.101681555438781	5.05918013856813\\
0.1022070415134	5.06784064665127\\
0.102732527588019	5.07217090069284\\
0.103258013662638	5.07650115473441\\
0.103783499737257	5.08516166281755\\
0.104308985811876	5.09382217090069\\
0.104834471886495	5.09815242494226\\
0.105359957961114	5.10248267898383\\
0.105885444035733	5.11114318706697\\
0.106410930110352	5.11980369515012\\
0.106936416184971	5.12413394919169\\
0.10746190225959	5.12846420323326\\
0.107987388334209	5.1371247113164\\
0.108512874408828	5.14578521939954\\
0.109038360483447	5.15011547344111\\
0.109563846558066	5.15444572748268\\
0.110089332632685	5.16310623556582\\
0.110614818707304	5.17176674364896\\
0.111140304781923	5.1804272517321\\
0.111665790856542	5.18475750577367\\
0.112191276931161	5.18908775981524\\
0.11271676300578	5.19774826789838\\
0.113242249080399	5.20640877598152\\
0.113767735155018	5.21073903002309\\
0.114293221229637	5.21506928406466\\
0.114818707304256	5.22372979214781\\
0.115344193378875	5.23239030023095\\
0.115869679453494	5.24105080831409\\
0.116395165528113	5.24538106235566\\
0.116920651602732	5.24971131639723\\
0.117446137677352	5.25837182448037\\
0.117971623751971	5.26703233256351\\
0.11849710982659	5.27136258660508\\
0.119022595901209	5.27569284064665\\
0.119548081975828	5.28435334872979\\
0.120073568050447	5.29301385681293\\
0.120599054125066	5.30167436489607\\
0.121124540199685	5.30600461893764\\
0.121650026274304	5.31033487297921\\
0.122175512348923	5.31899538106236\\
0.122700998423542	5.3276558891455\\
0.123226484498161	5.33198614318707\\
0.12375197057278	5.33631639722864\\
0.124277456647399	5.34497690531178\\
0.124802942722018	5.35363741339492\\
0.125328428796637	5.36229792147806\\
0.125853914871256	5.36662817551963\\
0.126379400945875	5.3709584295612\\
0.126904887020494	5.37961893764434\\
0.127430373095113	5.38827944572748\\
0.127955859169732	5.39260969976905\\
0.128481345244351	5.39693995381062\\
0.12900683131897	5.40560046189376\\
0.129532317393589	5.4142609699769\\
0.130057803468208	5.42292147806005\\
0.130583289542827	5.42725173210162\\
0.131108775617446	5.43158198614319\\
0.131634261692065	5.44024249422633\\
0.132159747766684	5.44890300230947\\
0.132685233841303	5.45323325635104\\
0.133210719915922	5.45756351039261\\
0.133736205990541	5.46622401847575\\
0.13426169206516	5.47488452655889\\
0.134787178139779	5.48354503464203\\
0.135312664214398	5.4878752886836\\
0.135838150289017	5.49220554272517\\
0.136363636363636	5.50086605080831\\
0.136889122438255	5.50952655889146\\
0.137414608512874	5.51385681293302\\
0.137940094587493	5.5181870669746\\
0.138465580662112	5.52684757505774\\
0.138991066736731	5.53550808314088\\
0.13951655281135	5.54416859122402\\
0.14004203888597	5.54849884526559\\
0.140567524960589	5.55282909930716\\
0.141093011035208	5.5614896073903\\
0.141618497109827	5.57015011547344\\
0.142143983184446	5.57448036951501\\
0.142669469259065	5.57881062355658\\
0.143194955333684	5.58747113163972\\
0.143720441408303	5.59613163972286\\
0.144245927482922	5.604792147806\\
0.144771413557541	5.60912240184757\\
0.14529689963216	5.61345265588915\\
0.145822385706779	5.62211316397229\\
0.146347871781398	5.63077367205543\\
0.146873357856017	5.63943418013857\\
0.147398843930636	5.64376443418014\\
0.147924330005255	5.64809468822171\\
0.148449816079874	5.65675519630485\\
0.148975302154493	5.66541570438799\\
0.149500788229112	5.66974595842956\\
0.150026274303731	5.67407621247113\\
0.15055176037835	5.68273672055427\\
0.151077246452969	5.69139722863741\\
0.151602732527588	5.70005773672055\\
0.152128218602207	5.70438799076212\\
0.152653704676826	5.70871824480369\\
0.153179190751445	5.71737875288684\\
0.153704676826064	5.72603926096998\\
0.154230162900683	5.73469976905312\\
0.154755648975302	5.73903002309469\\
0.155281135049921	5.74336027713626\\
0.15580662112454	5.7520207852194\\
0.156332107199159	5.76068129330254\\
0.156857593273778	5.76501154734411\\
0.157383079348397	5.76934180138568\\
0.157908565423016	5.77800230946882\\
0.158434051497635	5.78666281755196\\
0.158959537572254	5.7953233256351\\
0.159485023646873	5.79965357967667\\
0.160010509721492	5.80398383371824\\
0.160535995796111	5.81264434180139\\
0.16106148187073	5.82130484988453\\
0.161586967945349	5.82996535796767\\
0.162112454019968	5.83429561200924\\
0.162637940094587	5.83862586605081\\
0.163163426169207	5.84728637413395\\
0.163688912243826	5.85594688221709\\
0.164214398318445	5.86027713625866\\
0.164739884393064	5.86460739030023\\
0.165265370467683	5.87326789838337\\
0.165790856542302	5.88192840646651\\
0.166316342616921	5.88625866050808\\
0.16684182869154	5.89058891454965\\
0.167367314766159	5.89924942263279\\
0.167892800840778	5.90790993071593\\
0.168418286915397	5.91224018475751\\
0.168943772990016	5.91657043879908\\
0.169469259064635	5.92523094688222\\
0.169994745139254	5.93389145496536\\
0.170520231213873	5.93822170900693\\
0.171045717288492	5.9425519630485\\
0.171571203363111	5.95121247113164\\
0.17209668943773	5.95987297921478\\
0.172622175512349	5.96420323325635\\
0.173147661586968	5.96853348729792\\
0.173673147661587	5.97719399538106\\
0.174198633736206	5.9858545034642\\
0.174724119810825	5.99018475750577\\
0.175249605885444	5.99451501154734\\
0.175775091960063	6.00317551963049\\
0.176300578034682	6.01183602771363\\
0.176826064109301	6.0161662817552\\
0.17735155018392	6.02049653579677\\
0.177877036258539	6.02915704387991\\
0.178402522333158	6.03781755196305\\
0.178928008407777	6.04214780600462\\
0.179453494482396	6.04647806004619\\
0.179978980557015	6.05513856812933\\
0.180504466631634	6.06379907621247\\
0.181029952706253	6.06812933025404\\
0.181555438780872	6.07245958429561\\
0.182080924855491	6.08112009237875\\
0.18260641093011	6.08978060046189\\
0.183131897004729	6.09411085450346\\
0.183657383079348	6.09844110854503\\
0.184182869153967	6.10710161662818\\
0.184708355228586	6.11576212471132\\
0.185233841303205	6.12009237875289\\
0.185759327377824	6.12442263279446\\
0.186284813452444	6.1330831408776\\
0.186810299527063	6.14174364896074\\
0.187335785601682	6.14607390300231\\
0.187861271676301	6.15040415704388\\
0.18838675775092	6.15906466512702\\
0.188912243825539	6.16772517321016\\
0.189437729900158	6.17205542725173\\
0.189963215974777	6.1763856812933\\
0.190488702049396	6.18504618937644\\
0.191014188124015	6.19370669745958\\
0.191539674198634	6.19803695150115\\
0.192065160273253	6.20236720554272\\
0.192590646347872	6.21102771362587\\
0.193116132422491	6.21968822170901\\
0.19364161849711	6.22401847575058\\
0.194167104571729	6.22834872979215\\
0.194692590646348	6.23700923787529\\
0.195218076720967	6.24566974595843\\
0.195743562795586	6.25\\
0.196269048870205	6.25433025404157\\
0.196794534944824	6.26299076212471\\
0.197320021019443	6.27165127020785\\
0.197845507094062	6.27598152424942\\
0.198370993168681	6.28031177829099\\
0.1988964792433	6.28897228637413\\
0.199421965317919	6.29763279445727\\
0.199947451392538	6.29763279445727\\
0.200472937467157	6.30629330254042\\
0.200998423541776	6.31495381062356\\
0.201523909616395	6.31928406466513\\
0.202049395691014	6.3236143187067\\
0.202574881765633	6.33227482678984\\
0.203100367840252	6.34093533487298\\
0.203625853914871	6.34093533487298\\
0.20415133998949	6.34959584295612\\
0.204676826064109	6.35825635103926\\
0.205202312138728	6.36258660508083\\
0.205727798213347	6.3669168591224\\
0.206253284287966	6.37557736720554\\
0.206778770362585	6.38423787528868\\
0.207304256437204	6.38423787528868\\
0.207829742511823	6.39289838337182\\
0.208355228586442	6.40155889145496\\
0.208880714661062	6.40588914549654\\
0.209406200735681	6.41021939953811\\
0.2099316868103	6.41887990762125\\
0.210457172884919	6.42754041570439\\
0.210982658959538	6.42754041570439\\
0.211508145034157	6.43620092378753\\
0.212033631108776	6.44486143187067\\
0.212559117183395	6.44919168591224\\
0.213084603258014	6.45352193995381\\
0.213610089332633	6.46218244803695\\
0.214135575407252	6.47084295612009\\
0.214661061481871	6.47084295612009\\
0.21518654755649	6.47950346420323\\
0.215712033631109	6.48816397228637\\
0.216237519705728	6.49249422632794\\
0.216763005780347	6.49682448036952\\
0.217288491854966	6.50548498845266\\
0.217813977929585	6.5141454965358\\
0.218339464004204	6.5141454965358\\
0.218864950078823	6.52280600461894\\
0.219390436153442	6.53146651270208\\
0.219915922228061	6.53579676674365\\
0.22044140830268	6.54012702078522\\
0.220966894377299	6.54878752886836\\
0.221492380451918	6.5574480369515\\
0.222017866526537	6.5574480369515\\
0.222543352601156	6.56610854503464\\
0.223068838675775	6.57476905311778\\
0.223594324750394	6.57909930715935\\
0.224119810825013	6.58342956120092\\
0.224645296899632	6.59209006928406\\
0.225170782974251	6.60075057736721\\
0.22569626904887	6.60075057736721\\
0.226221755123489	6.60941108545035\\
0.226747241198108	6.61807159353349\\
0.227272727272727	6.62240184757506\\
0.227798213347346	6.62673210161663\\
0.228323699421965	6.63539260969977\\
0.228849185496584	6.64405311778291\\
0.229374671571203	6.64838337182448\\
0.229900157645822	6.65271362586605\\
0.230425643720441	6.66137413394919\\
0.23095112979506	6.67003464203233\\
0.231476615869679	6.67003464203233\\
0.232002101944298	6.67869515011547\\
0.232527588018917	6.68735565819861\\
0.233053074093536	6.69168591224018\\
0.233578560168155	6.69601616628175\\
0.234104046242775	6.7046766743649\\
0.234629532317394	6.71333718244804\\
0.235155018392013	6.71766743648961\\
0.235680504466632	6.72199769053118\\
0.236205990541251	6.73065819861432\\
0.23673147661587	6.73931870669746\\
0.237256962690489	6.73931870669746\\
0.237782448765108	6.7479792147806\\
0.238307934839727	6.75663972286374\\
0.238833420914346	6.76096997690531\\
0.239358906988965	6.76530023094688\\
0.239884393063584	6.77396073903002\\
0.240409879138203	6.78262124711316\\
0.240935365212822	6.78695150115473\\
0.241460851287441	6.7912817551963\\
0.24198633736206	6.79994226327945\\
0.242511823436679	6.80860277136259\\
0.243037309511298	6.80860277136259\\
0.243562795585917	6.81726327944573\\
0.244088281660536	6.82592378752887\\
0.244613767735155	6.82592378752887\\
0.245139253809774	6.83458429561201\\
0.245664739884393	6.84324480369515\\
0.246190225959012	6.84757505773672\\
0.246715712033631	6.85190531177829\\
0.24724119810825	6.86056581986143\\
0.247766684182869	6.86922632794457\\
0.248292170257488	6.86922632794457\\
0.248817656332107	6.87788683602771\\
0.249343142406726	6.88654734411085\\
0.249868628481345	6.88654734411085\\
0.250394114555964	6.895207852194\\
0.250919600630583	6.90386836027714\\
0.251445086705202	6.90386836027714\\
0.251970572779821	6.91252886836028\\
0.25249605885444	6.92118937644342\\
0.253021544929059	6.92551963048499\\
0.253547031003678	6.92984988452656\\
0.254072517078297	6.9385103926097\\
0.254598003152916	6.94717090069284\\
0.255123489227535	6.94717090069284\\
0.255648975302154	6.95583140877598\\
0.256174461376773	6.96449191685912\\
0.256699947451392	6.96449191685912\\
0.257225433526012	6.97315242494226\\
0.257750919600631	6.9818129330254\\
0.25827640567525	6.9818129330254\\
0.258801891749869	6.99047344110855\\
0.259327377824488	6.99913394919169\\
0.259852863899107	7.00346420323326\\
0.260378349973726	7.00779445727483\\
0.260903836048345	7.01645496535797\\
0.261429322122964	7.02511547344111\\
0.261954808197583	7.02511547344111\\
0.262480294272202	7.03377598152425\\
0.263005780346821	7.04243648960739\\
0.26353126642144	7.04243648960739\\
0.264056752496059	7.05109699769053\\
0.264582238570678	7.05975750577367\\
0.265107724645297	7.05975750577367\\
0.265633210719916	7.06841801385681\\
0.266158696794535	7.07707852193995\\
0.266684182869154	7.07707852193995\\
0.267209668943773	7.08573903002309\\
0.267735155018392	7.09439953810624\\
0.268260641093011	7.09439953810624\\
0.26878612716763	7.10306004618938\\
0.269311613242249	7.11172055427252\\
0.269837099316868	7.11172055427252\\
0.270362585391487	7.12038106235566\\
0.270888071466106	7.1290415704388\\
0.271413557540725	7.1290415704388\\
0.271939043615344	7.13770207852194\\
0.272464529689963	7.14636258660508\\
0.272990015764582	7.14636258660508\\
0.273515501839201	7.15502309468822\\
0.27404098791382	7.16368360277136\\
0.274566473988439	7.16368360277136\\
0.275091960063058	7.1723441108545\\
0.275617446137677	7.18100461893764\\
0.276142932212296	7.18100461893764\\
0.276668418286915	7.18966512702078\\
0.277193904361534	7.19832563510393\\
0.277719390436153	7.19832563510393\\
0.278244876510772	7.20698614318707\\
0.278770362585391	7.21564665127021\\
0.27929584866001	7.21564665127021\\
0.27982133473463	7.22430715935335\\
0.280346820809249	7.23296766743649\\
0.280872306883868	7.23296766743649\\
0.281397792958487	7.24162817551963\\
0.281923279033106	7.25028868360277\\
0.282448765107725	7.25028868360277\\
0.282974251182344	7.25894919168591\\
0.283499737256963	7.26760969976905\\
0.284025223331582	7.26760969976905\\
0.284550709406201	7.27627020785219\\
0.28507619548082	7.28493071593533\\
0.285601681555439	7.28493071593533\\
0.286127167630058	7.29359122401848\\
0.286652653704677	7.30225173210162\\
0.287178139779296	7.30225173210162\\
0.287703625853915	7.31091224018476\\
0.288229111928534	7.3195727482679\\
0.288754598003153	7.3195727482679\\
0.289280084077772	7.32823325635104\\
0.289805570152391	7.33689376443418\\
0.29033105622701	7.33689376443418\\
0.290856542301629	7.34555427251732\\
0.291382028376248	7.35421478060046\\
0.291907514450867	7.35421478060046\\
0.292433000525486	7.3628752886836\\
0.292958486600105	7.37153579676674\\
0.293483972674724	7.37153579676674\\
0.294009458749343	7.38019630484988\\
0.294534944823962	7.38885681293303\\
0.295060430898581	7.38885681293303\\
0.2955859169732	7.39751732101617\\
0.296111403047819	7.40617782909931\\
0.296636889122438	7.40617782909931\\
0.297162375197057	7.41483833718245\\
0.297687861271676	7.42349884526559\\
0.298213347346295	7.42349884526559\\
0.298738833420914	7.43215935334873\\
0.299264319495533	7.44081986143187\\
0.299789805570152	7.44081986143187\\
0.300315291644771	7.44948036951501\\
0.30084077771939	7.45814087759815\\
0.301366263794009	7.45814087759815\\
0.301891749868628	7.46680138568129\\
0.302417235943247	7.47546189376443\\
0.302942722017867	7.47546189376443\\
0.303468208092486	7.48412240184757\\
0.303993694167105	7.49278290993072\\
0.304519180241724	7.49278290993072\\
0.305044666316343	7.50144341801386\\
0.305570152390962	7.510103926097\\
0.306095638465581	7.510103926097\\
0.3066211245402	7.51876443418014\\
0.307146610614819	7.52742494226328\\
0.307672096689438	7.52742494226328\\
0.308197582764057	7.53608545034642\\
0.308723068838676	7.54474595842956\\
0.309248554913295	7.54474595842956\\
0.309774040987914	7.5534064665127\\
0.310299527062533	7.56206697459584\\
0.310825013137152	7.56206697459584\\
0.311350499211771	7.57072748267898\\
0.31187598528639	7.57938799076212\\
0.312401471361009	7.57938799076212\\
0.312926957435628	7.58804849884527\\
0.313452443510247	7.59237875288684\\
0.313977929584866	7.59670900692841\\
0.314503415659485	7.60536951501155\\
0.315028901734104	7.60536951501155\\
0.315554387808723	7.61403002309469\\
0.316079873883342	7.61836027713626\\
0.316605359957961	7.62269053117783\\
0.31713084603258	7.63135103926097\\
0.317656332107199	7.63135103926097\\
0.318181818181818	7.64001154734411\\
0.318707304256437	7.64434180138568\\
0.319232790331056	7.64867205542725\\
0.319758276405675	7.65733256351039\\
0.320283762480294	7.65733256351039\\
0.320809248554913	7.66599307159353\\
0.321334734629532	7.6703233256351\\
0.321860220704151	7.67465357967667\\
0.32238570677877	7.68331408775981\\
0.322911192853389	7.68331408775981\\
0.323436678928008	7.69197459584296\\
0.323962165002627	7.69630484988453\\
0.324487651077246	7.7006351039261\\
0.325013137151865	7.70929561200924\\
0.325538623226485	7.70929561200924\\
0.326064109301104	7.71795612009238\\
0.326589595375723	7.72228637413395\\
0.327115081450342	7.72661662817552\\
0.327640567524961	7.73527713625866\\
0.32816605359958	7.73527713625866\\
0.328691539674199	7.7439376443418\\
0.329217025748818	7.74826789838337\\
0.329742511823437	7.75259815242494\\
0.330267997898056	7.76125866050808\\
0.330793483972675	7.76125866050808\\
0.331318970047294	7.76991916859122\\
0.331844456121913	7.77424942263279\\
0.332369942196532	7.77857967667436\\
0.332895428271151	7.78724018475751\\
0.33342091434577	7.78724018475751\\
0.333946400420389	7.79590069284065\\
0.334471886495008	7.80023094688222\\
0.334997372569627	7.80456120092379\\
0.335522858644246	7.81322170900693\\
0.336048344718865	7.81322170900693\\
0.336573830793484	7.82188221709007\\
0.337099316868103	7.82621247113164\\
0.337624802942722	7.83054272517321\\
0.338150289017341	7.83920323325635\\
0.33867577509196	7.83920323325635\\
0.339201261166579	7.84786374133949\\
0.339726747241198	7.85652424942263\\
0.340252233315817	7.85652424942263\\
0.340777719390436	7.86518475750577\\
0.341303205465055	7.86518475750577\\
0.341828691539674	7.87384526558891\\
0.342354177614293	7.88250577367206\\
0.342879663688912	7.88250577367206\\
0.343405149763531	7.8911662817552\\
0.34393063583815	7.8911662817552\\
0.344456121912769	7.89982678983834\\
0.344981607987388	7.90848729792148\\
0.345507094062007	7.90848729792148\\
0.346032580136626	7.91714780600462\\
0.346558066211245	7.91714780600462\\
0.347083552285864	7.92580831408776\\
0.347609038360483	7.9344688221709\\
0.348134524435102	7.9344688221709\\
0.348660010509722	7.94312933025404\\
0.349185496584341	7.95178983833718\\
0.34971098265896	7.95178983833718\\
0.350236468733579	7.96045034642032\\
0.350761954808198	7.96045034642032\\
0.351287440882817	7.96911085450346\\
0.351812926957436	7.9777713625866\\
0.352338413032055	7.9777713625866\\
0.352863899106674	7.98643187066975\\
0.353389385181293	7.98643187066975\\
0.353914871255912	7.99509237875289\\
0.354440357330531	8.00375288683603\\
0.35496584340515	8.00375288683603\\
0.355491329479769	8.01241339491917\\
0.356016815554388	8.01241339491917\\
0.356542301629007	8.02107390300231\\
0.357067787703626	8.02973441108545\\
0.357593273778245	8.02973441108545\\
0.358118759852864	8.03839491916859\\
0.358644245927483	8.04705542725173\\
0.359169732002102	8.04705542725173\\
0.359695218076721	8.05571593533487\\
0.36022070415134	8.05571593533487\\
0.360746190225959	8.06437644341801\\
0.361271676300578	8.07303695150116\\
0.361797162375197	8.07303695150116\\
0.362322648449816	8.08169745958429\\
0.362848134524435	8.08169745958429\\
0.363373620599054	8.09035796766744\\
0.363899106673673	8.09901847575058\\
0.364424592748292	8.09901847575058\\
0.364950078822911	8.10767898383372\\
0.36547556489753	8.10767898383372\\
0.366001050972149	8.11633949191686\\
0.366526537046768	8.125\\
0.367052023121387	8.125\\
0.367577509196006	8.13366050808314\\
0.368102995270625	8.13799076212471\\
0.368628481345244	8.14232101616628\\
0.369153967419863	8.15098152424942\\
0.369679453494482	8.15098152424942\\
0.370204939569101	8.15964203233256\\
0.37073042564372	8.16397228637413\\
0.371255911718339	8.1683025404157\\
0.371781397792958	8.17696304849884\\
0.372306883867577	8.17696304849884\\
0.372832369942196	8.18562355658199\\
0.373357856016815	8.18562355658199\\
0.373883342091435	8.19428406466513\\
0.374408828166054	8.19428406466513\\
0.374934314240673	8.20294457274827\\
0.375459800315292	8.20727482678984\\
0.375985286389911	8.21160508083141\\
0.37651077246453	8.21593533487298\\
0.377036258539149	8.22026558891455\\
0.377561744613768	8.22892609699769\\
0.378087230688387	8.22892609699769\\
0.378612716763006	8.23758660508083\\
0.379138202837625	8.23758660508083\\
0.379663688912244	8.24624711316397\\
0.380189174986863	8.25057736720554\\
0.380714661061482	8.25490762124711\\
0.381240147136101	8.25923787528868\\
0.38176563321072	8.26356812933025\\
0.382291119285339	8.2722286374134\\
0.382816605359958	8.2722286374134\\
0.383342091434577	8.28088914549653\\
0.383867577509196	8.28088914549653\\
0.384393063583815	8.28954965357968\\
0.384918549658434	8.29387990762125\\
0.385444035733053	8.29821016166282\\
0.385969521807672	8.30254041570439\\
0.386495007882291	8.30687066974596\\
0.38702049395691	8.3155311778291\\
0.387545980031529	8.3155311778291\\
0.388071466106148	8.32419168591224\\
0.388596952180767	8.32419168591224\\
0.389122438255386	8.33285219399538\\
0.389647924330005	8.33718244803695\\
0.390173410404624	8.34151270207852\\
0.390698896479243	8.34584295612009\\
0.391224382553862	8.35017321016166\\
0.391749868628481	8.3588337182448\\
0.3922753547031	8.3588337182448\\
0.392800840777719	8.36749422632794\\
0.393326326852338	8.36749422632794\\
0.393851812926957	8.37615473441108\\
0.394377299001576	8.38048498845266\\
0.394902785076195	8.38481524249423\\
0.395428271150814	8.3891454965358\\
0.395953757225433	8.39347575057737\\
0.396479243300053	8.40213625866051\\
0.397004729374672	8.40213625866051\\
0.397530215449291	8.41079676674365\\
0.39805570152391	8.41079676674365\\
0.398581187598529	8.41945727482679\\
0.399106673673148	8.42378752886836\\
0.399632159747767	8.42811778290993\\
0.400157645822386	8.4324480369515\\
0.400683131897005	8.43677829099307\\
0.401208617971624	8.44543879907621\\
0.401734104046243	8.44543879907621\\
0.402259590120862	8.45409930715935\\
0.402785076195481	8.45842956120092\\
0.4033105622701	8.46275981524249\\
0.403836048344719	8.47142032332563\\
0.404361534419338	8.47142032332563\\
0.404887020493957	8.48008083140878\\
0.405412506568576	8.48008083140878\\
0.405937992643195	8.48874133949192\\
0.406463478717814	8.49307159353349\\
0.406988964792433	8.49740184757506\\
0.407514450867052	8.5060623556582\\
0.408039936941671	8.5060623556582\\
0.40856542301629	8.51472286374134\\
0.409090909090909	8.51472286374134\\
0.409616395165528	8.52338337182448\\
0.410141881240147	8.53204387990762\\
0.410667367314766	8.53204387990762\\
0.411192853389385	8.54070438799076\\
0.411718339464004	8.54070438799076\\
0.412243825538623	8.5493648960739\\
0.412769311613242	8.55369515011547\\
0.413294797687861	8.55802540415704\\
0.41382028376248	8.56668591224019\\
0.414345769837099	8.56668591224019\\
0.414871255911718	8.57534642032332\\
0.415396741986337	8.57534642032332\\
0.415922228060956	8.58400692840647\\
0.416447714135575	8.59266743648961\\
0.416973200210194	8.59266743648961\\
0.417498686284813	8.60132794457275\\
0.418024172359432	8.60132794457275\\
0.418549658434051	8.60998845265589\\
0.41907514450867	8.61431870669746\\
0.41960063058329	8.61864896073903\\
0.420126116657909	8.62730946882217\\
0.420651602732528	8.62730946882217\\
0.421177088807147	8.63596997690531\\
0.421702574881766	8.63596997690531\\
0.422228060956385	8.64463048498845\\
0.422753547031004	8.64896073903002\\
0.423279033105623	8.65329099307159\\
0.423804519180242	8.65762124711316\\
0.424330005254861	8.66195150115473\\
0.42485549132948	8.66628175519631\\
0.425380977404099	8.67061200923787\\
0.425906463478718	8.67494226327944\\
0.426431949553337	8.67927251732102\\
0.426957435627956	8.68360277136259\\
0.427482921702575	8.68793302540416\\
0.428008407777194	8.69226327944573\\
0.428533893851813	8.6965935334873\\
0.429059379926432	8.70092378752887\\
0.429584866001051	8.70525404157044\\
0.43011035207567	8.70958429561201\\
0.430635838150289	8.71391454965358\\
0.431161324224908	8.71824480369515\\
0.431686810299527	8.72257505773672\\
0.432212296374146	8.72690531177829\\
0.432737782448765	8.73123556581986\\
0.433263268523384	8.73556581986143\\
0.433788754598003	8.739896073903\\
0.434314240672622	8.74422632794457\\
0.434839726747241	8.74855658198614\\
0.43536521282186	8.75288683602771\\
0.435890698896479	8.75721709006928\\
0.436416184971098	8.76154734411085\\
0.436941671045717	8.76587759815243\\
0.437467157120336	8.77020785219399\\
0.437992643194955	8.77453810623556\\
0.438518129269574	8.77886836027714\\
0.439043615344193	8.78319861431871\\
0.439569101418812	8.78752886836028\\
0.440094587493431	8.79185912240185\\
0.44062007356805	8.79618937644342\\
0.441145559642669	8.80051963048499\\
0.441671045717288	8.80484988452656\\
0.442196531791907	8.80918013856813\\
0.442722017866527	8.8135103926097\\
0.443247503941146	8.81784064665127\\
0.443772990015765	8.82217090069284\\
0.444298476090384	8.82650115473441\\
0.444823962165003	8.83083140877598\\
0.445349448239622	8.83516166281755\\
0.445874934314241	8.83949191685912\\
0.44640042038886	8.84382217090069\\
0.446925906463479	8.84815242494226\\
0.447451392538098	8.85248267898383\\
0.447976878612717	8.8568129330254\\
0.448502364687336	8.86114318706697\\
0.449027850761955	8.86547344110855\\
0.449553336836574	8.86980369515011\\
0.450078822911193	8.87413394919169\\
0.450604308985812	8.87846420323326\\
0.451129795060431	8.88279445727483\\
0.45165528113505	8.8871247113164\\
0.452180767209669	8.89145496535797\\
0.452706253284288	8.89578521939954\\
0.453231739358907	8.90011547344111\\
0.453757225433526	8.90444572748268\\
0.454282711508145	8.90877598152425\\
0.454808197582764	8.91310623556582\\
0.455333683657383	8.91743648960739\\
0.455859169732002	8.92176674364896\\
0.456384655806621	8.92609699769053\\
0.45691014188124	8.9304272517321\\
0.457435627955859	8.93475750577367\\
0.457961114030478	8.93908775981524\\
0.458486600105097	8.94341801385681\\
0.459012086179716	8.94774826789838\\
0.459537572254335	8.95207852193995\\
0.460063058328954	8.95640877598152\\
0.460588544403573	8.9607390300231\\
0.461114030478192	8.96506928406466\\
0.461639516552811	8.96939953810623\\
0.46216500262743	8.97372979214781\\
0.462690488702049	8.97806004618938\\
0.463215974776668	8.98239030023095\\
0.463741460851287	8.98672055427252\\
0.464266946925906	8.99105080831409\\
0.464792433000525	8.99538106235566\\
0.465317919075145	8.99971131639723\\
0.465843405149764	9.0040415704388\\
0.466368891224383	9.00837182448037\\
0.466894377299002	9.01270207852194\\
0.467419863373621	9.01703233256351\\
0.46794534944824	9.02136258660508\\
0.468470835522859	9.02569284064665\\
0.468996321597478	9.03002309468822\\
0.469521807672097	9.03435334872979\\
0.470047293746716	9.03868360277136\\
0.470572779821335	9.04301385681293\\
0.471098265895954	9.0473441108545\\
0.471623751970573	9.05167436489607\\
0.472149238045192	9.05600461893764\\
0.472674724119811	9.06033487297922\\
0.47320021019443	9.06466512702078\\
0.473725696269049	9.06899538106235\\
0.474251182343668	9.07332563510393\\
0.474776668418287	9.0776558891455\\
0.475302154492906	9.08198614318707\\
0.475827640567525	9.08631639722864\\
0.476353126642144	9.09064665127021\\
0.476878612716763	9.09497690531178\\
0.477404098791382	9.09930715935335\\
0.477929584866001	9.10363741339492\\
0.47845507094062	9.10796766743649\\
0.478980557015239	9.11229792147806\\
0.479506043089858	9.11662817551963\\
0.480031529164477	9.1209584295612\\
0.480557015239096	9.12528868360277\\
0.481082501313715	9.12961893764434\\
0.481607987388334	9.13394919168591\\
0.482133473462953	9.13827944572748\\
0.482658959537572	9.14260969976905\\
0.483184445612191	9.14693995381062\\
0.48370993168681	9.15127020785219\\
0.484235417761429	9.15560046189376\\
0.484760903836048	9.15993071593534\\
0.485286389910667	9.1642609699769\\
0.485811875985286	9.16859122401847\\
0.486337362059905	9.17292147806005\\
0.486862848134524	9.17725173210162\\
0.487388334209143	9.18158198614319\\
0.487913820283762	9.18591224018476\\
0.488439306358382	9.19024249422633\\
0.488964792433001	9.1945727482679\\
0.48949027850762	9.19890300230947\\
0.490015764582239	9.20323325635104\\
0.490541250656858	9.20756351039261\\
0.491066736731477	9.21189376443418\\
0.491592222806096	9.21622401847575\\
0.492117708880715	9.22055427251732\\
0.492643194955334	9.22488452655889\\
0.493168681029953	9.22921478060046\\
0.493694167104572	9.23354503464203\\
0.494219653179191	9.2378752886836\\
0.49474513925381	9.24220554272517\\
0.495270625328429	9.24653579676674\\
0.495796111403048	9.25086605080831\\
0.496321597477667	9.25519630484988\\
0.496847083552286	9.25952655889146\\
0.497372569626905	9.26385681293302\\
0.497898055701524	9.26818706697459\\
0.498423541776143	9.27251732101617\\
0.498949027850762	9.27684757505774\\
0.499474513925381	9.27684757505774\\
};

\SubfigLetter{b)}{0.1}{0.1};

\end{axis}
%\end{tikzpicture}%

==> Figuras/RIds_Dev.tex <==
\begin{tikzpicture}
	{\begin{axis}[%
	width=0.4\textwidth,
	height=3.5cm,
	at={(0, 0)},
	scale only axis,
	xmin=-2,
	xmax=2,
	xticklabels={,,},
	xlabel style={font=\color{white!15!black}},
	ymin=0,
	ymax=0.8,
	ylabel style={font=\color{white!15!black}},
	ylabel={$\text{I}_{\text{DS}}\text{ (}\text{mA/}\mu\text{m)}$},
%	axis background/.style={fill=white},
	title style={font=\bfseries},
	xmajorgrids,
	ymajorgrids,
	legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south, at={(0.5, 1.05)}, legend columns=2},
	]
		\addplot [color=mycolor1]
		table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
			-2	2999.27919370532\\
			-1.9	2928.73760803504\\
			-1.8	2859.35733399715\\
			-1.7	2787.84099292561\\
			-1.6	2713.55130332533\\
			-1.5	2637.14642652702\\
			-1.4	2557.23018919976\\
			-1.3	2474.39123824281\\
			-1.2	2387.52844553635\\
			-1.1	2295.72937174279\\
			-1	2199.18145868845\\
			-0.9	2096.38972101205\\
			-0.8	1986.13765738214\\
			-0.7	1866.07237355847\\
			-0.6	1733.92728802142\\
			-0.5	1593.18263850208\\
			-0.4	1433.92108224579\\
			-0.3	1250.04560167251\\
			-0.2	1019.68786621041\\
			-0.0999999999999999	726.41686938867\\
			0	372.003305702433\\
			0.0999999999999999	442.073164486649\\
			0.2	900.964136684944\\
			0.3	1247.5902751295\\
			0.4	1509.0945395483\\
			0.5	1720.63338854377\\
			0.6	1896.00835798557\\
			0.7	2049.32515700435\\
			0.8	2183.26071147061\\
			0.9	2303.11339347327\\
			1	2412.02831250852\\
			1.1	2513.28059145589\\
			1.2	2606.51392602625\\
			1.3	2693.16219565584\\
			1.4	2774.62274006444\\
			1.5	2852.00129376099\\
			1.6	2924.82943247781\\
			1.7	2994.54817912615\\
			1.8	3062.00427190985\\
			1.9	3126.41915204138\\
			2	3185.86152977507\\
		};
		\addlegendentry{$L_{\rm S} = 17.5$nm};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
			-2	7210.16859649048\\
			-1.9	7018.60381039027\\
			-1.8	6822.81371557991\\
			-1.7	6618.87398156174\\
			-1.6	6409.50266251784\\
			-1.5	6197.42764613484\\
			-1.4	5986.03074079556\\
			-1.3	5776.80269836902\\
			-1.2	5558.49423284002\\
			-1.1	5330.15143512535\\
			-1	5091.27495230887\\
			-0.9	4839.1887414029\\
			-0.8	4572.41428147106\\
			-0.7	4287.89844554001\\
			-0.6	3980.64954584818\\
			-0.5	3645.55988775659\\
			-0.4	3271.67943246596\\
			-0.3	2856.08949838106\\
			-0.2	2370.67464616421\\
			-0.0999999999999999	1807.06896368927\\
			0	1179.48221113623\\
			0.0999999999999999	735.43671309097\\
			0.2	1668.04290295091\\
			0.3	2557.92413787002\\
			0.4	3235.33172183455\\
			0.5	3763.11574452699\\
			0.6	4192.29376708125\\
			0.7	4553.47026716994\\
			0.8	4865.19469461774\\
			0.9	5139.6105709604\\
			1	5389.23008368632\\
			1.1	5613.60002235437\\
			1.2	5819.76527262481\\
			1.3	6009.98785601101\\
			1.4	6185.19637469498\\
			1.5	6351.83369613143\\
			1.6	6510.05224305029\\
			1.7	6655.84076369007\\
			1.8	6792.18972181475\\
			1.9	6922.62034999618\\
			2	7046.51242444407\\
		};
		
		\addplot [color=mycolor1, dashed, line width=0.8pt]
		table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
			-2	3675.75841177125\\
			-1.9	3608.48873841444\\
			-1.8	3539.38850729202\\
			-1.7	3467.00646531452\\
			-1.6	3391.58831636612\\
			-1.5	3312.62080272287\\
			-1.4	3229.67898003898\\
			-1.3	3142.99783869745\\
			-1.2	3051.425231415\\
			-1.1	2953.68051276823\\
			-1	2848.83378103408\\
			-0.9	2736.17811790869\\
			-0.8	2613.43706372861\\
			-0.7	2479.01759062919\\
			-0.6	2328.35431223331\\
			-0.5	2157.09738653234\\
			-0.4	1954.59756475677\\
			-0.3	1709.09432065287\\
			-0.2	1363.09660837512\\
			-0.0999999999999999	910.337657621132\\
			0	437.055531799942\\
			0.0999999999999999	360.374505999482\\
			0.2	690.616198778768\\
			0.3	936.464074889376\\
			0.4	1149.04613673703\\
			0.5	1324.85922192799\\
			0.6	1476.20383744543\\
			0.7	1612.46188056651\\
			0.8	1738.79353416558\\
			0.9	1859.31057303205\\
			1	1977.41661356942\\
			1.1	2099.61864095026\\
			1.2	2220.59361794108\\
			1.3	2334.83285463949\\
			1.4	2443.97713095857\\
			1.5	2549.63272572293\\
			1.6	2653.39565620178\\
			1.7	2753.97928001694\\
			1.8	2850.1697843511\\
			1.9	2942.48461884038\\
			2	3031.46315947969\\
		};
		\addlegendentry{$L_{\rm D} = 17.5$nm};
		\addplot [color=mycolor2, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
			-2	7229.34030119683\\
			-1.9	7124.33689145149\\
			-1.8	7015.00037126476\\
			-1.7	6901.79317204684\\
			-1.6	6782.65399361136\\
			-1.5	6657.64962476618\\
			-1.4	6525.21966426637\\
			-1.3	6385.56871803261\\
			-1.2	6236.58558468275\\
			-1.1	6078.52814214291\\
			-1	5908.31261892824\\
			-0.9	5723.10258231935\\
			-0.8	5519.84139845431\\
			-0.7	5293.82436961573\\
			-0.6	5038.95075544453\\
			-0.5	4749.0665254858\\
			-0.4	4409.13045295149\\
			-0.3	4000.03987400663\\
			-0.2	3486.37544253915\\
			-0.0999999999999999	2777.73659253881\\
			0	1687.54407281019\\
			0.0999999999999999	691.043597276022\\
			0.2	1011.17534303579\\
			0.3	1536.03920769708\\
			0.4	2031.43757098922\\
			0.5	2490.24158495807\\
			0.6	2912.59808339968\\
			0.7	3324.16031125484\\
			0.8	3745.64515304611\\
			0.9	4143.77110814323\\
			1	4519.08504324732\\
			1.1	4868.44624526847\\
			1.2	5194.56466708076\\
			1.3	5503.32484596856\\
			1.4	5798.05137683895\\
			1.5	6081.57558618897\\
			1.6	6360.14681309621\\
			1.7	6626.91086246253\\
			1.8	6880.13429835455\\
			1.9	7122.48759025529\\
			2	7353.96035332204\\
		};
		
		\SubfigLetter{a)}{0.1}{0.1};
	\end{axis}}

	\begin{axis}[%
	width=0.4\textwidth,
	height=3.5cm,
	at={(0\textwidth, 0)},
	scale only axis,
	xmin=-2,
	xmax=2,
	xticklabels={,,},
	ymin=0,
	ymax=0.25,
	yticklabels={,,},
	legend style={legend cell align=left, align=left, draw=white!15!black, anchor=north, at={(0.53, 0.98)}, legend columns=2},
	]
	\addplot [color=mycolor1]
	table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
		-2	823.995811101145\\
	};
	\addlegendentry{\small $V_{\rm DS} = 0.1$V};
	\addplot [color=mycolor2]
	table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
		-2	823.995811101145\\
	};
	\addlegendentry{\small $V_{\rm DS} = 0.2$V};
	\end{axis}

	\begin{axis}[%
	width=0.4\textwidth,
	height=3.5cm,
	at={(0.5\textwidth, 0)},
	scale only axis,
	xmin=-2,
	xmax=2,
	xticklabels={,,},
	ymin=0,
	ymax=0.25,
	yticklabels={,,},
	legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south, at={(0.5, 1.05)}, legend columns=2},
	]
	\addplot [color=mycolor1]
	table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
		-2	823.995811101145\\
	};
	\addlegendentry{$L_{\rm S} = 70$nm};
	\addplot [color=mycolor1, dashed, line width=0.8pt]
	table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
		-2	823.995811101145\\
	};
	\addlegendentry{$L_{\rm D} = 70$nm};
	\end{axis}
	
	\begin{axis}[%
	width=0.4\textwidth,
	height=3.5cm,
	at={(0.5\textwidth, 0)},
	scale only axis,
	xmin=-2,
	xmax=2,
	xticklabels={,,},
	xlabel style={font=\color{white!15!black}},
	ymin=0,
	ymax=0.25,
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={legend cell align=left, align=left, draw=white!15!black, anchor=north, at={(0.5, 0.98)}, legend columns=2},
	]
		\addplot [color=mycolor1]
		table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
			-2	823.995811101145\\
			-1.9	816.808110763357\\
			-1.8	809.397025791444\\
			-1.7	801.703534588255\\
			-1.6	793.641681667374\\
			-1.5	785.074057889456\\
			-1.4	775.974552501817\\
			-1.3	766.188231886439\\
			-1.2	755.697814101601\\
			-1.1	744.287343584004\\
			-1	731.799205898566\\
			-0.9	718.002286318601\\
			-0.8	702.566878250108\\
			-0.7	684.999475037339\\
			-0.6	664.586182787591\\
			-0.5	640.139548465785\\
			-0.4	608.232259146606\\
			-0.3	565.348130993448\\
			-0.2	508.762578645561\\
			-0.0999999999999999	428.203747160138\\
			0	283.349402311991\\
			0.0999999999999999	236.74220097857\\
			0.2	364.399451324825\\
			0.3	424.762262756749\\
			0.4	458.518691448031\\
			0.5	481.72892246243\\
			0.6	499.353939471268\\
			0.7	513.667707473269\\
			0.8	525.777043722452\\
			0.9	536.282510097072\\
			1	545.623824239464\\
			1.1	554.098130009728\\
			1.2	561.878802713983\\
			1.3	569.065160116375\\
			1.4	575.681568038506\\
			1.5	581.823598221279\\
			1.6	587.594361161119\\
			1.7	592.953665849835\\
			1.8	598.054902053846\\
			1.9	602.822216135944\\
			2	607.410770064748\\
		};
		\addlegendentry{\small$V_{\rm DS} = 0.1$V};
		\addplot [color=mycolor2]
		table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
			-2	1797.53971032283\\
			-1.9	1784.62046287745\\
			-1.8	1771.01498573322\\
			-1.7	1756.75434496141\\
			-1.6	1741.52728667568\\
			-1.5	1725.42996377211\\
			-1.4	1708.15851468361\\
			-1.3	1689.70170693646\\
			-1.2	1669.75398786709\\
			-1.1	1648.09775136771\\
			-1	1624.46490093668\\
			-0.9	1598.3792381802\\
			-0.8	1569.29748078555\\
			-0.7	1536.46302184291\\
			-0.6	1499.10317779805\\
			-0.5	1457.59371643866\\
			-0.4	1407.5446955697\\
			-0.3	1344.75665163084\\
			-0.2	1261.46960678621\\
			-0.0999999999999999	1136.09576585496\\
			0	882.773210012258\\
			0.0999999999999999	474.169256104705\\
			0.2	600.23041374352\\
			0.3	797.676218759615\\
			0.4	890.978184069387\\
			0.5	949.140854763318\\
			0.6	990.95784486956\\
			0.7	1023.39187446535\\
			0.8	1049.88906609843\\
			0.9	1072.18567657292\\
			1	1091.66070720412\\
			1.1	1108.88411586339\\
			1.2	1124.33820678574\\
			1.3	1138.38409214911\\
			1.4	1151.33835782365\\
			1.5	1163.36918913607\\
			1.6	1174.49064951697\\
			1.7	1185.05690320959\\
			1.8	1194.95967596615\\
			1.9	1204.35033048169\\
			2	1213.31040980626\\
		};
		\addlegendentry{\small$V_{\rm DS} = 0.2$V};
		\addplot [color=mycolor1, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
			-2	629.024044011885\\
			-1.9	624.674422632994\\
			-1.8	620.086971516362\\
			-1.7	615.309158052495\\
			-1.6	610.211974594234\\
			-1.5	604.876850927345\\
			-1.4	599.143966666227\\
			-1.3	593.029808465116\\
			-1.2	586.450602609883\\
			-1.1	579.2944910684\\
			-1	571.473005427259\\
			-0.9	562.828873007127\\
			-0.8	553.157162496101\\
			-0.7	542.155779403126\\
			-0.6	529.354923457894\\
			-0.5	514.273518597373\\
			-0.4	495.601571479708\\
			-0.3	470.798010783334\\
			-0.2	434.791921724662\\
			-0.0999999999999999	372.947518955711\\
			0	245.084720704198\\
			0.0999999999999999	279.009896709139\\
			0.2	399.188472959609\\
			0.3	456.148913911459\\
			0.4	492.263622045686\\
			0.5	518.766803248551\\
			0.6	539.777424071545\\
			0.7	557.261549731219\\
			0.8	572.285868064642\\
			0.9	585.553629447596\\
			1	597.782252482416\\
			1.1	608.87593992443\\
			1.2	619.09318926722\\
			1.3	628.535958127721\\
			1.4	637.372972786344\\
			1.5	645.734630583993\\
			1.6	653.770018325507\\
			1.7	661.655268949729\\
			1.8	669.634345395494\\
			1.9	677.534913428433\\
			2	685.007893631382\\
		};
		
		\addplot [color=mycolor2, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
			-2	1314.31938248176\\
			-1.9	1305.95193445767\\
			-1.8	1297.27094381301\\
			-1.7	1288.10031245397\\
			-1.6	1278.42222022144\\
			-1.5	1268.15855318592\\
			-1.4	1257.28996230534\\
			-1.3	1245.54092621729\\
			-1.2	1233.07481658385\\
			-1.1	1219.48037996781\\
			-1	1204.65270696347\\
			-0.9	1188.31536747476\\
			-0.8	1170.13399917775\\
			-0.7	1149.6173886365\\
			-0.6	1126.05962479571\\
			-0.5	1097.10338731785\\
			-0.4	1061.2536861088\\
			-0.3	1014.71030772337\\
			-0.2	949.575129928005\\
			-0.0999999999999999	846.642586874558\\
			0	655.903767146764\\
			0.0999999999999999	472.662547713084\\
			0.2	772.510039359262\\
			0.3	935.373324927408\\
			0.4	1030.84331525433\\
			0.5	1098.89826915395\\
			0.6	1152.19469589791\\
			0.7	1196.63939400005\\
			0.8	1235.27510363553\\
			0.9	1269.92283796111\\
			1	1302.89860266904\\
			1.1	1334.11444891282\\
			1.2	1364.55851705847\\
			1.3	1396.29132457309\\
			1.4	1425.73645069332\\
			1.5	1452.54033430282\\
			1.6	1477.2045721704\\
			1.7	1500.11301156745\\
			1.8	1521.23126167877\\
			1.9	1540.90369406396\\
			2	1559.23196191459\\
		};

		\SubfigLetter{b)}{0.1}{0.1};
	\end{axis}
	
	\begin{axis}[%
width=0.4\textwidth,
height=3.5cm,
at={(0\textwidth, -4cm)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel = {$V_{\rm FG}$ (V)},
ymin=0,
ymax=0.2,
\RemoveTickExp,
ylabel style={font=\color{white!15!black}},
ylabel={R ($\Omega \cdot$cm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=north east, at={(0.98, 0.98)}, legend columns=3},
]
		\addplot [color=mycolor4]
		table[row sep=crcr, y expr=\thisrowno{1}*10]{%
			-2	0.00300391870138985\\
			-1.9	0.00306894395702591\\
			-1.8	0.00313477724003335\\
			-1.7	0.00320550720363579\\
			-1.6	0.00328230174413527\\
			-1.5	0.0033647376312692\\
			-1.4	0.00345523397671177\\
			-1.3	0.00355360140840821\\
			-1.2	0.00366220884617118\\
			-1.1	0.00378381379157662\\
			-1	0.00391957245244943\\
			-0.9	0.00407378855754606\\
			-0.8	0.00425087335207881\\
			-0.7	0.00445878216066545\\
			-0.6	0.00470874416024247\\
			-0.5	0.00498907362527564\\
			-0.4	0.00532416103588789\\
			-0.3	0.00572666271950323\\
			-0.2	0.0062472841685855\\
			-0.0999999999999999	0.00687909411956733\\
			0	0.00747782286468843\\
			0.0999999999999999	0.00823852332866973\\
			0.2	0.00638587864639944\\
			0.3	0.00540894789551025\\
			0.4	0.00484173560446671\\
			0.5	0.00445585204794427\\
			0.6	0.00417601056901629\\
			0.7	0.0039566670303247\\
			0.8	0.00378091883264373\\
			0.9	0.00363475266091361\\
			1	0.0035104833361124\\
			1.1	0.00340152141725264\\
			1.2	0.00330647767675759\\
			1.3	0.00322223279322905\\
			1.4	0.00314634385208971\\
			1.5	0.00307700854904257\\
			1.6	0.00301439173697837\\
			1.7	0.0029565634417007\\
			1.8	0.0029023581770862\\
			1.9	0.00285222692470331\\
			2	0.00280796373896373\\
		};
		\addlegendentry{\small$R_{\rm D, Acc}$};
		\addplot [color=mycolor5]
		table[row sep=crcr, y expr=\thisrowno{1}*10]{%
			-2	0.000243287727758909\\
			-1.9	0.000252823613273765\\
			-1.8	0.000263344425010699\\
			-1.7	0.000274930190464866\\
			-1.6	0.000287836978669793\\
			-1.5	0.00030233009328615\\
			-1.4	0.000318806044094275\\
			-1.3	0.000337700619359066\\
			-1.2	0.000359722996358972\\
			-1.1	0.000385586745567197\\
			-1	0.000416144707254947\\
			-0.9	0.000453229190227156\\
			-0.8	0.00049950808234173\\
			-0.7	0.000559437897709595\\
			-0.6	0.000638427566587804\\
			-0.5	0.000748467367851791\\
			-0.4	0.000917122086639704\\
			-0.3	0.0011881014066925\\
			-0.2	0.00171238238899618\\
			-0.0999999999999999	0.00282165673046256\\
			0	0.00456593182434564\\
			0.0999999999999999	0.00328228834418498\\
			0.2	0.00188276472088517\\
			0.3	0.00124800066392751\\
			0.4	0.000941779985632373\\
			0.5	0.000761782701416846\\
			0.6	0.000646765963059172\\
			0.7	0.00056276782044582\\
			0.8	0.000501764295630356\\
			0.9	0.000454905625049215\\
			1	0.000417275002625789\\
			1.1	0.000385752300603021\\
			1.2	0.000359630417357811\\
			1.3	0.000337668540075167\\
			1.4	0.000318797605655196\\
			1.5	0.000302335083233159\\
			1.6	0.000287841042882249\\
			1.7	0.000274836470824993\\
			1.8	0.000263095509542851\\
			1.9	0.000252611483410573\\
			2	0.000243081474501913\\
		};
		\addlegendentry{\small$R_{\rm S, Acc}$};
		\addplot [color=mycolor3]
		table[row sep=crcr, y expr=\thisrowno{1}*10]{%
			-2	8.81228039848383e-05\\
			-1.9	9.39484971618303e-05\\
			-1.8	0.000100534584341333\\
			-1.7	0.000108039211187831\\
			-1.6	0.000116659821236351\\
			-1.5	0.000126638949268824\\
			-1.4	0.000138332448219146\\
			-1.3	0.000152179119578431\\
			-1.2	0.000168813132351191\\
			-1.1	0.000189106671876353\\
			-1	0.000214371955186603\\
			-0.9	0.000246472597471334\\
			-0.8	0.000288480323432598\\
			-0.7	0.000345373364476146\\
			-0.6	0.000425936478399849\\
			-0.5	0.000546714440198273\\
			-0.4	0.000742787243775304\\
			-0.3	0.00109997980006706\\
			-0.2	0.00187273963367647\\
			-0.0999999999999999	0.00412084094109615\\
			0	0.0150176213252287\\
			0.0999999999999999	0.011241448110546\\
			0.2	0.00286812683522927\\
			0.3	0.00137684658299594\\
			0.4	0.000854505455798221\\
			0.5	0.00060237424991923\\
			0.6	0.000457725684790385\\
			0.7	0.000365242199710393\\
			0.8	0.00030178591041641\\
			0.9	0.000255830759570309\\
			1	0.000221198425446516\\
			1.1	0.000194290599979105\\
			1.2	0.000172840193829881\\
			1.3	0.000155372642961465\\
			1.4	0.000140919902576752\\
			1.5	0.000128766432062237\\
			1.6	0.000118427599048628\\
			1.7	0.000109536826808362\\
			1.8	0.000101808829014105\\
			1.9	9.5043177835097e-05\\
			2	8.90741652198753e-05\\
		};
		\addlegendentry{\small$R_{\rm Chn}$};
		\addplot [color=mycolor4, dashed, line width=0.8pt]
		table[row sep=crcr, y expr=\thisrowno{1}*10]{%
			-2	0.000223118819718495\\
			-1.9	0.000230995848390903\\
			-1.8	0.000239603956995401\\
			-1.7	0.000249123143588656\\
			-1.6	0.000259659400939339\\
			-1.5	0.000271454624316925\\
			-1.4	0.000284713464870655\\
			-1.3	0.00029952780235559\\
			-1.2	0.000316404580679349\\
			-1.1	0.000335978597491568\\
			-1	0.000358983779220353\\
			-0.9	0.000386493685929269\\
			-0.8	0.000420164171787826\\
			-0.7	0.000461505832759725\\
			-0.6	0.000514954335654446\\
			-0.5	0.000587805118892175\\
			-0.4	0.000696306971717636\\
			-0.3	0.000873002027781692\\
			-0.2	0.00125705584408434\\
			-0.0999999999999999	0.00201151409880755\\
			0	0.00313133755394353\\
			0.0999999999999999	0.00440002188327277\\
			0.2	0.00274654382395224\\
			0.3	0.00176638917987158\\
			0.4	0.00123793150679105\\
			0.5	0.000947263662242756\\
			0.6	0.000768292534652047\\
			0.7	0.000650579791998652\\
			0.8	0.000567346781580839\\
			0.9	0.000504257365485838\\
			1	0.00045580301868088\\
			1.1	0.000417283228137496\\
			1.2	0.000385766371362003\\
			1.3	0.000359236195541471\\
			1.4	0.000336711791324147\\
			1.5	0.000317480969254232\\
			1.6	0.000300775490410893\\
			1.7	0.000286122144848592\\
			1.8	0.000273125625891015\\
			1.9	0.000261490275504814\\
			2	0.000250939562307605\\
		};
		
		\addplot [color=mycolor5, dashed, line width=0.8pt]
		table[row sep=crcr, y expr=\thisrowno{1}*10]{%
			-2	0.00241479237558211\\
			-1.9	0.00245239727991393\\
			-1.8	0.00249200108261404\\
			-1.7	0.00253478990240466\\
			-1.6	0.00258076335831573\\
			-1.5	0.00263047860307908\\
			-1.4	0.00268453694047107\\
			-1.3	0.00274311400304123\\
			-1.2	0.00280744466657309\\
			-1.1	0.00287906623110287\\
			-1	0.00295947042876342\\
			-0.9	0.0030498962665915\\
			-0.8	0.00315363287286967\\
			-0.7	0.00327431038217899\\
			-0.6	0.00341908087850167\\
			-0.5	0.00359560922586775\\
			-0.4	0.00382371525735769\\
			-0.3	0.0041299823542998\\
			-0.2	0.00469575421315435\\
			-0.0999999999999999	0.00606070584185141\\
			0	0.00855604749717939\\
			0.0999999999999999	0.0084268932062804\\
			0.2	0.00762215313301572\\
			0.3	0.00705008692245616\\
			0.4	0.00637553401287069\\
			0.5	0.00586602022637759\\
			0.6	0.00546552129901156\\
			0.7	0.00513036729861254\\
			0.8	0.00484269745630708\\
			0.9	0.0045892791566382\\
			1	0.00435803400484622\\
			1.1	0.00413396172914867\\
			1.2	0.00393098109284775\\
			1.3	0.00375721375593054\\
			1.4	0.00360488826409246\\
			1.5	0.0034682260976243\\
			1.6	0.00334309303824068\\
			1.7	0.00322994515152586\\
			1.8	0.00312889798637561\\
			1.9	0.00303785992914854\\
			2	0.00295515348628358\\
		};
		
		\addplot [color=mycolor3, dashed, line width=0.8pt]
		table[row sep=crcr, y expr=\thisrowno{1}*10]{%
			-2	8.37999179800732e-05\\
			-1.9	8.91080213253368e-05\\
			-1.8	9.50822243242137e-05\\
			-1.7	0.000101854290489179\\
			-1.6	0.000109589892440998\\
			-1.5	0.000118489756638212\\
			-1.4	0.000128840884579029\\
			-1.3	0.000141009864471935\\
			-1.2	0.000155483216271338\\
			-1.1	0.000172977191717376\\
			-1	0.000194464304905173\\
			-0.9	0.000221421517729741\\
			-0.8	0.000256133193171529\\
			-0.7	0.000302215516114869\\
			-0.6	0.000365877465469486\\
			-0.5	0.000458721186044505\\
			-0.4	0.000604331006248781\\
			-0.3	0.000859631484831624\\
			-0.2	0.00140214531292477\\
			-0.0999999999999999	0.00295165780370446\\
			0	0.0113354406297338\\
			0.0999999999999999	0.0151000768966083\\
			0.2	0.00416656526905469\\
			0.3	0.00188755613951394\\
			0.4	0.00110444740883763\\
			0.5	0.000744866123828414\\
			0.6	0.000547820898863949\\
			0.7	0.00042659660392148\\
			0.8	0.000345809267543192\\
			0.9	0.000288758437813309\\
			1	0.000246638482973585\\
			1.1	0.000214446154172008\\
			1.2	0.000189129110667845\\
			1.3	0.000168811311818575\\
			1.4	0.000152163577291173\\
			1.5	0.000138308732239879\\
			1.6	0.000126610182890719\\
			1.7	0.000116628136751162\\
			1.8	0.00010800699314624\\
			1.9	0.000100502819932602\\
			2	9.39178629192828e-05\\
		};
		
		\SubfigLetter{c)}{0.1}{0.35};,
		\node[fill=white, anchor=south west] at (rel axis cs: 0.63, 0.35) {\small $V_{DS} = 0.1$V};
	\end{axis}
	
	\begin{axis}[%
width=0.4\textwidth,
height=3.5cm,
at={(0.5\textwidth, -4cm)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel = {$V_{\rm FG}$ (V)},
ymin=0,
ymax=0.25,
\RemoveTickExp,
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor4]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.00241053556662731\\
	-1.9	0.00246216533060665\\
	-1.8	0.00251584678074208\\
	-1.7	0.0025721028679212\\
	-1.6	0.00263241593934607\\
	-1.5	0.00269758603347978\\
	-1.4	0.00276884197939857\\
	-1.3	0.0028471742162497\\
	-1.2	0.00293399942009943\\
	-1.1	0.00303145148067459\\
	-1	0.00314189701555844\\
	-0.9	0.00326852525154781\\
	-0.8	0.00341685333930725\\
	-0.7	0.00359392331969362\\
	-0.6	0.0038108005294462\\
	-0.5	0.00408644697914102\\
	-0.4	0.00442922100873105\\
	-0.3	0.00485213030923027\\
	-0.2	0.00545052689360071\\
	-0.0999999999999999	0.00626394542122649\\
	0	0.00733823439284818\\
	0.0999999999999999	0.00841249884928476\\
	0.2	0.00713651267913803\\
	0.3	0.00633552776426894\\
	0.4	0.00582753780405176\\
	0.5	0.0054598196344325\\
	0.6	0.00517501327654171\\
	0.7	0.00494297298866681\\
	0.8	0.00474656075029396\\
	0.9	0.00457675060085906\\
	1	0.00442581811695672\\
	1.1	0.00428918576182231\\
	1.2	0.00416420421881484\\
	1.3	0.0040494221424544\\
	1.4	0.00394482809225647\\
	1.5	0.00384945445731741\\
	1.6	0.00376142480601291\\
	1.7	0.00368012412121659\\
	1.8	0.00360457836172467\\
	1.9	0.0035340859014982\\
	2	0.00346763139730422\\
};

\addplot [color=mycolor5]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.00964177243846093\\
	-1.9	0.00969160055505208\\
	-1.8	0.00974400671934093\\
	-1.7	0.0097994944302815\\
	-1.6	0.0098580951281576\\
	-1.5	0.00992145623026901\\
	-1.4	0.00998911543584736\\
	-1.3	0.0100630916608981\\
	-1.2	0.0101427892184444\\
	-1.1	0.0102304783299251\\
	-1	0.0103274737937125\\
	-0.9	0.0104359984663685\\
	-0.8	0.0105582541655636\\
	-0.7	0.0106990465178481\\
	-0.6	0.0108651337398356\\
	-0.5	0.0110683144117194\\
	-0.4	0.0113941352558027\\
	-0.3	0.0119539242073072\\
	-0.2	0.0127746874637315\\
	-0.0999999999999999	0.014116553188982\\
	0	0.0168200436217629\\
	0.0999999999999999	0.0174761255956974\\
	0.2	0.0161697035262479\\
	0.3	0.0154007196119009\\
	0.4	0.0149274072381659\\
	0.5	0.0145855698101748\\
	0.6	0.0143239982921584\\
	0.7	0.0141129147172049\\
	0.8	0.0139378234867237\\
	0.9	0.0137895414664558\\
	1	0.013661578797435\\
	1.1	0.0135488205293474\\
	1.2	0.0134482497353433\\
	1.3	0.0133579165798882\\
	1.4	0.0132766565388909\\
	1.5	0.0132021083935229\\
	1.6	0.0131327056096777\\
	1.7	0.0130699068049094\\
	1.8	0.0130100041683235\\
	1.9	0.0129555846019896\\
	2	0.0129031575938414\\
};

\addplot [color=mycolor3]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	8.49384618602421e-05\\
	-1.9	9.03519277730526e-05\\
	-1.8	9.64503033028161e-05\\
	-1.7	0.000103368349953146\\
	-1.6	0.000111273544689025\\
	-1.5	0.000120379507267847\\
	-1.4	0.000130984355669459\\
	-1.3	0.000143456197893907\\
	-1.2	0.000158324143522941\\
	-1.1	0.000176306910823002\\
	-1	0.000198459019536188\\
	-0.9	0.000226279883523481\\
	-0.8	0.000262189927665807\\
	-0.7	0.000310026705817116\\
	-0.6	0.000376393775612113\\
	-0.5	0.000473547856433761\\
	-0.4	0.00062655733622157\\
	-0.3	0.000894652440595252\\
	-0.2	0.00145033910334297\\
	-0.0999999999999999	0.00301345639604634\\
	0	0.011271095711075\\
	0.0999999999999999	0.0165422485382035\\
	0.2	0.00419312870154024\\
	0.3	0.00183199026360015\\
	0.4	0.00106952254185987\\
	0.5	0.000723457119813262\\
	0.6	0.000534490883637492\\
	0.7	0.000417935060750348\\
	0.8	0.000339964321559821\\
	0.9	0.000284689409831904\\
	1	0.000243758119511206\\
	1.1	0.000212400038096365\\
	1.2	0.000187684508402345\\
	1.3	0.000167761745856124\\
	1.4	0.000151414912195839\\
	1.5	0.000137768357918615\\
	1.6	0.000126236923819404\\
	1.7	0.000116375691418904\\
	1.8	0.000107849505062575\\
	1.9	0.000100419847975275\\
	2	9.38922801510366e-05\\
};

\addplot [color=mycolor4, dashed, line width=0.8pt]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.0127873551983812\\
	-1.9	0.0128362633930547\\
	-1.8	0.0128885365838554\\
	-1.7	0.0129435101518639\\
	-1.6	0.013003054139766\\
	-1.5	0.0130661079914324\\
	-1.4	0.0131349070003557\\
	-1.3	0.0132093469954872\\
	-1.2	0.0132903469149143\\
	-1.1	0.0133796333833761\\
	-1	0.0134784551148379\\
	-0.9	0.0135889448800731\\
	-0.8	0.0137137516606336\\
	-0.7	0.0138569937966269\\
	-0.6	0.0140247606396989\\
	-0.5	0.0142185666139183\\
	-0.4	0.0144525130711192\\
	-0.3	0.0147501232874026\\
	-0.2	0.0151354830669523\\
	-0.0999999999999999	0.0155946601106239\\
	0	0.0158440513117831\\
	0.0999999999999999	0.0163261445206655\\
	0.2	0.0149035569708036\\
	0.3	0.014064157746736\\
	0.4	0.0135200801328627\\
	0.5	0.01312887959104\\
	0.6	0.0128274920948355\\
	0.7	0.0125844785751112\\
	0.8	0.0123815532032215\\
	0.9	0.0122079452444263\\
	1	0.0120586449320283\\
	1.1	0.0119264185743286\\
	1.2	0.0118077220338053\\
	1.3	0.011700523712747\\
	1.4	0.0116026284822808\\
	1.5	0.0115119650737662\\
	1.6	0.0114274754396811\\
	1.7	0.0113473725101981\\
	1.8	0.0112704547620334\\
	1.9	0.0111964593208549\\
	2	0.0111273314233476\\
};

\addplot [color=mycolor5, dashed, line width=0.8pt]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	0.00302393941951767\\
	-1.9	0.00308005579573351\\
	-1.8	0.0031398108156065\\
	-1.7	0.0032027699924408\\
	-1.6	0.00327061382071818\\
	-1.5	0.00334242357709344\\
	-1.4	0.00342049159885401\\
	-1.3	0.00350472832591255\\
	-1.2	0.00359684255619308\\
	-1.1	0.00369861619897123\\
	-1	0.00381174973499807\\
	-0.9	0.00393916272914172\\
	-0.8	0.00408472905090507\\
	-0.7	0.00425390214087364\\
	-0.6	0.00445535434876882\\
	-0.5	0.00470065171483081\\
	-0.4	0.00501295427429072\\
	-0.3	0.00543703953597779\\
	-0.2	0.00605985075573392\\
	-0.0999999999999999	0.00710407720648687\\
	0	0.00900635293987076\\
	0.0999999999999999	0.00827625563225984\\
	0.2	0.00717785519449136\\
	0.3	0.00643023849902273\\
	0.4	0.00591274694388468\\
	0.5	0.00553042325451699\\
	0.6	0.00523213326899622\\
	0.7	0.00498962981164791\\
	0.8	0.00478691753450616\\
	0.9	0.00461180788325318\\
	1	0.00444720309669433\\
	1.1	0.00430209477400965\\
	1.2	0.0041715988731422\\
	1.3	0.00405385833281713\\
	1.4	0.00394582309029476\\
	1.5	0.00384561048583942\\
	1.6	0.00375020730428403\\
	1.7	0.00365699072040947\\
	1.8	0.00356160251173271\\
	1.9	0.00346827656184579\\
	2	0.00338239083679492\\
};

\addplot [color=mycolor3, dashed, line width=0.8pt]
table[row sep=crcr, y expr=\thisrowno{1}*10]{%
	-2	8.75541295953498e-05\\
	-1.9	9.33052732470246e-05\\
	-1.8	9.97991642251066e-05\\
	-1.7	0.000107192095856353\\
	-1.6	0.000115677440692422\\
	-1.5	0.000125493636269132\\
	-1.4	0.000136975451974384\\
	-1.3	0.000150566811814325\\
	-1.2	0.000166855014393567\\
	-1.1	0.000186713091650287\\
	-1	0.000211362263128267\\
	-0.9	0.00024264271027063\\
	-0.8	0.000283489681169491\\
	-0.7	0.000338672390760928\\
	-0.6	0.000416559626750869\\
	-0.5	0.000533040127179136\\
	-0.4	0.000721963989083882\\
	-0.3	0.00106798683204822\\
	-0.2	0.00182904815340171\\
	-0.0999999999999999	0.00416987088227289\\
	0	0.0161395394091115\\
	0.0999999999999999	0.0113761539349259\\
	0.2	0.00300906381486954\\
	0.3	0.00144777521770651\\
	0.4	0.000893640928630056\\
	0.5	0.000625742231984451\\
	0.6	0.000473026076211068\\
	0.7	0.000375963693029187\\
	0.8	0.000309583891077491\\
	0.9	0.000261717762656166\\
	1	0.000225771890093682\\
	1.1	0.000197931340203465\\
	1.2	0.000175767610659794\\
	1.3	0.000157789577875072\\
	1.4	0.000142925848526602\\
	1.5	0.000130465973986792\\
	1.6	0.000119870328234887\\
	1.7	0.000110773214586169\\
	1.8	0.000102875008197538\\
	1.9	9.59660215018833e-05\\
	2	8.9881005110844e-05\\
};

\node[fill=white, anchor=south west] at (rel axis cs: 0.63, 0.3) {\small $V_{DS} = 0.1$V};
\SubfigLetter{d)}{0.1}{0.3};
\end{axis}

	\begin{axis}[%
width=0.4\textwidth,
height=3.5cm,
at={(0.5\textwidth, -4cm)},
scale only axis,
xmin=-2,
xmax=2,
xticklabels={,,},
ymin=0,
ymax=0.25,
yticklabels={,,},
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=north east, at={(0.98, 0.98)}, legend columns=3},
]
\addplot [color=mycolor4]
table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
	-2	823.995811101145\\
};
		\addlegendentry{\small$R_{\rm D, Acc}$};
\addplot [color=mycolor5]
table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
	-2	823.995811101145\\
};
		\addlegendentry{\small$R_{\rm S, Acc}$};
\addplot [color=mycolor3]
table[row sep=crcr, y expr=\thisrowno{1}*1e-4]{%
	-2	823.995811101145\\
};
	\addlegendentry{\small$R_{\rm Chn, Acc}$};
\end{axis}
\end{tikzpicture}
